The Hecke group algebra of a Coxeter group and its representation theory

Let W be a finite Coxeter group. We define its Hecke-group algebra by gluing together appropriately its group algebra and its 0-Hecke algebra. We describe in detail this algebra (dimension, several bases, conjectural presentation, combinatorial construction of simple and indecomposable projective modules, Cartan map) and give several alternative equivalent definitions (as symmetry preserving operator algebra, as poset algebra, as commutant algebra, ...). In type A, the Hecke-group algebra can be described as the algebra generated simultaneously by the elementary transpositions and the elementary sorting operators acting on permutations. It turns out to be closely related to the monoid algebras of respectively nondecreasing functions and nondecreasing parking functions, the representation theory of which we describe as well. This defines three towers of algebras, and we give explicitly the Grothendieck algebras and coalgebras given respectively by their induction products and their restriction coproducts. This yields some new interpretations of the classical bases of quasi-symmetric and noncommutative symmetric functions as well as some new bases.

==> projectiveModule_HS_2_.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_2
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (33bp,94bp) .. controls (28bp,89bp) and (22bp,83bp)  .. (19bp,76bp) .. controls (15bp,63bp) and (15bp,58bp)  .. (19bp,46bp) .. controls (21bp,42bp) and (23bp,37bp)  .. (33bp,26bp);
  \draw (35bp,61bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (43bp,26bp) .. controls (44bp,31bp) and (44bp,39bp)  .. (45bp,46bp) .. controls (45bp,59bp) and (45bp,62bp)  .. (45bp,76bp) .. controls (45bp,79bp) and (44bp,81bp)  .. (43bp,94bp);
  \draw (57bp,61bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (46bp,26bp) .. controls (57bp,40bp) and (73bp,37bp)  .. (73bp,19bp) .. controls (73bp,5bp) and (63bp,0bp)  .. (46bp,12bp);
  \draw (86bp,19bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,101bp) node {$12$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,19bp) node {$21$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_2_1.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (26bp,14bp) .. controls (35bp,15bp) and (44bp,14bp)  .. (44bp,9bp) .. controls (44bp,6bp) and (41bp,4bp)  .. (26bp,4bp);
  \draw (60bp,9bp) node {$\begin{array}{r}- s_1\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (13bp,9bp) node {$12$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_3_.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_2
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (81bp,275bp) .. controls (62bp,270bp) and (32bp,262bp)  .. (25bp,253bp) .. controls (17bp,241bp) and (22bp,224bp)  .. (31bp,203bp);
  \draw (41bp,238bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_1 -> N_3
  \draw [->] (98bp,271bp) .. controls (102bp,260bp) and (110bp,239bp)  .. (121bp,223bp) .. controls (123bp,219bp) and (126bp,215bp)  .. (136bp,203bp);
  \draw (134bp,238bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (41bp,203bp) .. controls (47bp,214bp) and (61bp,235bp)  .. (75bp,253bp) .. controls (77bp,256bp) and (80bp,260bp)  .. (90bp,271bp);
  \draw (87bp,238bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (41bp,203bp) .. controls (52bp,217bp) and (69bp,214bp)  .. (69bp,196bp) .. controls (69bp,182bp) and (58bp,177bp)  .. (41bp,189bp);
  \draw (82bp,196bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_2 -> N_4
  \draw [->] (30bp,189bp) .. controls (26bp,184bp) and (21bp,176bp)  .. (19bp,169bp) .. controls (16bp,156bp) and (14bp,151bp)  .. (19bp,139bp) .. controls (21bp,134bp) and (26bp,129bp)  .. (38bp,119bp);
  \draw (35bp,154bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_5
  \draw [->] (139bp,189bp) .. controls (136bp,184bp) and (132bp,176bp)  .. (130bp,169bp) .. controls (126bp,156bp) and (125bp,151bp)  .. (130bp,139bp) .. controls (131bp,135bp) and (133bp,131bp)  .. (142bp,119bp);
  \draw (143bp,154bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_3 -> N_1
  \draw [->] (147bp,203bp) .. controls (151bp,215bp) and (156bp,237bp)  .. (147bp,253bp) .. controls (141bp,262bp) and (131bp,268bp)  .. (111bp,275bp);
  \draw (163bp,238bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (149bp,203bp) .. controls (160bp,217bp) and (177bp,214bp)  .. (177bp,196bp) .. controls (177bp,182bp) and (166bp,177bp)  .. (149bp,189bp);
  \draw (190bp,196bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_4 -> N_6
  \draw [->] (48bp,105bp) .. controls (44bp,93bp) and (38bp,70bp)  .. (47bp,55bp) .. controls (57bp,39bp) and (77bp,30bp)  .. (103bp,24bp);
  \draw (60bp,70bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_4 -> N_2
  \draw [->] (51bp,119bp) .. controls (50bp,130bp) and (49bp,151bp)  .. (45bp,169bp) .. controls (44bp,173bp) and (43bp,176bp)  .. (39bp,189bp);
  \draw (60bp,154bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (56bp,119bp) .. controls (67bp,133bp) and (84bp,130bp)  .. (84bp,112bp) .. controls (84bp,98bp) and (73bp,93bp)  .. (56bp,105bp);
  \draw (97bp,112bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_5 -> N_3
  \draw [->] (151bp,119bp) .. controls (153bp,124bp) and (155bp,132bp)  .. (156bp,139bp) .. controls (157bp,152bp) and (158bp,155bp)  .. (156bp,169bp) .. controls (155bp,173bp) and (154bp,176bp)  .. (148bp,189bp);
  \draw (168bp,154bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_5 -> N_5
  \draw [->] (154bp,119bp) .. controls (165bp,133bp) and (182bp,130bp)  .. (182bp,112bp) .. controls (182bp,98bp) and (171bp,93bp)  .. (154bp,105bp);
  \draw (195bp,112bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_5 -> N_6
  \draw [->] (147bp,105bp) .. controls (142bp,91bp) and (130bp,59bp)  .. (120bp,29bp);
  \draw (151bp,70bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_6 -> N_4
  \draw [->] (113bp,29bp) .. controls (104bp,41bp) and (87bp,65bp)  .. (73bp,85bp) .. controls (70bp,89bp) and (66bp,93bp)  .. (57bp,105bp);
  \draw (104bp,70bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_6 -> N_6
  \draw [->] (122bp,29bp) .. controls (134bp,46bp) and (151bp,43bp)  .. (151bp,22bp) .. controls (151bp,5bp) and (140bp,0bp)  .. (122bp,15bp);
  \draw (164bp,22bp) node {$\begin{array}{r}\pi_1\\\pi_2\\\end{array}$};
  % Edge: N_6 -> N_5
  \draw [->] (133bp,27bp) .. controls (145bp,32bp) and (160bp,41bp)  .. (168bp,55bp) .. controls (174bp,66bp) and (172bp,72bp)  .. (168bp,85bp) .. controls (166bp,89bp) and (164bp,93bp)  .. (155bp,105bp);
  \draw (183bp,70bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (96bp,278bp) node {$123$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (118bp,22bp) node {$321$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (36bp,196bp) node {$213$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (144bp,196bp) node {$132$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (51bp,112bp) node {$231$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (149bp,112bp) node {$312$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_3_1.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (47bp,203bp) .. controls (58bp,217bp) and (75bp,214bp)  .. (75bp,196bp) .. controls (75bp,182bp) and (64bp,177bp)  .. (47bp,189bp);
  \draw (91bp,196bp) node {$\begin{array}{r}- s_1\\\end{array}$};
  % Edge: N_1 -> N_2
  \draw [->] (34bp,189bp) .. controls (28bp,184bp) and (22bp,176bp)  .. (19bp,169bp) .. controls (15bp,156bp) and (15bp,151bp)  .. (19bp,139bp) .. controls (21bp,135bp) and (23bp,130bp)  .. (33bp,119bp);
  \draw (35bp,154bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_2 -> N_3
  \draw [->] (34bp,105bp) .. controls (28bp,100bp) and (22bp,92bp)  .. (19bp,85bp) .. controls (15bp,72bp) and (16bp,67bp)  .. (19bp,55bp) .. controls (21bp,49bp) and (25bp,43bp)  .. (35bp,29bp);
  \draw (35bp,70bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (43bp,119bp) .. controls (44bp,124bp) and (44bp,132bp)  .. (45bp,139bp) .. controls (45bp,152bp) and (45bp,155bp)  .. (45bp,169bp) .. controls (45bp,172bp) and (44bp,176bp)  .. (43bp,189bp);
  \draw (57bp,154bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (47bp,119bp) .. controls (58bp,133bp) and (75bp,130bp)  .. (75bp,112bp) .. controls (75bp,98bp) and (64bp,93bp)  .. (47bp,105bp);
  \draw (88bp,112bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_3 -> N_2
  \draw [->] (43bp,29bp) .. controls (43bp,36bp) and (44bp,46bp)  .. (45bp,55bp) .. controls (45bp,68bp) and (45bp,71bp)  .. (45bp,85bp) .. controls (45bp,88bp) and (44bp,92bp)  .. (43bp,105bp);
  \draw (57bp,70bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (46bp,29bp) .. controls (58bp,46bp) and (75bp,43bp)  .. (75bp,22bp) .. controls (75bp,5bp) and (64bp,0bp)  .. (46bp,15bp);
  \draw (91bp,22bp) node {$\begin{array}{r}\pi_1\\- s_2\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,196bp) node {$123$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,112bp) node {$132$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,22bp) node {$312$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_3_12.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (30bp,20bp) .. controls (39bp,21bp) and (48bp,19bp)  .. (48bp,15bp) .. controls (48bp,13bp) and (45bp,11bp)  .. (30bp,10bp);
  \draw (64bp,15bp) node {$\begin{array}{r}- s_1\\- s_2\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (15bp,15bp) node {$123$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_3_2.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_2
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (34bp,189bp) .. controls (28bp,184bp) and (22bp,176bp)  .. (19bp,169bp) .. controls (15bp,156bp) and (15bp,151bp)  .. (19bp,139bp) .. controls (21bp,135bp) and (23bp,130bp)  .. (33bp,119bp);
  \draw (35bp,154bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_1 -> N_1
  \draw [->] (47bp,203bp) .. controls (58bp,217bp) and (75bp,214bp)  .. (75bp,196bp) .. controls (75bp,182bp) and (64bp,177bp)  .. (47bp,189bp);
  \draw (91bp,196bp) node {$\begin{array}{r}- s_2\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (43bp,119bp) .. controls (44bp,124bp) and (44bp,132bp)  .. (45bp,139bp) .. controls (45bp,152bp) and (45bp,155bp)  .. (45bp,169bp) .. controls (45bp,172bp) and (44bp,176bp)  .. (43bp,189bp);
  \draw (57bp,154bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (47bp,119bp) .. controls (58bp,133bp) and (75bp,130bp)  .. (75bp,112bp) .. controls (75bp,98bp) and (64bp,93bp)  .. (47bp,105bp);
  \draw (88bp,112bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_2 -> N_3
  \draw [->] (34bp,105bp) .. controls (28bp,100bp) and (22bp,92bp)  .. (19bp,85bp) .. controls (15bp,72bp) and (16bp,67bp)  .. (19bp,55bp) .. controls (21bp,49bp) and (25bp,43bp)  .. (35bp,29bp);
  \draw (35bp,70bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (46bp,29bp) .. controls (58bp,46bp) and (75bp,43bp)  .. (75bp,22bp) .. controls (75bp,5bp) and (64bp,0bp)  .. (46bp,15bp);
  \draw (91bp,22bp) node {$\begin{array}{r}- s_1\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_2
  \draw [->] (43bp,29bp) .. controls (43bp,36bp) and (44bp,46bp)  .. (45bp,55bp) .. controls (45bp,68bp) and (45bp,71bp)  .. (45bp,85bp) .. controls (45bp,88bp) and (44bp,92bp)  .. (43bp,105bp);
  \draw (57bp,70bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,196bp) node {$123$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,112bp) node {$213$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,22bp) node {$231$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_2
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (485bp,581bp) .. controls (480bp,576bp) and (475bp,570bp)  .. (472bp,563bp) .. controls (467bp,550bp) and (465bp,544bp)  .. (472bp,533bp) .. controls (475bp,527bp) and (479bp,522bp)  .. (493bp,513bp);
  \draw (485bp,548bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_1 -> N_3
  \draw [->] (477bp,587bp) .. controls (447bp,584bp) and (389bp,577bp)  .. (375bp,563bp) .. controls (366bp,552bp) and (364bp,536bp)  .. (364bp,513bp);
  \draw (392bp,548bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_1 -> N_4
  \draw [->] (505bp,581bp) .. controls (512bp,576bp) and (522bp,569bp)  .. (531bp,563bp) .. controls (548bp,550bp) and (550bp,544bp)  .. (569bp,533bp) .. controls (579bp,526bp) and (591bp,520bp)  .. (611bp,512bp);
  \draw (582bp,548bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (508bp,513bp) .. controls (506bp,526bp) and (501bp,553bp)  .. (496bp,581bp);
  \draw (515bp,548bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (514bp,513bp) .. controls (527bp,527bp) and (545bp,524bp)  .. (545bp,506bp) .. controls (545bp,492bp) and (533bp,487bp)  .. (514bp,499bp);
  \draw (558bp,506bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_2 -> N_5
  \draw [->] (491bp,504bp) .. controls (475bp,501bp) and (454bp,495bp)  .. (444bp,479bp) .. controls (436bp,467bp) and (439bp,461bp)  .. (444bp,449bp) .. controls (446bp,442bp) and (451bp,436bp)  .. (462bp,423bp);
  \draw (457bp,464bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_2 -> N_6
  \draw [->] (527bp,500bp) .. controls (539bp,495bp) and (554bp,488bp)  .. (566bp,479bp) .. controls (579bp,468bp) and (574bp,457bp)  .. (589bp,449bp) .. controls (639bp,419bp) and (662bp,443bp)  .. (720bp,431bp) .. controls (727bp,430bp) and (734bp,427bp)  .. (751bp,422bp);
  \draw (602bp,464bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_3 -> N_7
  \draw [->] (347bp,504bp) .. controls (314bp,501bp) and (245bp,492bp)  .. (226bp,479bp) .. controls (210bp,468bp) and (199bp,447bp)  .. (189bp,423bp);
  \draw (245bp,464bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_3 -> N_1
  \draw [->] (375bp,513bp) .. controls (383bp,518bp) and (393bp,526bp)  .. (401bp,533bp) .. controls (417bp,546bp) and (419bp,551bp)  .. (438bp,563bp) .. controls (447bp,568bp) and (458bp,574bp)  .. (477bp,581bp);
  \draw (453bp,548bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (370bp,513bp) .. controls (383bp,527bp) and (401bp,524bp)  .. (401bp,506bp) .. controls (401bp,492bp) and (389bp,487bp)  .. (370bp,499bp);
  \draw (414bp,506bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_3 -> N_8
  \draw [->] (353bp,499bp) .. controls (346bp,494bp) and (338bp,487bp)  .. (334bp,479bp) .. controls (328bp,464bp) and (329bp,446bp)  .. (334bp,423bp);
  \draw (350bp,464bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_4 -> N_6
  \draw [->] (647bp,500bp) .. controls (660bp,495bp) and (678bp,488bp)  .. (693bp,479bp) .. controls (705bp,471bp) and (735bp,445bp)  .. (761bp,423bp);
  \draw (740bp,464bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_4 -> N_9
  \draw [->] (611bp,503bp) .. controls (587bp,499bp) and (548bp,490bp)  .. (540bp,479bp) .. controls (532bp,468bp) and (532bp,459bp)  .. (540bp,449bp) .. controls (550bp,436bp) and (592bp,425bp)  .. (631bp,419bp);
  \draw (554bp,464bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_4 -> N_1
  \draw [->] (627bp,513bp) .. controls (622bp,525bp) and (612bp,550bp)  .. (595bp,563bp) .. controls (584bp,571bp) and (549bp,579bp)  .. (513bp,585bp);
  \draw (628bp,548bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (634bp,513bp) .. controls (647bp,527bp) and (665bp,524bp)  .. (665bp,506bp) .. controls (665bp,492bp) and (653bp,487bp)  .. (634bp,499bp);
  \draw (678bp,506bp) node {$\begin{array}{r}\pi_3\\\end{array}$};
  % Edge: N_5 -> N_10
  \draw [->] (453bp,412bp) .. controls (440bp,408bp) and (422bp,404bp)  .. (407bp,401bp) .. controls (366bp,392bp) and (351bp,403bp)  .. (313bp,383bp) .. controls (297bp,374bp) and (299bp,364bp)  .. (284bp,353bp) .. controls (275bp,346bp) and (265bp,338bp)  .. (247bp,327bp);
  \draw (332bp,368bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_5 -> N_2
  \draw [->] (474bp,423bp) .. controls (480bp,437bp) and (494bp,470bp)  .. (506bp,499bp);
  \draw (508bp,464bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_5 -> N_5
  \draw [->] (475bp,423bp) .. controls (488bp,440bp) and (507bp,437bp)  .. (507bp,416bp) .. controls (507bp,399bp) and (494bp,394bp)  .. (475bp,409bp);
  \draw (520bp,416bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_5 -> N_11
  \draw [->] (488bp,409bp) .. controls (500bp,403bp) and (515bp,394bp)  .. (525bp,383bp) .. controls (535bp,369bp) and (541bp,351bp)  .. (546bp,327bp);
  \draw (551bp,368bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_6 -> N_4
  \draw [->] (770bp,423bp) .. controls (771bp,436bp) and (771bp,463bp)  .. (757bp,479bp) .. controls (743bp,492bp) and (690bp,500bp)  .. (647bp,505bp);
  \draw (779bp,464bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_6 -> N_6
  \draw [->] (773bp,423bp) .. controls (786bp,440bp) and (805bp,437bp)  .. (805bp,416bp) .. controls (805bp,399bp) and (792bp,394bp)  .. (773bp,409bp);
  \draw (818bp,416bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_6 -> N_12
  \draw [->] (769bp,409bp) .. controls (770bp,396bp) and (774bp,370bp)  .. (787bp,353bp) .. controls (793bp,344bp) and (801bp,337bp)  .. (819bp,327bp);
  \draw (800bp,368bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_6 -> N_2
  \draw [->] (751bp,422bp) .. controls (742bp,425bp) and (730bp,428bp)  .. (720bp,431bp) .. controls (680bp,440bp) and (663bp,424bp)  .. (631bp,449bp) .. controls (618bp,458bp) and (626bp,469bp)  .. (615bp,479bp) .. controls (603bp,489bp) and (565bp,497bp)  .. (527bp,503bp);
  \draw (643bp,464bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_7 -> N_3
  \draw [->] (202bp,423bp) .. controls (215bp,430bp) and (235bp,439bp)  .. (252bp,449bp) .. controls (275bp,461bp) and (279bp,467bp)  .. (302bp,479bp) .. controls (314bp,484bp) and (327bp,490bp)  .. (348bp,499bp);
  \draw (320bp,464bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_7 -> N_7
  \draw [->] (191bp,423bp) .. controls (204bp,440bp) and (223bp,437bp)  .. (223bp,416bp) .. controls (223bp,399bp) and (210bp,394bp)  .. (191bp,409bp);
  \draw (236bp,416bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_7 -> N_10
  \draw [->] (181bp,409bp) .. controls (170bp,397bp) and (152bp,371bp)  .. (164bp,353bp) .. controls (169bp,345bp) and (189bp,336bp)  .. (217bp,326bp);
  \draw (178bp,368bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_7 -> N_13
  \draw [->] (169bp,415bp) .. controls (130bp,413bp) and (38bp,406bp)  .. (19bp,383bp) .. controls (11bp,372bp) and (12bp,363bp)  .. (19bp,353bp) .. controls (27bp,342bp) and (61bp,332bp)  .. (96bp,324bp);
  \draw (35bp,368bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_8 -> N_13
  \draw [->] (318bp,412bp) .. controls (302bp,409bp) and (279bp,404bp)  .. (258bp,401bp) .. controls (230bp,396bp) and (153bp,401bp)  .. (131bp,383bp) .. controls (118bp,371bp) and (115bp,352bp)  .. (114bp,327bp);
  \draw (148bp,368bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_8 -> N_14
  \draw [->] (337bp,409bp) .. controls (339bp,396bp) and (344bp,370bp)  .. (356bp,353bp) .. controls (363bp,345bp) and (371bp,338bp)  .. (388bp,327bp);
  \draw (369bp,368bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_8 -> N_3
  \draw [->] (343bp,423bp) .. controls (349bp,429bp) and (356bp,439bp)  .. (360bp,449bp) .. controls (364bp,462bp) and (366bp,477bp)  .. (366bp,499bp);
  \draw (379bp,464bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_8 -> N_8
  \draw [->] (340bp,423bp) .. controls (353bp,440bp) and (372bp,437bp)  .. (372bp,416bp) .. controls (372bp,399bp) and (359bp,394bp)  .. (340bp,409bp);
  \draw (385bp,416bp) node {$\begin{array}{r}\pi_3\\\end{array}$};
  % Edge: N_9 -> N_15
  \draw [->] (654bp,409bp) .. controls (664bp,393bp) and (688bp,357bp)  .. (708bp,327bp);
  \draw (702bp,368bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_9 -> N_4
  \draw [->] (653bp,423bp) .. controls (660bp,435bp) and (671bp,460bp)  .. (662bp,479bp) .. controls (660bp,485bp) and (655bp,489bp)  .. (642bp,499bp);
  \draw (677bp,464bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_9 -> N_9
  \draw [->] (653bp,423bp) .. controls (666bp,440bp) and (685bp,437bp)  .. (685bp,416bp) .. controls (685bp,399bp) and (672bp,394bp)  .. (653bp,409bp);
  \draw (698bp,416bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_9 -> N_14
  \draw [->] (631bp,414bp) .. controls (594bp,410bp) and (513bp,399bp)  .. (492bp,383bp) .. controls (479bp,373bp) and (487bp,363bp)  .. (476bp,353bp) .. controls (463bp,341bp) and (445bp,333bp)  .. (421bp,324bp);
  \draw (508bp,368bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_10 -> N_5
  \draw [->] (253bp,321bp) .. controls (295bp,325bp) and (398bp,335bp)  .. (426bp,353bp) .. controls (435bp,359bp) and (451bp,384bp)  .. (467bp,409bp);
  \draw (462bp,368bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_10 -> N_10
  \draw [->] (239bp,327bp) .. controls (252bp,344bp) and (271bp,341bp)  .. (271bp,320bp) .. controls (271bp,303bp) and (258bp,298bp)  .. (239bp,313bp);
  \draw (284bp,320bp) node {$\begin{array}{r}\pi_1\\\pi_2\\\end{array}$};
  % Edge: N_10 -> N_7
  \draw [->] (230bp,327bp) .. controls (225bp,334bp) and (218bp,344bp)  .. (213bp,353bp) .. controls (205bp,368bp) and (198bp,386bp)  .. (189bp,409bp);
  \draw (225bp,368bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_10 -> N_16
  \draw [->] (228bp,313bp) .. controls (218bp,300bp) and (199bp,275bp)  .. (211bp,257bp) .. controls (212bp,255bp) and (242bp,244bp)  .. (275bp,231bp);
  \draw (226bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_11 -> N_16
  \draw [->] (529bp,316bp) .. controls (509bp,312bp) and (477bp,302bp)  .. (454bp,287bp) .. controls (439bp,277bp) and (442bp,266bp)  .. (427bp,257bp) .. controls (394bp,237bp) and (350bp,229bp)  .. (311bp,225bp);
  \draw (470bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_11 -> N_17
  \draw [->] (545bp,313bp) .. controls (542bp,300bp) and (537bp,275bp)  .. (548bp,257bp) .. controls (555bp,245bp) and (568bp,237bp)  .. (589bp,229bp);
  \draw (561bp,272bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_11 -> N_5
  \draw [->] (553bp,327bp) .. controls (563bp,340bp) and (580bp,365bp)  .. (568bp,383bp) .. controls (559bp,394bp) and (525bp,404bp)  .. (489bp,412bp);
  \draw (584bp,368bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_11 -> N_11
  \draw [->] (551bp,327bp) .. controls (564bp,344bp) and (583bp,341bp)  .. (583bp,320bp) .. controls (583bp,303bp) and (570bp,298bp)  .. (551bp,313bp);
  \draw (596bp,320bp) node {$\begin{array}{r}\pi_3\\\end{array}$};
  % Edge: N_12 -> N_18
  \draw [->] (842bp,313bp) .. controls (853bp,300bp) and (872bp,275bp)  .. (860bp,257bp) .. controls (851bp,246bp) and (817bp,236bp)  .. (781bp,228bp);
  \draw (876bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_12 -> N_6
  \draw [->] (834bp,327bp) .. controls (831bp,340bp) and (825bp,365bp)  .. (813bp,383bp) .. controls (807bp,391bp) and (798bp,398bp)  .. (782bp,409bp);
  \draw (837bp,368bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_12 -> N_12
  \draw [->] (839bp,327bp) .. controls (852bp,344bp) and (871bp,341bp)  .. (871bp,320bp) .. controls (871bp,303bp) and (858bp,298bp)  .. (839bp,313bp);
  \draw (884bp,320bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_12 -> N_17
  \draw [->] (817bp,314bp) .. controls (807bp,311bp) and (795bp,307bp)  .. (784bp,305bp) .. controls (743bp,295bp) and (728bp,308bp)  .. (693bp,287bp) .. controls (678bp,278bp) and (681bp,267bp)  .. (668bp,257bp) .. controls (658bp,248bp) and (645bp,241bp)  .. (624bp,231bp);
  \draw (709bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_13 -> N_8
  \draw [->] (132bp,321bp) .. controls (158bp,323bp) and (204bp,331bp)  .. (237bp,353bp) .. controls (251bp,362bp) and (247bp,372bp)  .. (260bp,383bp) .. controls (275bp,394bp) and (293bp,401bp)  .. (318bp,411bp);
  \draw (278bp,368bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_13 -> N_13
  \draw [->] (118bp,327bp) .. controls (131bp,344bp) and (150bp,341bp)  .. (150bp,320bp) .. controls (150bp,303bp) and (137bp,298bp)  .. (118bp,313bp);
  \draw (163bp,320bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_13 -> N_19
  \draw [->] (112bp,313bp) .. controls (109bp,300bp) and (104bp,274bp)  .. (115bp,257bp) .. controls (125bp,243bp) and (141bp,235bp)  .. (165bp,227bp);
  \draw (128bp,272bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_13 -> N_7
  \draw [->] (97bp,327bp) .. controls (87bp,332bp) and (74bp,341bp)  .. (68bp,353bp) .. controls (62bp,364bp) and (60bp,372bp)  .. (68bp,383bp) .. controls (79bp,396bp) and (128bp,407bp)  .. (169bp,414bp);
  \draw (83bp,368bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_14 -> N_20
  \draw [->] (385bp,313bp) .. controls (374bp,308bp) and (361bp,299bp)  .. (354bp,287bp) .. controls (348bp,275bp) and (346bp,267bp)  .. (354bp,257bp) .. controls (365bp,243bp) and (413bp,233bp)  .. (454bp,226bp);
  \draw (370bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_14 -> N_8
  \draw [->] (402bp,327bp) .. controls (400bp,340bp) and (395bp,365bp)  .. (382bp,383bp) .. controls (376bp,391bp) and (368bp,398bp)  .. (351bp,409bp);
  \draw (410bp,368bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_14 -> N_14
  \draw [->] (407bp,327bp) .. controls (420bp,344bp) and (439bp,341bp)  .. (439bp,320bp) .. controls (439bp,303bp) and (426bp,298bp)  .. (407bp,313bp);
  \draw (452bp,320bp) node {$\begin{array}{r}\pi_2\\\pi_3\\\end{array}$};
  % Edge: N_14 -> N_9
  \draw [->] (421bp,322bp) .. controls (467bp,328bp) and (584bp,343bp)  .. (600bp,353bp) .. controls (619bp,364bp) and (633bp,385bp)  .. (646bp,409bp);
  \draw (642bp,368bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_15 -> N_9
  \draw [->] (716bp,327bp) .. controls (720bp,340bp) and (727bp,365bp)  .. (717bp,383bp) .. controls (708bp,397bp) and (691bp,405bp)  .. (667bp,413bp);
  \draw (733bp,368bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_15 -> N_15
  \draw [->] (717bp,327bp) .. controls (730bp,344bp) and (749bp,341bp)  .. (749bp,320bp) .. controls (749bp,303bp) and (736bp,298bp)  .. (717bp,313bp);
  \draw (762bp,320bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_15 -> N_18
  \draw [->] (716bp,313bp) .. controls (720bp,301bp) and (729bp,276bp)  .. (740bp,257bp) .. controls (743bp,251bp) and (747bp,245bp)  .. (757bp,231bp);
  \draw (753bp,272bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_15 -> N_20
  \draw [->] (695bp,317bp) .. controls (645bp,309bp) and (512bp,288bp)  .. (510bp,287bp) .. controls (493bp,276bp) and (483bp,255bp)  .. (474bp,231bp);
  \draw (531bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_16 -> N_11
  \draw [->] (294bp,231bp) .. controls (296bp,244bp) and (303bp,273bp)  .. (321bp,287bp) .. controls (349bp,307bp) and (440bp,299bp)  .. (474bp,305bp) .. controls (489bp,307bp) and (506bp,310bp)  .. (529bp,316bp);
  \draw (339bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_16 -> N_16
  \draw [->] (297bp,231bp) .. controls (310bp,248bp) and (329bp,245bp)  .. (329bp,224bp) .. controls (329bp,207bp) and (316bp,202bp)  .. (297bp,217bp);
  \draw (342bp,224bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_16 -> N_21
  \draw [->] (288bp,217bp) .. controls (283bp,210bp) and (277bp,201bp)  .. (274bp,191bp) .. controls (271bp,178bp) and (269bp,173bp)  .. (274bp,161bp) .. controls (277bp,153bp) and (283bp,147bp)  .. (297bp,135bp);
  \draw (290bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_16 -> N_10
  \draw [->] (284bp,231bp) .. controls (277bp,237bp) and (267bp,247bp)  .. (260bp,257bp) .. controls (251bp,271bp) and (244bp,290bp)  .. (237bp,313bp);
  \draw (272bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_17 -> N_22
  \draw [->] (599bp,217bp) .. controls (593bp,211bp) and (585bp,201bp)  .. (581bp,191bp) .. controls (576bp,178bp) and (577bp,173bp)  .. (581bp,161bp) .. controls (583bp,155bp) and (586bp,148bp)  .. (597bp,135bp);
  \draw (594bp,176bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_17 -> N_11
  \draw [->] (604bp,231bp) .. controls (598bp,243bp) and (586bp,267bp)  .. (574bp,287bp) .. controls (569bp,293bp) and (564bp,300bp)  .. (553bp,313bp);
  \draw (600bp,272bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_17 -> N_17
  \draw [->] (611bp,231bp) .. controls (624bp,248bp) and (643bp,245bp)  .. (643bp,224bp) .. controls (643bp,207bp) and (630bp,202bp)  .. (611bp,217bp);
  \draw (656bp,224bp) node {$\begin{array}{r}\pi_2\\\pi_3\\\end{array}$};
  % Edge: N_17 -> N_12
  \draw [->] (625bp,226bp) .. controls (670bp,232bp) and (784bp,247bp)  .. (798bp,257bp) .. controls (814bp,268bp) and (824bp,289bp)  .. (833bp,313bp);
  \draw (833bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_18 -> N_12
  \draw [->] (781bp,226bp) .. controls (813bp,230bp) and (879bp,239bp)  .. (893bp,257bp) .. controls (901bp,267bp) and (899bp,275bp)  .. (893bp,287bp) .. controls (886bp,298bp) and (874bp,306bp)  .. (853bp,315bp);
  \draw (910bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_18 -> N_18
  \draw [->] (767bp,231bp) .. controls (780bp,248bp) and (799bp,245bp)  .. (799bp,224bp) .. controls (799bp,207bp) and (786bp,202bp)  .. (767bp,217bp);
  \draw (812bp,224bp) node {$\begin{array}{r}\pi_1\\\pi_2\\\end{array}$};
  % Edge: N_18 -> N_15
  \draw [->] (766bp,231bp) .. controls (769bp,243bp) and (776bp,269bp)  .. (766bp,287bp) .. controls (760bp,297bp) and (750bp,304bp)  .. (731bp,314bp);
  \draw (782bp,272bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_18 -> N_22
  \draw [->] (750bp,217bp) .. controls (738bp,210bp) and (720bp,200bp)  .. (705bp,191bp) .. controls (676bp,174bp) and (644bp,153bp)  .. (615bp,135bp);
  \draw (721bp,176bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_19 -> N_23
  \draw [->] (201bp,222bp) .. controls (226bp,219bp) and (270bp,212bp)  .. (300bp,191bp) .. controls (314bp,181bp) and (310bp,170bp)  .. (323bp,161bp) .. controls (325bp,160bp) and (370bp,146bp)  .. (411bp,134bp);
  \draw (336bp,176bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_19 -> N_13
  \draw [->] (178bp,231bp) .. controls (171bp,243bp) and (156bp,267bp)  .. (141bp,287bp) .. controls (136bp,293bp) and (131bp,300bp)  .. (120bp,313bp);
  \draw (174bp,272bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_19 -> N_19
  \draw [->] (187bp,231bp) .. controls (200bp,248bp) and (219bp,245bp)  .. (219bp,224bp) .. controls (219bp,207bp) and (206bp,202bp)  .. (187bp,217bp);
  \draw (232bp,224bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_19 -> N_21
  \draw [->] (180bp,217bp) .. controls (174bp,204bp) and (165bp,177bp)  .. (178bp,161bp) .. controls (191bp,145bp) and (246bp,136bp)  .. (290bp,130bp);
  \draw (191bp,176bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_20 -> N_14
  \draw [->] (454bp,227bp) .. controls (437bp,231bp) and (414bp,239bp)  .. (403bp,257bp) .. controls (395bp,270bp) and (397bp,289bp)  .. (401bp,313bp);
  \draw (415bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_20 -> N_20
  \draw [->] (476bp,231bp) .. controls (489bp,248bp) and (508bp,245bp)  .. (508bp,224bp) .. controls (508bp,207bp) and (495bp,202bp)  .. (476bp,217bp);
  \draw (521bp,224bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_20 -> N_23
  \draw [->] (469bp,217bp) .. controls (462bp,202bp) and (446bp,166bp)  .. (432bp,135bp);
  \draw (470bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_20 -> N_15
  \draw [->] (490bp,227bp) .. controls (524bp,232bp) and (595bp,243bp)  .. (616bp,257bp) .. controls (630bp,266bp) and (626bp,276bp)  .. (640bp,287bp) .. controls (654bp,297bp) and (671bp,305bp)  .. (695bp,314bp);
  \draw (655bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_21 -> N_24
  \draw [->] (308bp,121bp) .. controls (309bp,108bp) and (312bp,80bp)  .. (327bp,65bp) .. controls (340bp,52bp) and (389bp,39bp)  .. (431bp,30bp);
  \draw (340bp,80bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_21 -> N_16
  \draw [->] (326bp,132bp) .. controls (350bp,138bp) and (388bp,149bp)  .. (396bp,161bp) .. controls (404bp,171bp) and (404bp,180bp)  .. (396bp,191bp) .. controls (387bp,203bp) and (348bp,213bp)  .. (311bp,221bp);
  \draw (415bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_21 -> N_21
  \draw [->] (312bp,135bp) .. controls (325bp,152bp) and (344bp,149bp)  .. (344bp,128bp) .. controls (344bp,111bp) and (331bp,106bp)  .. (312bp,121bp);
  \draw (357bp,128bp) node {$\begin{array}{r}\pi_2\\\pi_3\\\end{array}$};
  % Edge: N_21 -> N_19
  \draw [->] (290bp,135bp) .. controls (277bp,141bp) and (259bp,150bp)  .. (244bp,161bp) .. controls (225bp,175bp) and (207bp,195bp)  .. (189bp,217bp);
  \draw (256bp,176bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_22 -> N_17
  \draw [->] (605bp,135bp) .. controls (605bp,142bp) and (606bp,152bp)  .. (607bp,161bp) .. controls (608bp,176bp) and (607bp,194bp)  .. (607bp,217bp);
  \draw (619bp,176bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_22 -> N_22
  \draw [->] (608bp,135bp) .. controls (621bp,152bp) and (640bp,149bp)  .. (640bp,128bp) .. controls (640bp,111bp) and (627bp,106bp)  .. (608bp,121bp);
  \draw (653bp,128bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_22 -> N_24
  \draw [->] (591bp,121bp) .. controls (579bp,114bp) and (561bp,104bp)  .. (547bp,95bp) .. controls (519bp,76bp) and (486bp,53bp)  .. (459bp,33bp);
  \draw (562bp,80bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_22 -> N_18
  \draw [->] (622bp,131bp) .. controls (653bp,136bp) and (714bp,147bp)  .. (731bp,161bp) .. controls (745bp,172bp) and (754bp,192bp)  .. (761bp,217bp);
  \draw (765bp,176bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_23 -> N_19
  \draw [->] (411bp,135bp) .. controls (398bp,140bp) and (381bp,149bp)  .. (368bp,161bp) .. controls (357bp,171bp) and (363bp,182bp)  .. (349bp,191bp) .. controls (343bp,195bp) and (257bp,210bp)  .. (201bp,221bp);
  \draw (380bp,176bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_23 -> N_23
  \draw [->] (433bp,135bp) .. controls (446bp,152bp) and (465bp,149bp)  .. (465bp,128bp) .. controls (465bp,111bp) and (452bp,106bp)  .. (433bp,121bp);
  \draw (478bp,128bp) node {$\begin{array}{r}\pi_1\\\pi_2\\\end{array}$};
  % Edge: N_23 -> N_20
  \draw [->] (447bp,133bp) .. controls (461bp,138bp) and (478bp,146bp)  .. (487bp,161bp) .. controls (495bp,175bp) and (488bp,194bp)  .. (477bp,217bp);
  \draw (502bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_23 -> N_24
  \draw [->] (427bp,121bp) .. controls (424bp,109bp) and (420bp,85bp)  .. (426bp,65bp) .. controls (428bp,57bp) and (432bp,48bp)  .. (443bp,33bp);
  \draw (439bp,80bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_24 -> N_21
  \draw [->] (439bp,33bp) .. controls (428bp,41bp) and (409bp,53bp)  .. (394bp,65bp) .. controls (388bp,69bp) and (349bp,98bp)  .. (318bp,121bp);
  \draw (406bp,80bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_24 -> N_24
  \draw [->] (453bp,33bp) .. controls (466bp,53bp) and (485bp,50bp)  .. (485bp,26bp) .. controls (485bp,6bp) and (471bp,0bp)  .. (453bp,19bp);
  \draw (498bp,26bp) node {$\begin{array}{r}\pi_1\\\pi_2\\\pi_3\\\end{array}$};
  % Edge: N_24 -> N_22
  \draw [->] (467bp,27bp) .. controls (493bp,30bp) and (542bp,38bp)  .. (573bp,65bp) .. controls (586bp,77bp) and (595bp,97bp)  .. (602bp,121bp);
  \draw (605bp,80bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_24 -> N_23
  \draw [->] (451bp,33bp) .. controls (454bp,46bp) and (459bp,73bp)  .. (452bp,95bp) .. controls (450bp,101bp) and (446bp,108bp)  .. (436bp,121bp);
  \draw (466bp,80bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (495bp,588bp) node {$1234$};
\end{scope}
  % Node: N_24
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (449bp,26bp) node {$4321$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (509bp,506bp) node {$2134$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (365bp,506bp) node {$1324$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (629bp,506bp) node {$1243$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (471bp,416bp) node {$2314$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (769bp,416bp) node {$2143$};
\end{scope}
  % Node: N_7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (187bp,416bp) node {$3124$};
\end{scope}
  % Node: N_8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (336bp,416bp) node {$1342$};
\end{scope}
  % Node: N_9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (649bp,416bp) node {$1423$};
\end{scope}
  % Node: N_10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (235bp,320bp) node {$3214$};
\end{scope}
  % Node: N_11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (547bp,320bp) node {$2341$};
\end{scope}
  % Node: N_12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (835bp,320bp) node {$2413$};
\end{scope}
  % Node: N_13
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (114bp,320bp) node {$3142$};
\end{scope}
  % Node: N_14
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (403bp,320bp) node {$1432$};
\end{scope}
  % Node: N_15
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (713bp,320bp) node {$4123$};
\end{scope}
  % Node: N_16
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (293bp,224bp) node {$3241$};
\end{scope}
  % Node: N_17
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (607bp,224bp) node {$2431$};
\end{scope}
  % Node: N_18
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (763bp,224bp) node {$4213$};
\end{scope}
  % Node: N_19
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (183bp,224bp) node {$3412$};
\end{scope}
  % Node: N_20
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (472bp,224bp) node {$4132$};
\end{scope}
  % Node: N_21
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (308bp,128bp) node {$3421$};
\end{scope}
  % Node: N_22
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (604bp,128bp) node {$4231$};
\end{scope}
  % Node: N_23
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (429bp,128bp) node {$4312$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_1.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (239bp,513bp) .. controls (252bp,527bp) and (270bp,524bp)  .. (270bp,506bp) .. controls (270bp,492bp) and (258bp,487bp)  .. (239bp,499bp);
  \draw (286bp,506bp) node {$\begin{array}{r}- s_1\\\end{array}$};
  % Edge: N_1 -> N_2
  \draw [->] (216bp,501bp) .. controls (197bp,496bp) and (169bp,487bp)  .. (163bp,479bp) .. controls (154bp,466bp) and (155bp,447bp)  .. (160bp,423bp);
  \draw (176bp,464bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_1 -> N_3
  \draw [->] (236bp,499bp) .. controls (239bp,487bp) and (246bp,464bp)  .. (259bp,449bp) .. controls (266bp,441bp) and (275bp,434bp)  .. (292bp,423bp);
  \draw (272bp,464bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_2 -> N_4
  \draw [->] (144bp,412bp) .. controls (119bp,406bp) and (77bp,395bp)  .. (68bp,383bp) .. controls (59bp,370bp) and (60bp,351bp)  .. (65bp,327bp);
  \draw (84bp,368bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (168bp,423bp) .. controls (173bp,430bp) and (182bp,440bp)  .. (189bp,449bp) .. controls (199bp,462bp) and (201bp,465bp)  .. (212bp,479bp) .. controls (215bp,483bp) and (218bp,487bp)  .. (228bp,499bp);
  \draw (224bp,464bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (166bp,423bp) .. controls (179bp,440bp) and (198bp,437bp)  .. (198bp,416bp) .. controls (198bp,399bp) and (185bp,394bp)  .. (166bp,409bp);
  \draw (211bp,416bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_2 -> N_5
  \draw [->] (161bp,409bp) .. controls (159bp,397bp) and (157bp,372bp)  .. (164bp,353bp) .. controls (166bp,346bp) and (171bp,340bp)  .. (182bp,327bp);
  \draw (177bp,368bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (311bp,423bp) .. controls (324bp,440bp) and (343bp,437bp)  .. (343bp,416bp) .. controls (343bp,399bp) and (330bp,394bp)  .. (311bp,409bp);
  \draw (359bp,416bp) node {$\begin{array}{r}- s_1\\\pi_3\\\end{array}$};
  % Edge: N_3 -> N_6
  \draw [->] (305bp,409bp) .. controls (302bp,396bp) and (297bp,371bp)  .. (307bp,353bp) .. controls (311bp,344bp) and (320bp,337bp)  .. (337bp,327bp);
  \draw (320bp,368bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_1
  \draw [->] (306bp,423bp) .. controls (304bp,436bp) and (299bp,462bp)  .. (285bp,479bp) .. controls (278bp,486bp) and (270bp,492bp)  .. (252bp,500bp);
  \draw (311bp,464bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_4 -> N_2
  \draw [->] (74bp,327bp) .. controls (90bp,343bp) and (127bp,381bp)  .. (155bp,409bp);
  \draw (144bp,368bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (71bp,327bp) .. controls (84bp,344bp) and (103bp,341bp)  .. (103bp,320bp) .. controls (103bp,303bp) and (90bp,298bp)  .. (71bp,313bp);
  \draw (119bp,320bp) node {$\begin{array}{r}\pi_1\\- s_2\\\end{array}$};
  % Edge: N_4 -> N_7
  \draw [->] (50bp,313bp) .. controls (39bp,308bp) and (26bp,299bp)  .. (19bp,287bp) .. controls (13bp,275bp) and (12bp,267bp)  .. (19bp,257bp) .. controls (27bp,246bp) and (61bp,236bp)  .. (96bp,228bp);
  \draw (35bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_5 -> N_7
  \draw [->] (172bp,314bp) .. controls (152bp,308bp) and (122bp,297bp)  .. (115bp,287bp) .. controls (106bp,273bp) and (108bp,255bp)  .. (112bp,231bp);
  \draw (131bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_5 -> N_8
  \draw [->] (191bp,313bp) .. controls (192bp,300bp) and (196bp,273bp)  .. (211bp,257bp) .. controls (222bp,244bp) and (239bp,236bp)  .. (263bp,228bp);
  \draw (224bp,272bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_5 -> N_2
  \draw [->] (191bp,327bp) .. controls (194bp,339bp) and (197bp,363bp)  .. (190bp,383bp) .. controls (187bp,390bp) and (183bp,396bp)  .. (171bp,409bp);
  \draw (205bp,368bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_5 -> N_5
  \draw [->] (194bp,327bp) .. controls (207bp,344bp) and (226bp,341bp)  .. (226bp,320bp) .. controls (226bp,303bp) and (213bp,298bp)  .. (194bp,313bp);
  \draw (239bp,320bp) node {$\begin{array}{r}\pi_3\\\end{array}$};
  % Edge: N_6 -> N_9
  \draw [->] (361bp,313bp) .. controls (367bp,306bp) and (375bp,297bp)  .. (380bp,287bp) .. controls (388bp,272bp) and (394bp,254bp)  .. (400bp,231bp);
  \draw (403bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_6 -> N_3
  \draw [->] (353bp,327bp) .. controls (350bp,339bp) and (343bp,363bp)  .. (333bp,383bp) .. controls (330bp,390bp) and (325bp,396bp)  .. (314bp,409bp);
  \draw (355bp,368bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_6 -> N_6
  \draw [->] (359bp,327bp) .. controls (372bp,344bp) and (391bp,341bp)  .. (391bp,320bp) .. controls (391bp,303bp) and (378bp,298bp)  .. (359bp,313bp);
  \draw (404bp,320bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_6 -> N_8
  \draw [->] (340bp,313bp) .. controls (330bp,307bp) and (316bp,298bp)  .. (307bp,287bp) .. controls (295bp,273bp) and (288bp,255bp)  .. (282bp,231bp);
  \draw (320bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_7 -> N_5
  \draw [->] (120bp,231bp) .. controls (126bp,238bp) and (134bp,248bp)  .. (141bp,257bp) .. controls (152bp,270bp) and (154bp,273bp)  .. (164bp,287bp) .. controls (169bp,293bp) and (174bp,299bp)  .. (184bp,313bp);
  \draw (176bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_7 -> N_7
  \draw [->] (118bp,231bp) .. controls (131bp,248bp) and (150bp,245bp)  .. (150bp,224bp) .. controls (150bp,207bp) and (137bp,202bp)  .. (118bp,217bp);
  \draw (163bp,224bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_7 -> N_10
  \draw [->] (112bp,217bp) .. controls (109bp,204bp) and (105bp,179bp)  .. (115bp,161bp) .. controls (120bp,152bp) and (128bp,145bp)  .. (145bp,135bp);
  \draw (128bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_7 -> N_4
  \draw [->] (97bp,231bp) .. controls (87bp,236bp) and (74bp,245bp)  .. (68bp,257bp) .. controls (61bp,271bp) and (62bp,289bp)  .. (65bp,313bp);
  \draw (80bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_8 -> N_11
  \draw [->] (275bp,217bp) .. controls (269bp,210bp) and (262bp,201bp)  .. (259bp,191bp) .. controls (255bp,178bp) and (252bp,172bp)  .. (259bp,161bp) .. controls (263bp,152bp) and (272bp,145bp)  .. (289bp,135bp);
  \draw (272bp,176bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_8 -> N_5
  \draw [->] (276bp,231bp) .. controls (267bp,245bp) and (246bp,277bp)  .. (237bp,287bp) .. controls (229bp,294bp) and (219bp,302bp)  .. (202bp,313bp);
  \draw (269bp,272bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_8 -> N_8
  \draw [->] (285bp,231bp) .. controls (298bp,248bp) and (317bp,245bp)  .. (317bp,224bp) .. controls (317bp,207bp) and (304bp,202bp)  .. (285bp,217bp);
  \draw (330bp,224bp) node {$\begin{array}{r}\pi_2\\\pi_3\\\end{array}$};
  % Edge: N_8 -> N_6
  \draw [->] (298bp,231bp) .. controls (309bp,236bp) and (323bp,245bp)  .. (333bp,257bp) .. controls (343bp,270bp) and (349bp,289bp)  .. (354bp,313bp);
  \draw (358bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_9 -> N_6
  \draw [->] (407bp,231bp) .. controls (416bp,243bp) and (431bp,269bp)  .. (420bp,287bp) .. controls (412bp,300bp) and (397bp,308bp)  .. (373bp,316bp);
  \draw (435bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_9 -> N_9
  \draw [->] (406bp,231bp) .. controls (419bp,248bp) and (438bp,245bp)  .. (438bp,224bp) .. controls (438bp,207bp) and (425bp,202bp)  .. (406bp,217bp);
  \draw (454bp,224bp) node {$\begin{array}{r}\pi_1\\- s_2\\\end{array}$};
  % Edge: N_9 -> N_11
  \draw [->] (390bp,217bp) .. controls (380bp,211bp) and (366bp,201bp)  .. (355bp,191bp) .. controls (340bp,177bp) and (326bp,157bp)  .. (311bp,135bp);
  \draw (368bp,176bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_10 -> N_12
  \draw [->] (161bp,121bp) .. controls (158bp,108bp) and (154bp,82bp)  .. (164bp,65bp) .. controls (173bp,49bp) and (191bp,39bp)  .. (217bp,30bp);
  \draw (177bp,80bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_10 -> N_7
  \draw [->] (161bp,135bp) .. controls (159bp,147bp) and (152bp,172bp)  .. (141bp,191bp) .. controls (138bp,198bp) and (132bp,204bp)  .. (121bp,217bp);
  \draw (168bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_10 -> N_10
  \draw [->] (167bp,135bp) .. controls (180bp,152bp) and (199bp,149bp)  .. (199bp,128bp) .. controls (199bp,111bp) and (186bp,106bp)  .. (167bp,121bp);
  \draw (215bp,128bp) node {$\begin{array}{r}\pi_2\\- s_3\\\end{array}$};
  % Edge: N_11 -> N_8
  \draw [->] (305bp,135bp) .. controls (301bp,150bp) and (291bp,186bp)  .. (283bp,217bp);
  \draw (309bp,176bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_11 -> N_11
  \draw [->] (311bp,135bp) .. controls (324bp,152bp) and (343bp,149bp)  .. (343bp,128bp) .. controls (343bp,111bp) and (330bp,106bp)  .. (311bp,121bp);
  \draw (356bp,128bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_11 -> N_12
  \draw [->] (292bp,121bp) .. controls (282bp,115bp) and (268bp,106bp)  .. (260bp,95bp) .. controls (248bp,80bp) and (241bp,58bp)  .. (236bp,33bp);
  \draw (273bp,80bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_11 -> N_9
  \draw [->] (325bp,132bp) .. controls (342bp,136bp) and (366bp,145bp)  .. (381bp,161bp) .. controls (392bp,174bp) and (397bp,193bp)  .. (401bp,217bp);
  \draw (407bp,176bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_12 -> N_10
  \draw [->] (230bp,33bp) .. controls (222bp,46bp) and (205bp,73bp)  .. (190bp,95bp) .. controls (185bp,101bp) and (180bp,107bp)  .. (169bp,121bp);
  \draw (220bp,80bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_12 -> N_12
  \draw [->] (239bp,33bp) .. controls (252bp,53bp) and (271bp,50bp)  .. (271bp,26bp) .. controls (271bp,6bp) and (257bp,0bp)  .. (239bp,19bp);
  \draw (287bp,26bp) node {$\begin{array}{r}\pi_1\\\pi_2\\- s_3\\\end{array}$};
  % Edge: N_12 -> N_11
  \draw [->] (248bp,33bp) .. controls (260bp,40bp) and (276bp,51bp)  .. (286bp,65bp) .. controls (295bp,79bp) and (301bp,97bp)  .. (306bp,121bp);
  \draw (311bp,80bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (234bp,506bp) node {$1234$};
\end{scope}
  % Node: N_12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (235bp,26bp) node {$4312$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (162bp,416bp) node {$1324$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (307bp,416bp) node {$1243$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (67bp,320bp) node {$3124$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (190bp,320bp) node {$1342$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (355bp,320bp) node {$1423$};
\end{scope}
  % Node: N_7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (114bp,224bp) node {$3142$};
\end{scope}
  % Node: N_8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (281bp,224bp) node {$1432$};
\end{scope}
  % Node: N_9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (402bp,224bp) node {$4123$};
\end{scope}
  % Node: N_10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (163bp,128bp) node {$3412$};
\end{scope}
  % Node: N_11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (307bp,128bp) node {$4132$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_12.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (46bp,327bp) .. controls (59bp,344bp) and (78bp,341bp)  .. (78bp,320bp) .. controls (78bp,303bp) and (65bp,298bp)  .. (46bp,313bp);
  \draw (94bp,320bp) node {$\begin{array}{r}- s_1\\- s_2\\\end{array}$};
  % Edge: N_1 -> N_2
  \draw [->] (35bp,313bp) .. controls (30bp,307bp) and (23bp,297bp)  .. (19bp,287bp) .. controls (16bp,274bp) and (16bp,269bp)  .. (19bp,257bp) .. controls (21bp,251bp) and (25bp,245bp)  .. (35bp,231bp);
  \draw (35bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (46bp,231bp) .. controls (59bp,248bp) and (78bp,245bp)  .. (78bp,224bp) .. controls (78bp,207bp) and (65bp,202bp)  .. (46bp,217bp);
  \draw (94bp,224bp) node {$\begin{array}{r}- s_1\\\pi_3\\\end{array}$};
  % Edge: N_2 -> N_3
  \draw [->] (35bp,217bp) .. controls (30bp,211bp) and (23bp,201bp)  .. (19bp,191bp) .. controls (16bp,178bp) and (16bp,173bp)  .. (19bp,161bp) .. controls (21bp,155bp) and (25bp,149bp)  .. (35bp,135bp);
  \draw (35bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (43bp,231bp) .. controls (43bp,238bp) and (44bp,248bp)  .. (45bp,257bp) .. controls (45bp,270bp) and (45bp,273bp)  .. (45bp,287bp) .. controls (44bp,292bp) and (44bp,298bp)  .. (43bp,313bp);
  \draw (57bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_3 -> N_4
  \draw [->] (35bp,121bp) .. controls (30bp,115bp) and (23bp,105bp)  .. (19bp,95bp) .. controls (16bp,82bp) and (16bp,77bp)  .. (19bp,65bp) .. controls (22bp,57bp) and (26bp,48bp)  .. (36bp,33bp);
  \draw (35bp,80bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_3 -> N_2
  \draw [->] (43bp,135bp) .. controls (43bp,142bp) and (44bp,152bp)  .. (45bp,161bp) .. controls (45bp,174bp) and (45bp,177bp)  .. (45bp,191bp) .. controls (44bp,196bp) and (44bp,202bp)  .. (43bp,217bp);
  \draw (57bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (46bp,135bp) .. controls (59bp,152bp) and (78bp,149bp)  .. (78bp,128bp) .. controls (78bp,111bp) and (65bp,106bp)  .. (46bp,121bp);
  \draw (94bp,128bp) node {$\begin{array}{r}\pi_2\\- s_3\\\end{array}$};
  % Edge: N_4 -> N_3
  \draw [->] (43bp,33bp) .. controls (43bp,41bp) and (44bp,53bp)  .. (45bp,65bp) .. controls (45bp,78bp) and (45bp,81bp)  .. (45bp,95bp) .. controls (44bp,100bp) and (44bp,106bp)  .. (43bp,121bp);
  \draw (57bp,80bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (46bp,33bp) .. controls (59bp,53bp) and (78bp,50bp)  .. (78bp,26bp) .. controls (78bp,6bp) and (64bp,0bp)  .. (46bp,19bp);
  \draw (94bp,26bp) node {$\begin{array}{r}\pi_1\\- s_2\\- s_3\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,320bp) node {$1234$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,224bp) node {$1243$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,128bp) node {$1423$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,26bp) node {$4123$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_123.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (36bp,26bp) .. controls (46bp,27bp) and (54bp,25bp)  .. (54bp,21bp) .. controls (54bp,19bp) and (51bp,17bp)  .. (36bp,16bp);
  \draw (70bp,21bp) node {$\begin{array}{r}- s_1\\- s_2\\- s_3\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (18bp,21bp) node {$1234$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_13.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (94bp,411bp) .. controls (107bp,428bp) and (126bp,425bp)  .. (126bp,404bp) .. controls (126bp,387bp) and (113bp,382bp)  .. (94bp,397bp);
  \draw (142bp,404bp) node {$\begin{array}{r}- s_1\\- s_3\\\end{array}$};
  % Edge: N_1 -> N_2
  \draw [->] (83bp,397bp) .. controls (78bp,391bp) and (71bp,381bp)  .. (67bp,371bp) .. controls (64bp,358bp) and (63bp,353bp)  .. (67bp,341bp) .. controls (69bp,337bp) and (71bp,332bp)  .. (81bp,321bp);
  \draw (83bp,356bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_2 -> N_3
  \draw [->] (72bp,309bp) .. controls (53bp,304bp) and (25bp,295bp)  .. (19bp,287bp) .. controls (9bp,273bp) and (18bp,253bp)  .. (32bp,231bp);
  \draw (35bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (91bp,321bp) .. controls (92bp,326bp) and (92bp,334bp)  .. (93bp,341bp) .. controls (93bp,354bp) and (93bp,357bp)  .. (93bp,371bp) .. controls (92bp,376bp) and (92bp,382bp)  .. (91bp,397bp);
  \draw (105bp,356bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (95bp,321bp) .. controls (108bp,335bp) and (126bp,332bp)  .. (126bp,314bp) .. controls (126bp,300bp) and (114bp,295bp)  .. (95bp,307bp);
  \draw (139bp,314bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_2 -> N_4
  \draw [->] (92bp,307bp) .. controls (95bp,295bp) and (103bp,273bp)  .. (115bp,257bp) .. controls (120bp,250bp) and (127bp,243bp)  .. (142bp,231bp);
  \draw (128bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_3 -> N_2
  \draw [->] (41bp,231bp) .. controls (46bp,243bp) and (56bp,267bp)  .. (68bp,287bp) .. controls (71bp,291bp) and (74bp,295bp)  .. (84bp,307bp);
  \draw (83bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (42bp,231bp) .. controls (55bp,248bp) and (74bp,245bp)  .. (74bp,224bp) .. controls (74bp,207bp) and (61bp,202bp)  .. (42bp,217bp);
  \draw (90bp,224bp) node {$\begin{array}{r}\pi_1\\- s_2\\\end{array}$};
  % Edge: N_3 -> N_5
  \draw [->] (33bp,217bp) .. controls (26bp,204bp) and (13bp,179bp)  .. (24bp,161bp) .. controls (34bp,146bp) and (51bp,137bp)  .. (77bp,131bp);
  \draw (37bp,176bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_4 -> N_5
  \draw [->] (143bp,217bp) .. controls (136bp,211bp) and (126bp,201bp)  .. (120bp,191bp) .. controls (111bp,176bp) and (104bp,158bp)  .. (97bp,135bp);
  \draw (133bp,176bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (156bp,231bp) .. controls (169bp,248bp) and (188bp,245bp)  .. (188bp,224bp) .. controls (188bp,207bp) and (175bp,202bp)  .. (156bp,217bp);
  \draw (204bp,224bp) node {$\begin{array}{r}- s_2\\\pi_3\\\end{array}$};
  % Edge: N_4 -> N_2
  \draw [->] (153bp,231bp) .. controls (153bp,244bp) and (153bp,270bp)  .. (141bp,287bp) .. controls (135bp,294bp) and (126bp,300bp)  .. (108bp,309bp);
  \draw (162bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_5 -> N_4
  \draw [->] (113bp,135bp) .. controls (124bp,140bp) and (138bp,148bp)  .. (146bp,161bp) .. controls (154bp,175bp) and (155bp,193bp)  .. (153bp,217bp);
  \draw (165bp,176bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_5 -> N_5
  \draw [->] (99bp,135bp) .. controls (112bp,152bp) and (131bp,149bp)  .. (131bp,128bp) .. controls (131bp,111bp) and (118bp,106bp)  .. (99bp,121bp);
  \draw (144bp,128bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_5 -> N_6
  \draw [->] (88bp,121bp) .. controls (83bp,115bp) and (76bp,105bp)  .. (72bp,95bp) .. controls (69bp,82bp) and (69bp,77bp)  .. (72bp,65bp) .. controls (75bp,57bp) and (79bp,48bp)  .. (89bp,33bp);
  \draw (88bp,80bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_5 -> N_3
  \draw [->] (91bp,135bp) .. controls (82bp,151bp) and (60bp,187bp)  .. (42bp,217bp);
  \draw (88bp,176bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_6 -> N_6
  \draw [->] (99bp,33bp) .. controls (112bp,53bp) and (131bp,50bp)  .. (131bp,26bp) .. controls (131bp,6bp) and (117bp,0bp)  .. (99bp,19bp);
  \draw (147bp,26bp) node {$\begin{array}{r}- s_1\\\pi_2\\- s_3\\\end{array}$};
  % Edge: N_6 -> N_5
  \draw [->] (96bp,33bp) .. controls (96bp,41bp) and (97bp,53bp)  .. (98bp,65bp) .. controls (98bp,78bp) and (98bp,81bp)  .. (98bp,95bp) .. controls (97bp,100bp) and (97bp,106bp)  .. (96bp,121bp);
  \draw (110bp,80bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (90bp,404bp) node {$1234$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (90bp,314bp) node {$1324$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (95bp,128bp) node {$3142$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (95bp,26bp) node {$3412$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (38bp,224bp) node {$3124$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (152bp,224bp) node {$1342$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_2.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_2
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (168bp,489bp) .. controls (149bp,484bp) and (121bp,475bp)  .. (115bp,467bp) .. controls (107bp,456bp) and (108bp,439bp)  .. (112bp,417bp);
  \draw (128bp,452bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_1 -> N_1
  \draw [->] (191bp,501bp) .. controls (204bp,515bp) and (222bp,512bp)  .. (222bp,494bp) .. controls (222bp,480bp) and (210bp,475bp)  .. (191bp,487bp);
  \draw (238bp,494bp) node {$\begin{array}{r}- s_2\\\end{array}$};
  % Edge: N_1 -> N_3
  \draw [->] (187bp,487bp) .. controls (190bp,475bp) and (197bp,452bp)  .. (211bp,437bp) .. controls (217bp,431bp) and (224bp,425bp)  .. (241bp,416bp);
  \draw (224bp,452bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (122bp,417bp) .. controls (127bp,422bp) and (134bp,430bp)  .. (141bp,437bp) .. controls (152bp,449bp) and (153bp,453bp)  .. (164bp,467bp) .. controls (167bp,471bp) and (170bp,475bp)  .. (180bp,487bp);
  \draw (176bp,452bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (119bp,417bp) .. controls (132bp,431bp) and (150bp,428bp)  .. (150bp,410bp) .. controls (150bp,396bp) and (138bp,391bp)  .. (119bp,403bp);
  \draw (163bp,410bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_2 -> N_4
  \draw [->] (96bp,407bp) .. controls (71bp,403bp) and (29bp,395bp)  .. (19bp,383bp) .. controls (10bp,370bp) and (11bp,351bp)  .. (17bp,327bp);
  \draw (35bp,368bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_2 -> N_5
  \draw [->] (112bp,403bp) .. controls (109bp,391bp) and (106bp,368bp)  .. (115bp,353bp) .. controls (124bp,338bp) and (142bp,330bp)  .. (167bp,323bp);
  \draw (128bp,368bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_3 -> N_5
  \draw [->] (241bp,403bp) .. controls (231bp,399bp) and (219bp,392bp)  .. (211bp,383bp) .. controls (199bp,370bp) and (192bp,351bp)  .. (186bp,327bp);
  \draw (224bp,368bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_3 -> N_6
  \draw [->] (267bp,403bp) .. controls (272bp,398bp) and (279bp,390bp)  .. (284bp,383bp) .. controls (293bp,368bp) and (299bp,350bp)  .. (304bp,327bp);
  \draw (309bp,368bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_1
  \draw [->] (258bp,417bp) .. controls (256bp,429bp) and (250bp,452bp)  .. (237bp,467bp) .. controls (230bp,474bp) and (222bp,480bp)  .. (204bp,488bp);
  \draw (263bp,452bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (264bp,417bp) .. controls (277bp,431bp) and (295bp,428bp)  .. (295bp,410bp) .. controls (295bp,396bp) and (283bp,391bp)  .. (264bp,403bp);
  \draw (308bp,410bp) node {$\begin{array}{r}\pi_3\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (23bp,327bp) .. controls (36bp,344bp) and (55bp,341bp)  .. (55bp,320bp) .. controls (55bp,303bp) and (42bp,298bp)  .. (23bp,313bp);
  \draw (71bp,320bp) node {$\begin{array}{r}- s_1\\\pi_2\\\end{array}$};
  % Edge: N_4 -> N_2
  \draw [->] (26bp,327bp) .. controls (37bp,339bp) and (61bp,363bp)  .. (82bp,383bp) .. controls (87bp,388bp) and (93bp,392bp)  .. (106bp,403bp);
  \draw (97bp,368bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_4 -> N_7
  \draw [->] (18bp,313bp) .. controls (17bp,301bp) and (16bp,277bp)  .. (20bp,257bp) .. controls (22bp,251bp) and (24bp,245bp)  .. (32bp,231bp);
  \draw (33bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_5 -> N_3
  \draw [->] (202bp,327bp) .. controls (213bp,332bp) and (227bp,341bp)  .. (237bp,353bp) .. controls (246bp,364bp) and (252bp,381bp)  .. (258bp,403bp);
  \draw (264bp,368bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_5 -> N_5
  \draw [->] (189bp,327bp) .. controls (202bp,344bp) and (221bp,341bp)  .. (221bp,320bp) .. controls (221bp,303bp) and (208bp,298bp)  .. (189bp,313bp);
  \draw (234bp,320bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_5 -> N_8
  \draw [->] (179bp,313bp) .. controls (173bp,306bp) and (166bp,297bp)  .. (164bp,287bp) .. controls (160bp,274bp) and (159bp,269bp)  .. (164bp,257bp) .. controls (166bp,251bp) and (170bp,244bp)  .. (181bp,231bp);
  \draw (177bp,272bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_5 -> N_2
  \draw [->] (180bp,327bp) .. controls (173bp,339bp) and (156bp,363bp)  .. (141bp,383bp) .. controls (137bp,387bp) and (133bp,392bp)  .. (122bp,403bp);
  \draw (172bp,368bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_6 -> N_9
  \draw [->] (295bp,313bp) .. controls (287bp,307bp) and (277bp,298bp)  .. (273bp,287bp) .. controls (267bp,274bp) and (267bp,269bp)  .. (273bp,257bp) .. controls (277bp,249bp) and (283bp,242bp)  .. (299bp,231bp);
  \draw (286bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_6 -> N_3
  \draw [->] (312bp,327bp) .. controls (321bp,339bp) and (338bp,365bp)  .. (326bp,383bp) .. controls (317bp,396bp) and (301bp,402bp)  .. (277bp,408bp);
  \draw (341bp,368bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_6 -> N_6
  \draw [->] (310bp,327bp) .. controls (323bp,344bp) and (342bp,341bp)  .. (342bp,320bp) .. controls (342bp,303bp) and (329bp,298bp)  .. (310bp,313bp);
  \draw (358bp,320bp) node {$\begin{array}{r}\pi_2\\- s_3\\\end{array}$};
  % Edge: N_7 -> N_7
  \draw [->] (41bp,231bp) .. controls (54bp,248bp) and (73bp,245bp)  .. (73bp,224bp) .. controls (73bp,207bp) and (60bp,202bp)  .. (41bp,217bp);
  \draw (89bp,224bp) node {$\begin{array}{r}- s_1\\\pi_3\\\end{array}$};
  % Edge: N_7 -> N_10
  \draw [->] (32bp,217bp) .. controls (24bp,204bp) and (11bp,178bp)  .. (23bp,161bp) .. controls (31bp,150bp) and (65bp,140bp)  .. (100bp,132bp);
  \draw (36bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_7 -> N_4
  \draw [->] (40bp,231bp) .. controls (45bp,243bp) and (53bp,267bp)  .. (46bp,287bp) .. controls (43bp,294bp) and (39bp,300bp)  .. (27bp,313bp);
  \draw (62bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_8 -> N_11
  \draw [->] (190bp,217bp) .. controls (193bp,204bp) and (200bp,178bp)  .. (215bp,161bp) .. controls (222bp,153bp) and (231bp,146bp)  .. (248bp,135bp);
  \draw (228bp,176bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_8 -> N_5
  \draw [->] (190bp,231bp) .. controls (190bp,243bp) and (191bp,267bp)  .. (190bp,287bp) .. controls (189bp,292bp) and (189bp,298bp)  .. (186bp,313bp);
  \draw (202bp,272bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_8 -> N_8
  \draw [->] (193bp,231bp) .. controls (206bp,248bp) and (225bp,245bp)  .. (225bp,224bp) .. controls (225bp,207bp) and (212bp,202bp)  .. (193bp,217bp);
  \draw (238bp,224bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_8 -> N_10
  \draw [->] (171bp,221bp) .. controls (154bp,217bp) and (130bp,208bp)  .. (119bp,191bp) .. controls (110bp,177bp) and (112bp,159bp)  .. (116bp,135bp);
  \draw (132bp,176bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_9 -> N_6
  \draw [->] (313bp,231bp) .. controls (312bp,246bp) and (309bp,281bp)  .. (307bp,313bp);
  \draw (322bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_9 -> N_9
  \draw [->] (318bp,231bp) .. controls (331bp,248bp) and (350bp,245bp)  .. (350bp,224bp) .. controls (350bp,207bp) and (337bp,202bp)  .. (318bp,217bp);
  \draw (366bp,224bp) node {$\begin{array}{r}\pi_1\\- s_3\\\end{array}$};
  % Edge: N_9 -> N_11
  \draw [->] (312bp,217bp) .. controls (308bp,205bp) and (299bp,180bp)  .. (288bp,161bp) .. controls (284bp,155bp) and (279bp,149bp)  .. (269bp,135bp);
  \draw (315bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_10 -> N_12
  \draw [->] (116bp,121bp) .. controls (113bp,108bp) and (109bp,82bp)  .. (119bp,65bp) .. controls (128bp,49bp) and (146bp,39bp)  .. (172bp,30bp);
  \draw (132bp,80bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_10 -> N_7
  \draw [->] (110bp,135bp) .. controls (103bp,142bp) and (93bp,152bp)  .. (85bp,161bp) .. controls (71bp,176bp) and (58bp,195bp)  .. (42bp,217bp);
  \draw (97bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_10 -> N_10
  \draw [->] (122bp,135bp) .. controls (135bp,152bp) and (154bp,149bp)  .. (154bp,128bp) .. controls (154bp,111bp) and (141bp,106bp)  .. (122bp,121bp);
  \draw (167bp,128bp) node {$\begin{array}{r}\pi_2\\\pi_3\\\end{array}$};
  % Edge: N_10 -> N_8
  \draw [->] (124bp,135bp) .. controls (130bp,142bp) and (138bp,152bp)  .. (145bp,161bp) .. controls (157bp,177bp) and (170bp,195bp)  .. (184bp,217bp);
  \draw (177bp,176bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_11 -> N_8
  \draw [->] (262bp,135bp) .. controls (260bp,148bp) and (254bp,173bp)  .. (241bp,191bp) .. controls (233bp,199bp) and (224bp,207bp)  .. (205bp,217bp);
  \draw (266bp,176bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_11 -> N_11
  \draw [->] (267bp,135bp) .. controls (280bp,152bp) and (299bp,149bp)  .. (299bp,128bp) .. controls (299bp,111bp) and (286bp,106bp)  .. (267bp,121bp);
  \draw (312bp,128bp) node {$\begin{array}{r}\pi_1\\\pi_2\\\end{array}$};
  % Edge: N_11 -> N_9
  \draw [->] (281bp,131bp) .. controls (297bp,135bp) and (320bp,143bp)  .. (332bp,161bp) .. controls (341bp,176bp) and (333bp,195bp)  .. (319bp,217bp);
  \draw (347bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_11 -> N_12
  \draw [->] (248bp,121bp) .. controls (237bp,115bp) and (223bp,106bp)  .. (215bp,95bp) .. controls (203bp,80bp) and (196bp,58bp)  .. (191bp,33bp);
  \draw (228bp,80bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_12 -> N_10
  \draw [->] (185bp,33bp) .. controls (177bp,46bp) and (160bp,73bp)  .. (145bp,95bp) .. controls (140bp,101bp) and (135bp,107bp)  .. (124bp,121bp);
  \draw (175bp,80bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_12 -> N_12
  \draw [->] (194bp,33bp) .. controls (207bp,53bp) and (226bp,50bp)  .. (226bp,26bp) .. controls (226bp,6bp) and (212bp,0bp)  .. (194bp,19bp);
  \draw (242bp,26bp) node {$\begin{array}{r}\pi_1\\- s_2\\\pi_3\\\end{array}$};
  % Edge: N_12 -> N_11
  \draw [->] (203bp,33bp) .. controls (215bp,40bp) and (231bp,51bp)  .. (241bp,65bp) .. controls (250bp,79bp) and (256bp,97bp)  .. (262bp,121bp);
  \draw (266bp,80bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (186bp,494bp) node {$1234$};
\end{scope}
  % Node: N_12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (190bp,26bp) node {$4231$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (114bp,410bp) node {$2134$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (259bp,410bp) node {$1243$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (19bp,320bp) node {$2314$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (185bp,320bp) node {$2143$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (306bp,320bp) node {$1423$};
\end{scope}
  % Node: N_7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (37bp,224bp) node {$2341$};
\end{scope}
  % Node: N_8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (189bp,224bp) node {$2413$};
\end{scope}
  % Node: N_9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (314bp,224bp) node {$4123$};
\end{scope}
  % Node: N_10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (118bp,128bp) node {$2431$};
\end{scope}
  % Node: N_11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (263bp,128bp) node {$4213$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_23.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
% Edge: N_1 -> N_2
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (35bp,313bp) .. controls (30bp,307bp) and (23bp,297bp)  .. (19bp,287bp) .. controls (16bp,274bp) and (16bp,269bp)  .. (19bp,257bp) .. controls (21bp,251bp) and (25bp,245bp)  .. (35bp,231bp);
  \draw (35bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_1 -> N_1
  \draw [->] (46bp,327bp) .. controls (59bp,344bp) and (78bp,341bp)  .. (78bp,320bp) .. controls (78bp,303bp) and (65bp,298bp)  .. (46bp,313bp);
  \draw (94bp,320bp) node {$\begin{array}{r}- s_2\\- s_3\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (43bp,231bp) .. controls (43bp,238bp) and (44bp,248bp)  .. (45bp,257bp) .. controls (45bp,270bp) and (45bp,273bp)  .. (45bp,287bp) .. controls (44bp,292bp) and (44bp,298bp)  .. (43bp,313bp);
  \draw (57bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (46bp,231bp) .. controls (59bp,248bp) and (78bp,245bp)  .. (78bp,224bp) .. controls (78bp,207bp) and (65bp,202bp)  .. (46bp,217bp);
  \draw (94bp,224bp) node {$\begin{array}{r}\pi_1\\- s_3\\\end{array}$};
  % Edge: N_2 -> N_3
  \draw [->] (35bp,217bp) .. controls (30bp,211bp) and (23bp,201bp)  .. (19bp,191bp) .. controls (16bp,178bp) and (16bp,173bp)  .. (19bp,161bp) .. controls (21bp,155bp) and (25bp,149bp)  .. (35bp,135bp);
  \draw (35bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (46bp,135bp) .. controls (59bp,152bp) and (78bp,149bp)  .. (78bp,128bp) .. controls (78bp,111bp) and (65bp,106bp)  .. (46bp,121bp);
  \draw (94bp,128bp) node {$\begin{array}{r}- s_1\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_2
  \draw [->] (43bp,135bp) .. controls (43bp,142bp) and (44bp,152bp)  .. (45bp,161bp) .. controls (45bp,174bp) and (45bp,177bp)  .. (45bp,191bp) .. controls (44bp,196bp) and (44bp,202bp)  .. (43bp,217bp);
  \draw (57bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_3 -> N_4
  \draw [->] (35bp,121bp) .. controls (30bp,115bp) and (23bp,105bp)  .. (19bp,95bp) .. controls (16bp,82bp) and (16bp,77bp)  .. (19bp,65bp) .. controls (22bp,57bp) and (26bp,48bp)  .. (36bp,33bp);
  \draw (35bp,80bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (46bp,33bp) .. controls (59bp,53bp) and (78bp,50bp)  .. (78bp,26bp) .. controls (78bp,6bp) and (64bp,0bp)  .. (46bp,19bp);
  \draw (94bp,26bp) node {$\begin{array}{r}- s_1\\- s_2\\\pi_3\\\end{array}$};
  % Edge: N_4 -> N_3
  \draw [->] (43bp,33bp) .. controls (43bp,41bp) and (44bp,53bp)  .. (45bp,65bp) .. controls (45bp,78bp) and (45bp,81bp)  .. (45bp,95bp) .. controls (44bp,100bp) and (44bp,106bp)  .. (43bp,121bp);
  \draw (57bp,80bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,320bp) node {$1234$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,224bp) node {$2134$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,128bp) node {$2314$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (42bp,26bp) node {$2341$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_4_3.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_2
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (216bp,501bp) .. controls (197bp,496bp) and (169bp,487bp)  .. (163bp,479bp) .. controls (154bp,466bp) and (155bp,447bp)  .. (160bp,423bp);
  \draw (176bp,464bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_1 -> N_3
  \draw [->] (236bp,499bp) .. controls (239bp,487bp) and (246bp,464bp)  .. (259bp,449bp) .. controls (266bp,441bp) and (275bp,434bp)  .. (292bp,423bp);
  \draw (272bp,464bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_1 -> N_1
  \draw [->] (239bp,513bp) .. controls (252bp,527bp) and (270bp,524bp)  .. (270bp,506bp) .. controls (270bp,492bp) and (258bp,487bp)  .. (239bp,499bp);
  \draw (286bp,506bp) node {$\begin{array}{r}- s_3\\\end{array}$};
  % Edge: N_2 -> N_1
  \draw [->] (168bp,423bp) .. controls (173bp,430bp) and (182bp,440bp)  .. (189bp,449bp) .. controls (199bp,462bp) and (201bp,465bp)  .. (212bp,479bp) .. controls (215bp,483bp) and (218bp,487bp)  .. (228bp,499bp);
  \draw (224bp,464bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_2 -> N_2
  \draw [->] (166bp,423bp) .. controls (179bp,440bp) and (198bp,437bp)  .. (198bp,416bp) .. controls (198bp,399bp) and (185bp,394bp)  .. (166bp,409bp);
  \draw (214bp,416bp) node {$\begin{array}{r}\pi_1\\- s_3\\\end{array}$};
  % Edge: N_2 -> N_4
  \draw [->] (145bp,409bp) .. controls (135bp,404bp) and (121bp,395bp)  .. (115bp,383bp) .. controls (107bp,369bp) and (108bp,350bp)  .. (112bp,327bp);
  \draw (131bp,368bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_3 -> N_5
  \draw [->] (289bp,409bp) .. controls (278bp,404bp) and (264bp,395bp)  .. (258bp,383bp) .. controls (251bp,371bp) and (254bp,365bp)  .. (258bp,353bp) .. controls (260bp,347bp) and (263bp,340bp)  .. (274bp,327bp);
  \draw (271bp,368bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_3 -> N_1
  \draw [->] (306bp,423bp) .. controls (304bp,436bp) and (299bp,462bp)  .. (285bp,479bp) .. controls (278bp,486bp) and (270bp,492bp)  .. (252bp,500bp);
  \draw (311bp,464bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_3 -> N_3
  \draw [->] (311bp,423bp) .. controls (324bp,440bp) and (343bp,437bp)  .. (343bp,416bp) .. controls (343bp,399bp) and (330bp,394bp)  .. (311bp,409bp);
  \draw (356bp,416bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_3 -> N_6
  \draw [->] (311bp,409bp) .. controls (319bp,396bp) and (335bp,371bp)  .. (354bp,353bp) .. controls (361bp,346bp) and (372bp,338bp)  .. (389bp,327bp);
  \draw (367bp,368bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_4 -> N_7
  \draw [->] (112bp,313bp) .. controls (109bp,300bp) and (104bp,274bp)  .. (115bp,257bp) .. controls (121bp,248bp) and (144bp,239bp)  .. (172bp,229bp);
  \draw (128bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_4 -> N_2
  \draw [->] (121bp,327bp) .. controls (127bp,333bp) and (136bp,343bp)  .. (141bp,353bp) .. controls (150bp,367bp) and (155bp,386bp)  .. (161bp,409bp);
  \draw (168bp,368bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_4 -> N_4
  \draw [->] (118bp,327bp) .. controls (131bp,344bp) and (150bp,341bp)  .. (150bp,320bp) .. controls (150bp,303bp) and (137bp,298bp)  .. (118bp,313bp);
  \draw (163bp,320bp) node {$\begin{array}{r}\pi_2\\\end{array}$};
  % Edge: N_4 -> N_8
  \draw [->] (96bp,316bp) .. controls (71bp,311bp) and (28bp,300bp)  .. (19bp,287bp) .. controls (12bp,276bp) and (13bp,268bp)  .. (19bp,257bp) .. controls (24bp,248bp) and (32bp,241bp)  .. (49bp,231bp);
  \draw (35bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_5 -> N_3
  \draw [->] (283bp,327bp) .. controls (287bp,342bp) and (297bp,378bp)  .. (305bp,409bp);
  \draw (310bp,368bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_5 -> N_5
  \draw [->] (285bp,327bp) .. controls (298bp,344bp) and (317bp,341bp)  .. (317bp,320bp) .. controls (317bp,303bp) and (304bp,298bp)  .. (285bp,313bp);
  \draw (330bp,320bp) node {$\begin{array}{r}\pi_1\\\end{array}$};
  % Edge: N_5 -> N_7
  \draw [->] (263bp,316bp) .. controls (247bp,311bp) and (224bp,302bp)  .. (211bp,287bp) .. controls (199bp,274bp) and (194bp,255bp)  .. (191bp,231bp);
  \draw (224bp,272bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_5 -> N_9
  \draw [->] (282bp,313bp) .. controls (285bp,300bp) and (292bp,274bp)  .. (307bp,257bp) .. controls (314bp,249bp) and (323bp,242bp)  .. (340bp,231bp);
  \draw (320bp,272bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_6 -> N_9
  \draw [->] (400bp,313bp) .. controls (397bp,301bp) and (390bp,276bp)  .. (380bp,257bp) .. controls (377bp,251bp) and (372bp,244bp)  .. (362bp,231bp);
  \draw (405bp,272bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_6 -> N_6
  \draw [->] (406bp,327bp) .. controls (419bp,344bp) and (438bp,341bp)  .. (438bp,320bp) .. controls (438bp,303bp) and (425bp,298bp)  .. (406bp,313bp);
  \draw (454bp,320bp) node {$\begin{array}{r}- s_2\\\pi_3\\\end{array}$};
  % Edge: N_6 -> N_3
  \draw [->] (401bp,327bp) .. controls (400bp,340bp) and (395bp,367bp)  .. (380bp,383bp) .. controls (368bp,396bp) and (350bp,404bp)  .. (325bp,412bp);
  \draw (406bp,368bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_7 -> N_4
  \draw [->] (184bp,231bp) .. controls (179bp,238bp) and (171bp,248bp)  .. (164bp,257bp) .. controls (154bp,270bp) and (152bp,273bp)  .. (141bp,287bp) .. controls (136bp,293bp) and (131bp,300bp)  .. (120bp,313bp);
  \draw (176bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_7 -> N_7
  \draw [->] (194bp,231bp) .. controls (207bp,248bp) and (226bp,245bp)  .. (226bp,224bp) .. controls (226bp,207bp) and (213bp,202bp)  .. (194bp,217bp);
  \draw (239bp,224bp) node {$\begin{array}{r}\pi_1\\\pi_2\\\end{array}$};
  % Edge: N_7 -> N_5
  \draw [->] (203bp,231bp) .. controls (212bp,237bp) and (226bp,246bp)  .. (237bp,257bp) .. controls (245bp,265bp) and (260bp,288bp)  .. (276bp,313bp);
  \draw (271bp,272bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_7 -> N_10
  \draw [->] (182bp,217bp) .. controls (176bp,211bp) and (168bp,201bp)  .. (164bp,191bp) .. controls (159bp,176bp) and (159bp,158bp)  .. (161bp,135bp);
  \draw (177bp,176bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_8 -> N_10
  \draw [->] (65bp,217bp) .. controls (61bp,204bp) and (56bp,177bp)  .. (68bp,161bp) .. controls (76bp,150bp) and (109bp,140bp)  .. (144bp,132bp);
  \draw (81bp,176bp) node {$\begin{array}{r}s_1\\\pi_1\\\end{array}$};
  % Edge: N_8 -> N_8
  \draw [->] (71bp,231bp) .. controls (84bp,248bp) and (103bp,245bp)  .. (103bp,224bp) .. controls (103bp,207bp) and (90bp,202bp)  .. (71bp,217bp);
  \draw (119bp,224bp) node {$\begin{array}{r}- s_2\\\pi_3\\\end{array}$};
  % Edge: N_8 -> N_4
  \draw [->] (65bp,231bp) .. controls (63bp,243bp) and (59bp,269bp)  .. (68bp,287bp) .. controls (72bp,296bp) and (81bp,303bp)  .. (98bp,313bp);
  \draw (83bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_9 -> N_6
  \draw [->] (373bp,227bp) .. controls (389bp,231bp) and (411bp,240bp)  .. (422bp,257bp) .. controls (431bp,272bp) and (422bp,291bp)  .. (408bp,313bp);
  \draw (437bp,272bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_9 -> N_9
  \draw [->] (359bp,231bp) .. controls (372bp,248bp) and (391bp,245bp)  .. (391bp,224bp) .. controls (391bp,207bp) and (378bp,202bp)  .. (359bp,217bp);
  \draw (404bp,224bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_9 -> N_11
  \draw [->] (338bp,217bp) .. controls (327bp,212bp) and (314bp,203bp)  .. (308bp,191bp) .. controls (300bp,177bp) and (301bp,158bp)  .. (305bp,135bp);
  \draw (321bp,176bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_9 -> N_5
  \draw [->] (354bp,231bp) .. controls (352bp,244bp) and (346bp,269bp)  .. (333bp,287bp) .. controls (325bp,295bp) and (316bp,303bp)  .. (297bp,313bp);
  \draw (358bp,272bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_10 -> N_8
  \draw [->] (155bp,135bp) .. controls (139bp,151bp) and (102bp,189bp)  .. (74bp,217bp);
  \draw (141bp,176bp) node {$\begin{array}{r}s_1\\\end{array}$};
  % Edge: N_10 -> N_10
  \draw [->] (166bp,135bp) .. controls (179bp,152bp) and (198bp,149bp)  .. (198bp,128bp) .. controls (198bp,111bp) and (185bp,106bp)  .. (166bp,121bp);
  \draw (211bp,128bp) node {$\begin{array}{r}\pi_1\\\pi_3\\\end{array}$};
  % Edge: N_10 -> N_12
  \draw [->] (160bp,121bp) .. controls (157bp,108bp) and (153bp,82bp)  .. (163bp,65bp) .. controls (172bp,49bp) and (190bp,39bp)  .. (216bp,30bp);
  \draw (176bp,80bp) node {$\begin{array}{r}s_2\\\pi_2\\\end{array}$};
  % Edge: N_10 -> N_7
  \draw [->] (171bp,135bp) .. controls (177bp,141bp) and (186bp,150bp)  .. (190bp,161bp) .. controls (195bp,176bp) and (195bp,194bp)  .. (191bp,217bp);
  \draw (205bp,176bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Edge: N_11 -> N_11
  \draw [->] (311bp,135bp) .. controls (324bp,152bp) and (343bp,149bp)  .. (343bp,128bp) .. controls (343bp,111bp) and (330bp,106bp)  .. (311bp,121bp);
  \draw (359bp,128bp) node {$\begin{array}{r}- s_1\\\pi_2\\\end{array}$};
  % Edge: N_11 -> N_9
  \draw [->] (314bp,135bp) .. controls (320bp,141bp) and (328bp,151bp)  .. (334bp,161bp) .. controls (342bp,175bp) and (348bp,194bp)  .. (354bp,217bp);
  \draw (358bp,176bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_11 -> N_12
  \draw [->] (292bp,121bp) .. controls (281bp,115bp) and (267bp,106bp)  .. (259bp,95bp) .. controls (247bp,80bp) and (240bp,58bp)  .. (235bp,33bp);
  \draw (272bp,80bp) node {$\begin{array}{r}s_3\\\pi_3\\\end{array}$};
  % Edge: N_12 -> N_12
  \draw [->] (238bp,33bp) .. controls (251bp,53bp) and (270bp,50bp)  .. (270bp,26bp) .. controls (270bp,6bp) and (256bp,0bp)  .. (238bp,19bp);
  \draw (286bp,26bp) node {$\begin{array}{r}- s_1\\\pi_2\\\pi_3\\\end{array}$};
  % Edge: N_12 -> N_10
  \draw [->] (229bp,33bp) .. controls (221bp,46bp) and (204bp,73bp)  .. (189bp,95bp) .. controls (184bp,101bp) and (179bp,107bp)  .. (168bp,121bp);
  \draw (219bp,80bp) node {$\begin{array}{r}s_2\\\end{array}$};
  % Edge: N_12 -> N_11
  \draw [->] (247bp,33bp) .. controls (259bp,40bp) and (275bp,51bp)  .. (285bp,65bp) .. controls (294bp,79bp) and (300bp,97bp)  .. (306bp,121bp);
  \draw (310bp,80bp) node {$\begin{array}{r}s_3\\\end{array}$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (234bp,506bp) node {$1234$};
\end{scope}
  % Node: N_12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (234bp,26bp) node {$3421$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (162bp,416bp) node {$2134$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (307bp,416bp) node {$1324$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (114bp,320bp) node {$2314$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (281bp,320bp) node {$3124$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (402bp,320bp) node {$1342$};
\end{scope}
  % Node: N_7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (190bp,224bp) node {$3214$};
\end{scope}
  % Node: N_8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (67bp,224bp) node {$2341$};
\end{scope}
  % Node: N_9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (355bp,224bp) node {$3142$};
\end{scope}
  % Node: N_10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (162bp,128bp) node {$3241$};
\end{scope}
  % Node: N_11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (307bp,128bp) node {$3412$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_5_125.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (846bp,702bp) .. controls (860bp,709bp) and (878bp,707bp)  .. (878bp,695bp) .. controls (878bp,686bp) and (867bp,682bp)  .. (846bp,688bp);
  \draw (913bp,695bp) node {$- s_1,\; - s_2,\; - s_5$};
  % Edge: N_1 -> N_2
  \draw [->] (814bp,690bp) .. controls (798bp,686bp) and (777bp,679bp)  .. (761bp,670bp) .. controls (751bp,663bp) and (740bp,654bp)  .. (725bp,640bp);
  \draw (780bp,664bp) node {$s_3,\; \pi_3$};
  % Edge: N_1 -> N_3
  \draw [->] (840bp,688bp) .. controls (844bp,679bp) and (852bp,665bp)  .. (863bp,658bp) .. controls (877bp,648bp) and (923bp,641bp)  .. (965bp,635bp);
  \draw (879bp,664bp) node {$s_4,\; \pi_4$};
  % Edge: N_2 -> N_2
  \draw [->] (727bp,640bp) .. controls (741bp,647bp) and (759bp,645bp)  .. (759bp,633bp) .. controls (759bp,624bp) and (748bp,620bp)  .. (727bp,626bp);
  \draw (791bp,633bp) node {$- s_1,\; \pi_3,\; - s_5$};
  % Edge: N_2 -> N_4
  \draw [->] (695bp,632bp) .. controls (664bp,630bp) and (608bp,624bp)  .. (563bp,608bp) .. controls (548bp,602bp) and (532bp,593bp)  .. (512bp,578bp);
  \draw (588bp,602bp) node {$s_2,\; \pi_2$};
  % Edge: N_2 -> N_1
  \draw [->] (741bp,638bp) .. controls (756bp,642bp) and (777bp,648bp)  .. (793bp,658bp) .. controls (804bp,664bp) and (815bp,673bp)  .. (830bp,688bp);
  \draw (818bp,664bp) node {$s_3$};
  % Edge: N_2 -> N_5
  \draw [->] (707bp,626bp) .. controls (701bp,621bp) and (695bp,615bp)  .. (691bp,608bp) .. controls (688bp,601bp) and (689bp,594bp)  .. (695bp,578bp);
  \draw (710bp,602bp) node {$s_4,\; \pi_4$};
  % Edge: N_3 -> N_3
  \draw [->] (997bp,640bp) .. controls (1011bp,647bp) and (1029bp,645bp)  .. (1029bp,633bp) .. controls (1029bp,624bp) and (1018bp,620bp)  .. (997bp,626bp);
  \draw (1061bp,633bp) node {$- s_1,\; - s_2,\; \pi_4$};
  % Edge: N_3 -> N_6
  \draw [->] (977bp,626bp) .. controls (967bp,618bp) and (955bp,607bp)  .. (962bp,596bp) .. controls (966bp,589bp) and (973bp,584bp)  .. (989bp,576bp);
  \draw (978bp,602bp) node {$s_3,\; \pi_3$};
  % Edge: N_3 -> N_1
  \draw [->] (971bp,640bp) .. controls (945bp,651bp) and (894bp,671bp)  .. (854bp,688bp);
  \draw (927bp,664bp) node {$s_4$};
  % Edge: N_3 -> N_7
  \draw [->] (1003bp,626bp) .. controls (1020bp,618bp) and (1049bp,605bp)  .. (1076bp,596bp) .. controls (1094bp,589bp) and (1115bp,583bp)  .. (1142bp,576bp);
  \draw (1092bp,602bp) node {$s_5,\; \pi_5$};
  % Edge: N_4 -> N_8
  \draw [->] (479bp,569bp) .. controls (441bp,565bp) and (368bp,557bp)  .. (344bp,546bp) .. controls (333bp,541bp) and (323bp,532bp)  .. (308bp,516bp);
  \draw (368bp,540bp) node {$s_1,\; \pi_1$};
  % Edge: N_4 -> N_2
  \draw [->] (525bp,577bp) .. controls (544bp,582bp) and (571bp,589bp)  .. (595bp,596bp) .. controls (626bp,605bp) and (661bp,615bp)  .. (696bp,626bp);
  \draw (651bp,602bp) node {$s_2$};
  % Edge: N_4 -> N_4
  \draw [->] (511bp,578bp) .. controls (525bp,585bp) and (543bp,583bp)  .. (543bp,571bp) .. controls (543bp,562bp) and (532bp,558bp)  .. (511bp,564bp);
  \draw (575bp,571bp) node {$\pi_2,\; - s_3,\; - s_5$};
  % Edge: N_4 -> N_9
  \draw [->] (491bp,564bp) .. controls (485bp,559bp) and (479bp,553bp)  .. (475bp,546bp) .. controls (472bp,539bp) and (474bp,532bp)  .. (480bp,516bp);
  \draw (494bp,540bp) node {$s_4,\; \pi_4$};
  % Edge: N_5 -> N_5
  \draw [->] (708bp,578bp) .. controls (722bp,585bp) and (740bp,583bp)  .. (740bp,571bp) .. controls (740bp,562bp) and (729bp,558bp)  .. (708bp,564bp);
  \draw (760bp,571bp) node {$- s_1,\; \pi_4$};
  % Edge: N_5 -> N_9
  \draw [->] (676bp,568bp) .. controls (650bp,564bp) and (608bp,556bp)  .. (572bp,546bp) .. controls (550bp,538bp) and (526bp,528bp)  .. (499bp,516bp);
  \draw (600bp,540bp) node {$s_2,\; \pi_2$};
  % Edge: N_5 -> N_10
  \draw [->] (712bp,564bp) .. controls (728bp,556bp) and (754bp,543bp)  .. (777bp,534bp) .. controls (790bp,528bp) and (804bp,524bp)  .. (826bp,516bp);
  \draw (793bp,540bp) node {$s_3,\; \pi_3$};
  % Edge: N_5 -> N_2
  \draw [->] (709bp,578bp) .. controls (715bp,582bp) and (721bp,589bp)  .. (723bp,596bp) .. controls (726bp,602bp) and (725bp,610bp)  .. (721bp,626bp);
  \draw (731bp,602bp) node {$s_4$};
  % Edge: N_5 -> N_11
  \draw [->] (684bp,564bp) .. controls (676bp,560bp) and (668bp,554bp)  .. (664bp,546bp) .. controls (660bp,537bp) and (666bp,529bp)  .. (681bp,516bp);
  \draw (683bp,540bp) node {$s_5,\; \pi_5$};
  % Edge: N_6 -> N_6
  \draw [->] (1021bp,578bp) .. controls (1035bp,585bp) and (1053bp,583bp)  .. (1053bp,571bp) .. controls (1053bp,562bp) and (1042bp,558bp)  .. (1021bp,564bp);
  \draw (1073bp,571bp) node {$- s_1,\; \pi_3$};
  % Edge: N_6 -> N_12
  \draw [->] (1005bp,564bp) .. controls (999bp,556bp) and (991bp,543bp)  .. (998bp,534bp) .. controls (1002bp,527bp) and (1017bp,522bp)  .. (1042bp,514bp);
  \draw (1014bp,540bp) node {$s_2,\; \pi_2$};
  % Edge: N_6 -> N_3
  \draw [->] (1009bp,578bp) .. controls (1006bp,587bp) and (999bp,604bp)  .. (991bp,626bp);
  \draw (1007bp,602bp) node {$s_3$};
  % Edge: N_6 -> N_10
  \draw [->] (989bp,569bp) .. controls (965bp,566bp) and (926bp,560bp)  .. (895bp,546bp) .. controls (883bp,540bp) and (872bp,531bp)  .. (856bp,516bp);
  \draw (915bp,540bp) node {$s_4,\; \pi_4$};
  % Edge: N_6 -> N_13
  \draw [->] (1024bp,564bp) .. controls (1039bp,556bp) and (1065bp,542bp)  .. (1090bp,534bp) .. controls (1115bp,525bp) and (1145bp,518bp)  .. (1177bp,513bp);
  \draw (1106bp,540bp) node {$s_5,\; \pi_5$};
  % Edge: N_7 -> N_7
  \draw [->] (1174bp,578bp) .. controls (1188bp,585bp) and (1206bp,583bp)  .. (1206bp,571bp) .. controls (1206bp,562bp) and (1195bp,558bp)  .. (1174bp,564bp);
  \draw (1250bp,571bp) node {$- s_1,\; - s_2,\; - s_4,\; \pi_5$};
  % Edge: N_7 -> N_13
  \draw [->] (1168bp,564bp) .. controls (1170bp,556bp) and (1176bp,544bp)  .. (1182bp,534bp) .. controls (1184bp,531bp) and (1186bp,527bp)  .. (1194bp,516bp);
  \draw (1198bp,540bp) node {$s_3,\; \pi_3$};
  % Edge: N_7 -> N_3
  \draw [->] (1156bp,578bp) .. controls (1145bp,586bp) and (1126bp,600bp)  .. (1108bp,608bp) .. controls (1080bp,619bp) and (1046bp,625bp)  .. (1011bp,631bp);
  \draw (1133bp,602bp) node {$s_5$};
  % Edge: N_8 -> N_4
  \draw [->] (325bp,516bp) .. controls (360bp,527bp) and (429bp,548bp)  .. (479bp,564bp);
  \draw (434bp,540bp) node {$s_1$};
  % Edge: N_8 -> N_8
  \draw [->] (311bp,516bp) .. controls (325bp,523bp) and (343bp,521bp)  .. (343bp,509bp) .. controls (343bp,500bp) and (332bp,496bp)  .. (311bp,502bp);
  \draw (387bp,509bp) node {$\pi_1,\; - s_2,\; - s_3,\; - s_5$};
  % Edge: N_8 -> N_14
  \draw [->] (279bp,503bp) .. controls (262bp,498bp) and (241bp,491bp)  .. (236bp,484bp) .. controls (232bp,478bp) and (233bp,470bp)  .. (240bp,454bp);
  \draw (255bp,478bp) node {$s_4,\; \pi_4$};
  % Edge: N_9 -> N_14
  \draw [->] (461bp,505bp) .. controls (418bp,498bp) and (330bp,484bp)  .. (328bp,484bp) .. controls (316bp,480bp) and (314bp,477bp)  .. (301bp,472bp) .. controls (291bp,468bp) and (280bp,463bp)  .. (261bp,454bp);
  \draw (355bp,478bp) node {$s_1,\; \pi_1$};
  % Edge: N_9 -> N_5
  \draw [->] (507bp,513bp) .. controls (532bp,517bp) and (571bp,524bp)  .. (604bp,534bp) .. controls (629bp,541bp) and (656bp,552bp)  .. (684bp,564bp);
  \draw (652bp,540bp) node {$s_2$};
  % Edge: N_9 -> N_9
  \draw [->] (493bp,516bp) .. controls (507bp,523bp) and (525bp,521bp)  .. (525bp,509bp) .. controls (525bp,500bp) and (514bp,496bp)  .. (493bp,502bp);
  \draw (541bp,509bp) node {$\pi_2,\; \pi_4$};
  % Edge: N_9 -> N_15
  \draw [->] (507bp,503bp) .. controls (519bp,499bp) and (534bp,493bp)  .. (544bp,484bp) .. controls (550bp,478bp) and (555bp,470bp)  .. (562bp,454bp);
  \draw (570bp,478bp) node {$s_3,\; \pi_3$};
  % Edge: N_9 -> N_4
  \draw [->] (494bp,516bp) .. controls (499bp,521bp) and (505bp,527bp)  .. (507bp,534bp) .. controls (510bp,540bp) and (509bp,548bp)  .. (505bp,564bp);
  \draw (518bp,540bp) node {$s_4$};
  % Edge: N_9 -> N_16
  \draw [->] (461bp,503bp) .. controls (445bp,498bp) and (425bp,491bp)  .. (420bp,484bp) .. controls (416bp,478bp) and (416bp,471bp)  .. (419bp,454bp);
  \draw (439bp,478bp) node {$s_5,\; \pi_5$};
  % Edge: N_10 -> N_10
  \draw [->] (858bp,516bp) .. controls (872bp,523bp) and (890bp,521bp)  .. (890bp,509bp) .. controls (890bp,500bp) and (879bp,496bp)  .. (858bp,502bp);
  \draw (919bp,509bp) node {$- s_1,\; \pi_3,\; \pi_4$};
  % Edge: N_10 -> N_17
  \draw [->] (826bp,504bp) .. controls (806bp,500bp) and (780bp,492bp)  .. (774bp,484bp) .. controls (765bp,471bp) and (781bp,461bp)  .. (809bp,452bp);
  \draw (790bp,478bp) node {$s_2,\; \pi_2$};
  % Edge: N_10 -> N_5
  \draw [->] (843bp,516bp) .. controls (836bp,524bp) and (823bp,538bp)  .. (809bp,546bp) .. controls (785bp,558bp) and (755bp,564bp)  .. (722bp,569bp);
  \draw (829bp,540bp) node {$s_3$};
  % Edge: N_10 -> N_6
  \draw [->] (872bp,516bp) .. controls (888bp,520bp) and (908bp,527bp)  .. (927bp,534bp) .. controls (948bp,542bp) and (971bp,552bp)  .. (997bp,564bp);
  \draw (965bp,540bp) node {$s_4$};
  % Edge: N_10 -> N_18
  \draw [->] (872bp,506bp) .. controls (903bp,502bp) and (955bp,494bp)  .. (972bp,484bp) .. controls (979bp,479bp) and (985bp,470bp)  .. (993bp,454bp);
  \draw (996bp,478bp) node {$s_5,\; \pi_5$};
  % Edge: N_11 -> N_11
  \draw [->] (703bp,516bp) .. controls (717bp,523bp) and (735bp,521bp)  .. (735bp,509bp) .. controls (735bp,500bp) and (724bp,496bp)  .. (703bp,502bp);
  \draw (767bp,509bp) node {$- s_1,\; - s_4,\; \pi_5$};
  % Edge: N_11 -> N_16
  \draw [->] (671bp,507bp) .. controls (628bp,503bp) and (538bp,493bp)  .. (508bp,484bp) .. controls (498bp,480bp) and (496bp,476bp)  .. (485bp,472bp) .. controls (474bp,467bp) and (462bp,462bp)  .. (442bp,454bp);
  \draw (534bp,478bp) node {$s_2,\; \pi_2$};
  % Edge: N_11 -> N_18
  \draw [->] (699bp,502bp) .. controls (706bp,493bp) and (719bp,478bp)  .. (734bp,472bp) .. controls (739bp,470bp) and (894bp,456bp)  .. (973bp,449bp);
  \draw (750bp,478bp) node {$s_3,\; \pi_3$};
  % Edge: N_11 -> N_5
  \draw [->] (695bp,516bp) .. controls (695bp,525bp) and (696bp,541bp)  .. (698bp,564bp);
  \draw (705bp,540bp) node {$s_5$};
  % Edge: N_12 -> N_19
  \draw [->] (1067bp,502bp) .. controls (1071bp,494bp) and (1077bp,480bp)  .. (1087bp,472bp) .. controls (1093bp,467bp) and (1099bp,462bp)  .. (1116bp,454bp);
  \draw (1103bp,478bp) node {$s_1,\; \pi_1$};
  % Edge: N_12 -> N_6
  \draw [->] (1059bp,516bp) .. controls (1051bp,526bp) and (1035bp,543bp)  .. (1018bp,564bp);
  \draw (1048bp,540bp) node {$s_2$};
  % Edge: N_12 -> N_12
  \draw [->] (1074bp,516bp) .. controls (1088bp,523bp) and (1106bp,521bp)  .. (1106bp,509bp) .. controls (1106bp,500bp) and (1095bp,496bp)  .. (1074bp,502bp);
  \draw (1126bp,509bp) node {$\pi_2,\; - s_3$};
  % Edge: N_12 -> N_17
  \draw [->] (1042bp,507bp) .. controls (993bp,503bp) and (881bp,492bp)  .. (866bp,484bp) .. controls (857bp,479bp) and (848bp,470bp)  .. (836bp,454bp);
  \draw (888bp,478bp) node {$s_4,\; \pi_4$};
  % Edge: N_12 -> N_20
  \draw [->] (1088bp,507bp) .. controls (1118bp,505bp) and (1171bp,498bp)  .. (1215bp,484bp) .. controls (1225bp,480bp) and (1226bp,475bp)  .. (1238bp,472bp) .. controls (1303bp,451bp) and (1325bp,464bp)  .. (1408bp,452bp);
  \draw (1254bp,478bp) node {$s_5,\; \pi_5$};
  % Edge: N_13 -> N_13
  \draw [->] (1209bp,516bp) .. controls (1223bp,523bp) and (1241bp,521bp)  .. (1241bp,509bp) .. controls (1241bp,500bp) and (1230bp,496bp)  .. (1209bp,502bp);
  \draw (1270bp,509bp) node {$- s_1,\; \pi_3,\; \pi_5$};
  % Edge: N_13 -> N_20
  \draw [->] (1223bp,505bp) .. controls (1249bp,501bp) and (1290bp,494bp)  .. (1326bp,484bp) .. controls (1352bp,476bp) and (1382bp,466bp)  .. (1412bp,454bp);
  \draw (1372bp,478bp) node {$s_2,\; \pi_2$};
  % Edge: N_13 -> N_7
  \draw [->] (1206bp,516bp) .. controls (1212bp,524bp) and (1220bp,536bp)  .. (1214bp,546bp) .. controls (1210bp,552bp) and (1204bp,557bp)  .. (1188bp,565bp);
  \draw (1222bp,540bp) node {$s_3$};
  % Edge: N_13 -> N_21
  \draw [->] (1192bp,502bp) .. controls (1185bp,494bp) and (1175bp,481bp)  .. (1183bp,472bp) .. controls (1185bp,469bp) and (1223bp,460bp)  .. (1262bp,452bp);
  \draw (1199bp,478bp) node {$s_4,\; \pi_4$};
  % Edge: N_13 -> N_6
  \draw [->] (1187bp,516bp) .. controls (1172bp,524bp) and (1146bp,537bp)  .. (1122bp,546bp) .. controls (1097bp,555bp) and (1067bp,561bp)  .. (1035bp,567bp);
  \draw (1154bp,540bp) node {$s_5$};
  % Edge: N_14 -> N_9
  \draw [->] (267bp,451bp) .. controls (291bp,456bp) and (328bp,463bp)  .. (360bp,472bp) .. controls (378bp,476bp) and (383bp,478bp)  .. (400bp,484bp) .. controls (417bp,489bp) and (436bp,495bp)  .. (461bp,502bp);
  \draw (416bp,478bp) node {$s_1$};
  % Edge: N_14 -> N_14
  \draw [->] (253bp,454bp) .. controls (267bp,461bp) and (285bp,459bp)  .. (285bp,447bp) .. controls (285bp,438bp) and (274bp,434bp)  .. (253bp,440bp);
  \draw (314bp,447bp) node {$\pi_1,\; - s_2,\; \pi_4$};
  % Edge: N_14 -> N_22
  \draw [->] (221bp,440bp) .. controls (203bp,434bp) and (184bp,424bp)  .. (193bp,410bp) .. controls (199bp,401bp) and (209bp,395bp)  .. (229bp,388bp);
  \draw (210bp,416bp) node {$s_3,\; \pi_3$};
  % Edge: N_14 -> N_8
  \draw [->] (251bp,454bp) .. controls (256bp,459bp) and (263bp,466bp)  .. (268bp,472bp) .. controls (275bp,479bp) and (283bp,487bp)  .. (296bp,502bp);
  \draw (290bp,478bp) node {$s_4$};
  % Edge: N_14 -> N_23
  \draw [->] (221bp,446bp) .. controls (171bp,443bp) and (58bp,434bp)  .. (46bp,422bp) .. controls (39bp,413bp) and (47bp,405bp)  .. (66bp,392bp);
  \draw (68bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_15 -> N_22
  \draw [->] (541bp,442bp) .. controls (537bp,441bp) and (534bp,440bp)  .. (530bp,440bp) .. controls (447bp,427bp) and (423bp,442bp)  .. (340bp,422bp) .. controls (317bp,416bp) and (293bp,405bp)  .. (266bp,392bp);
  \draw (368bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_15 -> N_24
  \draw [->] (569bp,440bp) .. controls (575bp,432bp) and (586bp,418bp)  .. (598bp,410bp) .. controls (610bp,402bp) and (624bp,397bp)  .. (647bp,390bp);
  \draw (614bp,416bp) node {$s_2,\; \pi_2$};
  % Edge: N_15 -> N_9
  \draw [->] (575bp,454bp) .. controls (586bp,462bp) and (598bp,474bp)  .. (590bp,484bp) .. controls (581bp,495bp) and (545bp,501bp)  .. (507bp,507bp);
  \draw (601bp,478bp) node {$s_3$};
  % Edge: N_15 -> N_15
  \draw [->] (573bp,454bp) .. controls (587bp,461bp) and (605bp,459bp)  .. (605bp,447bp) .. controls (605bp,438bp) and (594bp,434bp)  .. (573bp,440bp);
  \draw (625bp,447bp) node {$\pi_3,\; - s_4$};
  % Edge: N_15 -> N_25
  \draw [->] (547bp,440bp) .. controls (535bp,435bp) and (520bp,428bp)  .. (506bp,422bp) .. controls (504bp,421bp) and (478bp,407bp)  .. (450bp,392bp);
  \draw (528bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_16 -> N_23
  \draw [->] (399bp,444bp) .. controls (385bp,443bp) and (368bp,441bp)  .. (352bp,440bp) .. controls (265bp,431bp) and (241bp,445bp)  .. (156bp,422bp) .. controls (136bp,416bp) and (115bp,406bp)  .. (92bp,392bp);
  \draw (184bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_16 -> N_11
  \draw [->] (445bp,448bp) .. controls (481bp,449bp) and (554bp,455bp)  .. (612bp,472bp) .. controls (634bp,478bp) and (657bp,488bp)  .. (682bp,502bp);
  \draw (657bp,478bp) node {$s_2$};
  % Edge: N_16 -> N_16
  \draw [->] (431bp,454bp) .. controls (445bp,461bp) and (463bp,459bp)  .. (463bp,447bp) .. controls (463bp,438bp) and (452bp,434bp)  .. (431bp,440bp);
  \draw (492bp,447bp) node {$\pi_2,\; - s_4,\; \pi_5$};
  % Edge: N_16 -> N_25
  \draw [->] (402bp,440bp) .. controls (386bp,433bp) and (369bp,423bp)  .. (377bp,410bp) .. controls (383bp,401bp) and (393bp,395bp)  .. (413bp,388bp);
  \draw (394bp,416bp) node {$s_3,\; \pi_3$};
  % Edge: N_16 -> N_9
  \draw [->] (432bp,454bp) .. controls (438bp,459bp) and (446bp,465bp)  .. (452bp,472bp) .. controls (459bp,479bp) and (466bp,487bp)  .. (479bp,502bp);
  \draw (474bp,478bp) node {$s_5$};
  % Edge: N_17 -> N_26
  \draw [->] (809bp,440bp) .. controls (792bp,434bp) and (773bp,424bp)  .. (782bp,410bp) .. controls (788bp,401bp) and (798bp,395bp)  .. (818bp,388bp);
  \draw (798bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_17 -> N_10
  \draw [->] (830bp,454bp) .. controls (827bp,462bp) and (825bp,474bp)  .. (829bp,484bp) .. controls (830bp,488bp) and (832bp,491bp)  .. (841bp,502bp);
  \draw (836bp,478bp) node {$s_2$};
  % Edge: N_17 -> N_17
  \draw [->] (841bp,454bp) .. controls (855bp,461bp) and (873bp,459bp)  .. (873bp,447bp) .. controls (873bp,438bp) and (862bp,434bp)  .. (841bp,440bp);
  \draw (889bp,447bp) node {$\pi_2,\; \pi_4$};
  % Edge: N_17 -> N_24
  \draw [->] (809bp,445bp) .. controls (774bp,442bp) and (709bp,435bp)  .. (690bp,422bp) .. controls (683bp,417bp) and (678bp,409bp)  .. (672bp,392bp);
  \draw (712bp,416bp) node {$s_3,\; \pi_3$};
  % Edge: N_17 -> N_12
  \draw [->] (853bp,454bp) .. controls (866bp,459bp) and (883bp,465bp)  .. (898bp,472bp) .. controls (908bp,476bp) and (910bp,480bp)  .. (921bp,484bp) .. controls (958bp,496bp) and (1002bp,502bp)  .. (1042bp,507bp);
  \draw (934bp,478bp) node {$s_4$};
  % Edge: N_17 -> N_27
  \draw [->] (838bp,440bp) .. controls (845bp,431bp) and (859bp,417bp)  .. (874bp,410bp) .. controls (890bp,401bp) and (938bp,394bp)  .. (982bp,388bp);
  \draw (890bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_18 -> N_18
  \draw [->] (1005bp,454bp) .. controls (1019bp,461bp) and (1037bp,459bp)  .. (1037bp,447bp) .. controls (1037bp,438bp) and (1026bp,434bp)  .. (1005bp,440bp);
  \draw (1066bp,447bp) node {$- s_1,\; \pi_3,\; \pi_5$};
  % Edge: N_18 -> N_27
  \draw [->] (983bp,440bp) .. controls (972bp,433bp) and (959bp,421bp)  .. (966bp,410bp) .. controls (968bp,405bp) and (972bp,401bp)  .. (985bp,392bp);
  \draw (982bp,416bp) node {$s_2,\; \pi_2$};
  % Edge: N_18 -> N_11
  \draw [->] (983bp,454bp) .. controls (974bp,459bp) and (963bp,466bp)  .. (953bp,472bp) .. controls (944bp,477bp) and (944bp,480bp)  .. (935bp,484bp) .. controls (897bp,497bp) and (784bp,504bp)  .. (717bp,508bp);
  \draw (960bp,478bp) node {$s_3$};
  % Edge: N_18 -> N_28
  \draw [->] (1019bp,443bp) .. controls (1043bp,438bp) and (1079bp,431bp)  .. (1111bp,422bp) .. controls (1137bp,414bp) and (1166bp,404bp)  .. (1196bp,392bp);
  \draw (1157bp,416bp) node {$s_4,\; \pi_4$};
  % Edge: N_18 -> N_10
  \draw [->] (1005bp,454bp) .. controls (1013bp,462bp) and (1024bp,474bp)  .. (1016bp,484bp) .. controls (1007bp,494bp) and (929bp,502bp)  .. (872bp,507bp);
  \draw (1024bp,478bp) node {$s_5$};
  % Edge: N_19 -> N_12
  \draw [->] (1136bp,454bp) .. controls (1133bp,462bp) and (1128bp,475bp)  .. (1119bp,484bp) .. controls (1113bp,490bp) and (1105bp,494bp)  .. (1088bp,502bp);
  \draw (1133bp,478bp) node {$s_1$};
  % Edge: N_19 -> N_19
  \draw [->] (1147bp,454bp) .. controls (1161bp,461bp) and (1179bp,459bp)  .. (1179bp,447bp) .. controls (1179bp,438bp) and (1168bp,434bp)  .. (1147bp,440bp);
  \draw (1211bp,447bp) node {$\pi_1,\; - s_2,\; - s_3$};
  % Edge: N_19 -> N_26
  \draw [->] (1115bp,442bp) .. controls (1082bp,435bp) and (1025bp,423bp)  .. (1021bp,422bp) .. controls (1010bp,418bp) and (1008bp,413bp)  .. (998bp,410bp) .. controls (957bp,396bp) and (906bp,389bp)  .. (864bp,386bp);
  \draw (1043bp,416bp) node {$s_4,\; \pi_4$};
  % Edge: N_19 -> N_29
  \draw [->] (1161bp,445bp) .. controls (1189bp,441bp) and (1235bp,434bp)  .. (1274bp,422bp) .. controls (1284bp,418bp) and (1286bp,414bp)  .. (1297bp,410bp) .. controls (1312bp,404bp) and (1331bp,398bp)  .. (1356bp,391bp);
  \draw (1313bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_20 -> N_29
  \draw [->] (1426bp,440bp) .. controls (1420bp,432bp) and (1411bp,420bp)  .. (1403bp,410bp) .. controls (1400bp,407bp) and (1397bp,403bp)  .. (1386bp,392bp);
  \draw (1428bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_20 -> N_13
  \draw [->] (1425bp,454bp) .. controls (1419bp,463bp) and (1406bp,477bp)  .. (1392bp,484bp) .. controls (1364bp,497bp) and (1280bp,504bp)  .. (1223bp,508bp);
  \draw (1413bp,478bp) node {$s_2$};
  % Edge: N_20 -> N_20
  \draw [->] (1440bp,454bp) .. controls (1454bp,461bp) and (1472bp,459bp)  .. (1472bp,447bp) .. controls (1472bp,438bp) and (1461bp,434bp)  .. (1440bp,440bp);
  \draw (1501bp,447bp) node {$\pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_20 -> N_30
  \draw [->] (1454bp,446bp) .. controls (1490bp,445bp) and (1555bp,439bp)  .. (1570bp,422bp) .. controls (1576bp,415bp) and (1570bp,406bp)  .. (1555bp,392bp);
  \draw (1587bp,416bp) node {$s_4,\; \pi_4$};
  % Edge: N_20 -> N_12
  \draw [->] (1408bp,452bp) .. controls (1405bp,453bp) and (1402bp,453bp)  .. (1399bp,454bp) .. controls (1349bp,463bp) and (1334bp,453bp)  .. (1288bp,472bp) .. controls (1279bp,475bp) and (1279bp,480bp)  .. (1270bp,484bp) .. controls (1238bp,494bp) and (1148bp,503bp)  .. (1088bp,507bp);
  \draw (1295bp,478bp) node {$s_5$};
  % Edge: N_21 -> N_21
  \draw [->] (1294bp,454bp) .. controls (1308bp,461bp) and (1326bp,459bp)  .. (1326bp,447bp) .. controls (1326bp,438bp) and (1315bp,434bp)  .. (1294bp,440bp);
  \draw (1358bp,447bp) node {$- s_1,\; - s_3,\; \pi_4$};
  % Edge: N_21 -> N_30
  \draw [->] (1308bp,445bp) .. controls (1340bp,442bp) and (1399bp,434bp)  .. (1448bp,422bp) .. controls (1455bp,420bp) and (1491bp,406bp)  .. (1526bp,392bp);
  \draw (1491bp,416bp) node {$s_2,\; \pi_2$};
  % Edge: N_21 -> N_13
  \draw [->] (1294bp,454bp) .. controls (1303bp,462bp) and (1314bp,474bp)  .. (1307bp,484bp) .. controls (1297bp,496bp) and (1261bp,502bp)  .. (1223bp,507bp);
  \draw (1315bp,478bp) node {$s_4$};
  % Edge: N_21 -> N_28
  \draw [->] (1270bp,440bp) .. controls (1261bp,435bp) and (1250bp,429bp)  .. (1242bp,422bp) .. controls (1235bp,416bp) and (1229bp,408bp)  .. (1218bp,392bp);
  \draw (1260bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_22 -> N_15
  \draw [->] (275bp,387bp) .. controls (320bp,391bp) and (415bp,399bp)  .. (446bp,410bp) .. controls (457bp,413bp) and (459bp,417bp)  .. (469bp,422bp) .. controls (489bp,430bp) and (513bp,436bp)  .. (541bp,442bp);
  \draw (485bp,416bp) node {$s_1$};
  % Edge: N_22 -> N_22
  \draw [->] (261bp,392bp) .. controls (275bp,399bp) and (293bp,397bp)  .. (293bp,385bp) .. controls (293bp,376bp) and (282bp,372bp)  .. (261bp,378bp);
  \draw (322bp,385bp) node {$\pi_1,\; \pi_3,\; - s_4$};
  % Edge: N_22 -> N_31
  \draw [->] (252bp,378bp) .. controls (253bp,370bp) and (254bp,358bp)  .. (258bp,348bp) .. controls (260bp,344bp) and (262bp,341bp)  .. (270bp,330bp);
  \draw (274bp,354bp) node {$s_2,\; \pi_2$};
  % Edge: N_22 -> N_14
  \draw [->] (251bp,392bp) .. controls (250bp,397bp) and (249bp,404bp)  .. (248bp,410bp) .. controls (247bp,416bp) and (246bp,423bp)  .. (245bp,440bp);
  \draw (255bp,416bp) node {$s_3$};
  % Edge: N_22 -> N_32
  \draw [->] (229bp,381bp) .. controls (189bp,374bp) and (112bp,360bp)  .. (111bp,360bp) .. controls (106bp,354bp) and (109bp,345bp)  .. (120bp,330bp);
  \draw (136bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_23 -> N_16
  \draw [->] (103bp,386bp) .. controls (138bp,388bp) and (207bp,394bp)  .. (262bp,410bp) .. controls (276bp,413bp) and (278bp,418bp)  .. (291bp,422bp) .. controls (324bp,431bp) and (363bp,438bp)  .. (399bp,444bp);
  \draw (310bp,416bp) node {$s_1$};
  % Edge: N_23 -> N_23
  \draw [->] (89bp,392bp) .. controls (103bp,399bp) and (121bp,397bp)  .. (121bp,385bp) .. controls (121bp,376bp) and (110bp,372bp)  .. (89bp,378bp);
  \draw (162bp,385bp) node {$\pi_1,\; - s_2,\; - s_4,\; \pi_5$};
  % Edge: N_23 -> N_32
  \draw [->] (57bp,380bp) .. controls (35bp,374bp) and (7bp,363bp)  .. (19bp,348bp) .. controls (29bp,336bp) and (66bp,329bp)  .. (104bp,325bp);
  \draw (35bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_23 -> N_14
  \draw [->] (82bp,392bp) .. controls (85bp,401bp) and (91bp,415bp)  .. (101bp,422bp) .. controls (118bp,434bp) and (174bp,441bp)  .. (221bp,445bp);
  \draw (114bp,416bp) node {$s_5$};
  % Edge: N_24 -> N_33
  \draw [->] (647bp,384bp) .. controls (612bp,382bp) and (548bp,376bp)  .. (534bp,360bp) .. controls (525bp,348bp) and (539bp,339bp)  .. (565bp,329bp);
  \draw (554bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_24 -> N_15
  \draw [->] (664bp,392bp) .. controls (657bp,400bp) and (644bp,413bp)  .. (630bp,422bp) .. controls (620bp,428bp) and (607bp,433bp)  .. (587bp,441bp);
  \draw (653bp,416bp) node {$s_2$};
  % Edge: N_24 -> N_24
  \draw [->] (679bp,392bp) .. controls (693bp,399bp) and (711bp,397bp)  .. (711bp,385bp) .. controls (711bp,376bp) and (700bp,372bp)  .. (679bp,378bp);
  \draw (740bp,385bp) node {$\pi_2,\; \pi_3,\; - s_4$};
  % Edge: N_24 -> N_17
  \draw [->] (687bp,392bp) .. controls (705bp,400bp) and (734bp,412bp)  .. (760bp,422bp) .. controls (774bp,427bp) and (788bp,432bp)  .. (811bp,440bp);
  \draw (770bp,416bp) node {$s_3$};
  % Edge: N_24 -> N_34
  \draw [->] (689bp,378bp) .. controls (701bp,373bp) and (718bp,366bp)  .. (732bp,360bp) .. controls (742bp,355bp) and (744bp,353bp)  .. (755bp,348bp) .. controls (764bp,344bp) and (774bp,339bp)  .. (793bp,330bp);
  \draw (771bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_25 -> N_32
  \draw [->] (413bp,383bp) .. controls (361bp,377bp) and (238bp,364bp)  .. (219bp,360bp) .. controls (195bp,354bp) and (169bp,343bp)  .. (141bp,330bp);
  \draw (249bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_25 -> N_34
  \draw [->] (444bp,378bp) .. controls (456bp,369bp) and (477bp,354bp)  .. (497bp,348bp) .. controls (510bp,343bp) and (698bp,330bp)  .. (786bp,325bp);
  \draw (513bp,354bp) node {$s_2,\; \pi_2$};
  % Edge: N_25 -> N_16
  \draw [->] (434bp,392bp) .. controls (432bp,401bp) and (429bp,417bp)  .. (424bp,440bp);
  \draw (438bp,416bp) node {$s_3$};
  % Edge: N_25 -> N_25
  \draw [->] (445bp,392bp) .. controls (459bp,399bp) and (477bp,397bp)  .. (477bp,385bp) .. controls (477bp,376bp) and (466bp,372bp)  .. (445bp,378bp);
  \draw (493bp,385bp) node {$\pi_3,\; \pi_5$};
  % Edge: N_25 -> N_35
  \draw [->] (414bp,378bp) .. controls (397bp,372bp) and (379bp,361bp)  .. (387bp,348bp) .. controls (392bp,340bp) and (400bp,335bp)  .. (418bp,327bp);
  \draw (404bp,354bp) node {$s_4,\; \pi_4$};
  % Edge: N_25 -> N_15
  \draw [->] (459bp,389bp) .. controls (485bp,393bp) and (526bp,401bp)  .. (538bp,410bp) .. controls (546bp,415bp) and (552bp,423bp)  .. (561bp,440bp);
  \draw (560bp,416bp) node {$s_5$};
  % Edge: N_26 -> N_17
  \draw [->] (840bp,392bp) .. controls (839bp,397bp) and (838bp,404bp)  .. (837bp,410bp) .. controls (836bp,416bp) and (835bp,423bp)  .. (833bp,440bp);
  \draw (844bp,416bp) node {$s_1$};
  % Edge: N_26 -> N_26
  \draw [->] (850bp,392bp) .. controls (864bp,399bp) and (882bp,397bp)  .. (882bp,385bp) .. controls (882bp,376bp) and (871bp,372bp)  .. (850bp,378bp);
  \draw (911bp,385bp) node {$\pi_1,\; - s_2,\; \pi_4$};
  % Edge: N_26 -> N_33
  \draw [->] (818bp,382bp) .. controls (763bp,376bp) and (628bp,361bp)  .. (626bp,360bp) .. controls (616bp,355bp) and (606bp,346bp)  .. (593bp,330bp);
  \draw (656bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_26 -> N_19
  \draw [->] (864bp,386bp) .. controls (911bp,389bp) and (1018bp,397bp)  .. (1053bp,410bp) .. controls (1062bp,413bp) and (1062bp,417bp)  .. (1071bp,422bp) .. controls (1082bp,427bp) and (1095bp,432bp)  .. (1116bp,440bp);
  \draw (1081bp,416bp) node {$s_4$};
  % Edge: N_26 -> N_36
  \draw [->] (840bp,378bp) .. controls (839bp,369bp) and (839bp,355bp)  .. (847bp,348bp) .. controls (856bp,339bp) and (933bp,330bp)  .. (988bp,325bp);
  \draw (863bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_27 -> N_36
  \draw [->] (1006bp,378bp) .. controls (1006bp,373bp) and (1007bp,366bp)  .. (1008bp,360bp) .. controls (1009bp,353bp) and (1009bp,346bp)  .. (1010bp,330bp);
  \draw (1024bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_27 -> N_18
  \draw [->] (1028bp,387bp) .. controls (1059bp,390bp) and (1107bp,399bp)  .. (1090bp,422bp) .. controls (1082bp,432bp) and (1053bp,438bp)  .. (1019bp,444bp);
  \draw (1100bp,416bp) node {$s_2$};
  % Edge: N_27 -> N_27
  \draw [->] (1014bp,392bp) .. controls (1028bp,399bp) and (1046bp,397bp)  .. (1046bp,385bp) .. controls (1046bp,376bp) and (1035bp,372bp)  .. (1014bp,378bp);
  \draw (1062bp,385bp) node {$\pi_2,\; \pi_5$};
  % Edge: N_27 -> N_34
  \draw [->] (982bp,381bp) .. controls (961bp,377bp) and (929bp,370bp)  .. (902bp,360bp) .. controls (891bp,355bp) and (889bp,352bp)  .. (879bp,348bp) .. controls (867bp,343bp) and (853bp,338bp)  .. (832bp,330bp);
  \draw (924bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_27 -> N_37
  \draw [->] (1025bp,378bp) .. controls (1048bp,370bp) and (1088bp,357bp)  .. (1123bp,348bp) .. controls (1151bp,340bp) and (1184bp,334bp)  .. (1218bp,327bp);
  \draw (1139bp,354bp) node {$s_4,\; \pi_4$};
  % Edge: N_27 -> N_17
  \draw [->] (986bp,392bp) .. controls (966bp,400bp) and (934bp,412bp)  .. (906bp,422bp) .. controls (892bp,427bp) and (876bp,432bp)  .. (853bp,440bp);
  \draw (942bp,416bp) node {$s_5$};
  % Edge: N_28 -> N_28
  \draw [->] (1223bp,392bp) .. controls (1237bp,399bp) and (1255bp,397bp)  .. (1255bp,385bp) .. controls (1255bp,376bp) and (1244bp,372bp)  .. (1223bp,378bp);
  \draw (1296bp,385bp) node {$- s_1,\; - s_3,\; \pi_4,\; \pi_5$};
  % Edge: N_28 -> N_37
  \draw [->] (1213bp,378bp) .. controls (1211bp,370bp) and (1211bp,358bp)  .. (1215bp,348bp) .. controls (1217bp,344bp) and (1219bp,340bp)  .. (1230bp,330bp);
  \draw (1231bp,354bp) node {$s_2,\; \pi_2$};
  % Edge: N_28 -> N_18
  \draw [->] (1209bp,392bp) .. controls (1202bp,401bp) and (1190bp,415bp)  .. (1177bp,422bp) .. controls (1151bp,435bp) and (1074bp,442bp)  .. (1019bp,446bp);
  \draw (1197bp,416bp) node {$s_4$};
  % Edge: N_28 -> N_21
  \draw [->] (1237bp,387bp) .. controls (1277bp,391bp) and (1357bp,400bp)  .. (1366bp,410bp) .. controls (1381bp,429bp) and (1347bp,439bp)  .. (1308bp,445bp);
  \draw (1376bp,416bp) node {$s_5$};
  % Edge: N_29 -> N_20
  \draw [->] (1402bp,387bp) .. controls (1447bp,390bp) and (1540bp,399bp)  .. (1550bp,410bp) .. controls (1553bp,414bp) and (1553bp,417bp)  .. (1550bp,422bp) .. controls (1539bp,435bp) and (1495bp,442bp)  .. (1454bp,445bp);
  \draw (1559bp,416bp) node {$s_1$};
  % Edge: N_29 -> N_29
  \draw [->] (1388bp,392bp) .. controls (1402bp,399bp) and (1420bp,397bp)  .. (1420bp,385bp) .. controls (1420bp,376bp) and (1409bp,372bp)  .. (1388bp,378bp);
  \draw (1461bp,385bp) node {$\pi_1,\; - s_2,\; - s_3,\; \pi_5$};
  % Edge: N_29 -> N_38
  \draw [->] (1372bp,378bp) .. controls (1364bp,370bp) and (1355bp,357bp)  .. (1362bp,348bp) .. controls (1366bp,341bp) and (1381bp,336bp)  .. (1406bp,328bp);
  \draw (1378bp,354bp) node {$s_4,\; \pi_4$};
  % Edge: N_29 -> N_19
  \draw [->] (1370bp,392bp) .. controls (1358bp,402bp) and (1337bp,418bp)  .. (1329bp,422bp) .. controls (1301bp,433bp) and (1218bp,441bp)  .. (1161bp,445bp);
  \draw (1351bp,416bp) node {$s_5$};
  % Edge: N_30 -> N_38
  \draw [->] (1528bp,378bp) .. controls (1517bp,373bp) and (1503bp,366bp)  .. (1491bp,360bp) .. controls (1477bp,352bp) and (1461bp,343bp)  .. (1441bp,330bp);
  \draw (1510bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_30 -> N_21
  \draw [->] (1540bp,392bp) .. controls (1534bp,401bp) and (1524bp,415bp)  .. (1511bp,422bp) .. controls (1494bp,430bp) and (1377bp,440bp)  .. (1308bp,445bp);
  \draw (1530bp,416bp) node {$s_2$};
  % Edge: N_30 -> N_30
  \draw [->] (1553bp,392bp) .. controls (1567bp,399bp) and (1585bp,397bp)  .. (1585bp,385bp) .. controls (1585bp,376bp) and (1574bp,372bp)  .. (1553bp,378bp);
  \draw (1601bp,385bp) node {$\pi_2,\; \pi_4$};
  % Edge: N_30 -> N_39
  \draw [->] (1549bp,378bp) .. controls (1552bp,373bp) and (1556bp,366bp)  .. (1560bp,360bp) .. controls (1564bp,353bp) and (1569bp,345bp)  .. (1578bp,330bp);
  \draw (1582bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_30 -> N_20
  \draw [->] (1567bp,390bp) .. controls (1590bp,395bp) and (1621bp,406bp)  .. (1607bp,422bp) .. controls (1598bp,432bp) and (1513bp,441bp)  .. (1454bp,445bp);
  \draw (1617bp,416bp) node {$s_4$};
  % Edge: N_30 -> N_37
  \draw [->] (1521bp,380bp) .. controls (1517bp,379bp) and (1514bp,378bp)  .. (1511bp,378bp) .. controls (1427bp,365bp) and (1403bp,381bp)  .. (1322bp,360bp) .. controls (1300bp,354bp) and (1278bp,344bp)  .. (1253bp,330bp);
  \draw (1347bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_31 -> N_40
  \draw [->] (291bp,316bp) .. controls (301bp,311bp) and (315bp,304bp)  .. (327bp,298bp) .. controls (338bp,292bp) and (340bp,289bp)  .. (350bp,286bp) .. controls (409bp,267bp) and (426bp,277bp)  .. (486bp,268bp) .. controls (489bp,268bp) and (492bp,267bp)  .. (505bp,265bp);
  \draw (366bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_31 -> N_22
  \draw [->] (283bp,330bp) .. controls (289bp,338bp) and (296bp,350bp)  .. (290bp,360bp) .. controls (288bp,365bp) and (283bp,369bp)  .. (270bp,378bp);
  \draw (301bp,354bp) node {$s_2$};
  % Edge: N_31 -> N_31
  \draw [->] (285bp,330bp) .. controls (299bp,337bp) and (317bp,335bp)  .. (317bp,323bp) .. controls (317bp,314bp) and (306bp,310bp)  .. (285bp,316bp);
  \draw (349bp,323bp) node {$\pi_2,\; - s_3,\; - s_4$};
  % Edge: N_31 -> N_41
  \draw [->] (253bp,320bp) .. controls (208bp,313bp) and (113bp,299bp)  .. (111bp,298bp) .. controls (90bp,273bp) and (143bp,265bp)  .. (191bp,262bp);
  \draw (138bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_32 -> N_25
  \draw [->] (150bp,325bp) .. controls (185bp,328bp) and (254bp,335bp)  .. (312bp,348bp) .. controls (345bp,355bp) and (382bp,367bp)  .. (416bp,378bp);
  \draw (372bp,354bp) node {$s_1$};
  % Edge: N_32 -> N_32
  \draw [->] (136bp,330bp) .. controls (150bp,337bp) and (168bp,335bp)  .. (168bp,323bp) .. controls (168bp,314bp) and (157bp,310bp)  .. (136bp,316bp);
  \draw (193bp,323bp) node {$\pi_1,\; \pi_3,\; \pi_5$};
  % Edge: N_32 -> N_41
  \draw [->] (104bp,321bp) .. controls (75bp,318bp) and (30bp,311bp)  .. (19bp,298bp) .. controls (16bp,293bp) and (16bp,290bp)  .. (19bp,286bp) .. controls (30bp,274bp) and (128bp,266bp)  .. (191bp,262bp);
  \draw (38bp,292bp) node {$s_2,\; \pi_2$};
  % Edge: N_32 -> N_23
  \draw [->] (104bp,328bp) .. controls (93bp,331bp) and (81bp,338bp)  .. (74bp,348bp) .. controls (71bp,354bp) and (71bp,362bp)  .. (76bp,378bp);
  \draw (81bp,354bp) node {$s_3$};
  % Edge: N_32 -> N_42
  \draw [->] (132bp,316bp) .. controls (139bp,307bp) and (152bp,293bp)  .. (166bp,286bp) .. controls (227bp,257bp) and (252bp,277bp)  .. (331bp,266bp);
  \draw (182bp,292bp) node {$s_4,\; \pi_4$};
  % Edge: N_32 -> N_22
  \draw [->] (133bp,330bp) .. controls (140bp,338bp) and (153bp,352bp)  .. (166bp,360bp) .. controls (183bp,369bp) and (203bp,375bp)  .. (229bp,381bp);
  \draw (179bp,354bp) node {$s_5$};
  % Edge: N_33 -> N_24
  \draw [->] (586bp,330bp) .. controls (584bp,338bp) and (583bp,351bp)  .. (589bp,360bp) .. controls (595bp,368bp) and (618bp,375bp)  .. (647bp,381bp);
  \draw (600bp,354bp) node {$s_1$};
  % Edge: N_33 -> N_33
  \draw [->] (597bp,330bp) .. controls (611bp,337bp) and (629bp,335bp)  .. (629bp,323bp) .. controls (629bp,314bp) and (618bp,310bp)  .. (597bp,316bp);
  \draw (658bp,323bp) node {$\pi_1,\; \pi_3,\; - s_4$};
  % Edge: N_33 -> N_40
  \draw [->] (565bp,318bp) .. controls (533bp,311bp) and (480bp,299bp)  .. (479bp,298bp) .. controls (471bp,287bp) and (482bp,278bp)  .. (505bp,268bp);
  \draw (503bp,292bp) node {$s_2,\; \pi_2$};
  % Edge: N_33 -> N_26
  \draw [->] (611bp,330bp) .. controls (625bp,335bp) and (643bp,341bp)  .. (658bp,348bp) .. controls (669bp,352bp) and (671bp,356bp)  .. (681bp,360bp) .. controls (705bp,367bp) and (768bp,376bp)  .. (818bp,382bp);
  \draw (697bp,354bp) node {$s_3$};
  % Edge: N_33 -> N_43
  \draw [->] (581bp,316bp) .. controls (573bp,308bp) and (564bp,295bp)  .. (571bp,286bp) .. controls (581bp,275bp) and (671bp,267bp)  .. (731bp,262bp);
  \draw (587bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_34 -> N_43
  \draw [->] (786bp,318bp) .. controls (774bp,315bp) and (762bp,309bp)  .. (755bp,298bp) .. controls (751bp,292bp) and (750bp,285bp)  .. (752bp,268bp);
  \draw (771bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_34 -> N_25
  \draw [->] (786bp,327bp) .. controls (766bp,330bp) and (737bp,337bp)  .. (713bp,348bp) .. controls (705bp,351bp) and (705bp,356bp)  .. (695bp,360bp) .. controls (654bp,374bp) and (529bp,381bp)  .. (459bp,384bp);
  \draw (720bp,354bp) node {$s_2$};
  % Edge: N_34 -> N_34
  \draw [->] (818bp,330bp) .. controls (832bp,337bp) and (850bp,335bp)  .. (850bp,323bp) .. controls (850bp,314bp) and (839bp,310bp)  .. (818bp,316bp);
  \draw (875bp,323bp) node {$\pi_2,\; \pi_3,\; \pi_5$};
  % Edge: N_34 -> N_27
  \draw [->] (832bp,325bp) .. controls (858bp,328bp) and (900bp,334bp)  .. (934bp,348bp) .. controls (942bp,351bp) and (943bp,355bp)  .. (952bp,360bp) .. controls (961bp,364bp) and (971bp,369bp)  .. (989bp,378bp);
  \draw (962bp,354bp) node {$s_3$};
  % Edge: N_34 -> N_44
  \draw [->] (832bp,319bp) .. controls (847bp,315bp) and (865bp,308bp)  .. (879bp,298bp) .. controls (885bp,292bp) and (890bp,284bp)  .. (898bp,268bp);
  \draw (902bp,292bp) node {$s_4,\; \pi_4$};
  % Edge: N_34 -> N_24
  \draw [->] (807bp,330bp) .. controls (803bp,338bp) and (797bp,352bp)  .. (787bp,360bp) .. controls (774bp,369bp) and (733bp,376bp)  .. (693bp,382bp);
  \draw (802bp,354bp) node {$s_5$};
  % Edge: N_35 -> N_42
  \draw [->] (418bp,320bp) .. controls (378bp,314bp) and (299bp,302bp)  .. (295bp,298bp) .. controls (285bp,285bp) and (302bp,275bp)  .. (331bp,266bp);
  \draw (317bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_35 -> N_44
  \draw [->] (464bp,322bp) .. controls (496bp,319bp) and (555bp,313bp)  .. (603bp,298bp) .. controls (614bp,294bp) and (615bp,289bp)  .. (626bp,286bp) .. controls (723bp,257bp) and (753bp,279bp)  .. (854bp,268bp) .. controls (859bp,267bp) and (863bp,267bp)  .. (878bp,264bp);
  \draw (642bp,292bp) node {$s_2,\; \pi_2$};
  % Edge: N_35 -> N_35
  \draw [->] (450bp,330bp) .. controls (464bp,337bp) and (482bp,335bp)  .. (482bp,323bp) .. controls (482bp,314bp) and (471bp,310bp)  .. (450bp,316bp);
  \draw (514bp,323bp) node {$- s_3,\; \pi_4,\; - s_5$};
  % Edge: N_35 -> N_25
  \draw [->] (440bp,330bp) .. controls (440bp,339bp) and (439bp,355bp)  .. (437bp,378bp);
  \draw (447bp,354bp) node {$s_4$};
  % Edge: N_36 -> N_27
  \draw [->] (1025bp,330bp) .. controls (1037bp,337bp) and (1050bp,348bp)  .. (1044bp,360bp) .. controls (1042bp,365bp) and (1037bp,369bp)  .. (1024bp,378bp);
  \draw (1052bp,354bp) node {$s_1$};
  % Edge: N_36 -> N_36
  \draw [->] (1020bp,330bp) .. controls (1034bp,337bp) and (1052bp,335bp)  .. (1052bp,323bp) .. controls (1052bp,314bp) and (1041bp,310bp)  .. (1020bp,316bp);
  \draw (1081bp,323bp) node {$\pi_1,\; - s_2,\; \pi_5$};
  % Edge: N_36 -> N_43
  \draw [->] (988bp,322bp) .. controls (954bp,320bp) and (889bp,314bp)  .. (837bp,298bp) .. controls (825bp,294bp) and (823bp,290bp)  .. (813bp,286bp) .. controls (802bp,281bp) and (791bp,276bp)  .. (771bp,268bp);
  \draw (861bp,292bp) node {$s_3,\; \pi_3$};
  % Edge: N_36 -> N_45
  \draw [->] (1013bp,316bp) .. controls (1015bp,307bp) and (1021bp,293bp)  .. (1031bp,286bp) .. controls (1040bp,279bp) and (1066bp,272bp)  .. (1098bp,265bp);
  \draw (1047bp,292bp) node {$s_4,\; \pi_4$};
  % Edge: N_36 -> N_26
  \draw [->] (1005bp,330bp) .. controls (998bp,339bp) and (985bp,353bp)  .. (971bp,360bp) .. controls (954bp,368bp) and (907bp,376bp)  .. (864bp,382bp);
  \draw (992bp,354bp) node {$s_5$};
  % Edge: N_37 -> N_45
  \draw [->] (1218bp,321bp) .. controls (1187bp,319bp) and (1135bp,312bp)  .. (1123bp,298bp) .. controls (1119bp,292bp) and (1117bp,285bp)  .. (1119bp,268bp);
  \draw (1139bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_37 -> N_28
  \draw [->] (1245bp,330bp) .. controls (1248bp,338bp) and (1251bp,350bp)  .. (1247bp,360bp) .. controls (1245bp,365bp) and (1241bp,369bp)  .. (1228bp,378bp);
  \draw (1255bp,354bp) node {$s_2$};
  % Edge: N_37 -> N_37
  \draw [->] (1250bp,330bp) .. controls (1264bp,337bp) and (1282bp,335bp)  .. (1282bp,323bp) .. controls (1282bp,314bp) and (1271bp,310bp)  .. (1250bp,316bp);
  \draw (1307bp,323bp) node {$\pi_2,\; \pi_4,\; \pi_5$};
  % Edge: N_37 -> N_46
  \draw [->] (1245bp,316bp) .. controls (1251bp,307bp) and (1260bp,290bp)  .. (1273bp,268bp);
  \draw (1276bp,292bp) node {$s_3,\; \pi_3$};
  % Edge: N_37 -> N_27
  \draw [->] (1227bp,330bp) .. controls (1210bp,338bp) and (1181bp,352bp)  .. (1155bp,360bp) .. controls (1116bp,372bp) and (1069bp,378bp)  .. (1028bp,383bp);
  \draw (1189bp,354bp) node {$s_4$};
  % Edge: N_37 -> N_30
  \draw [->] (1264bp,324bp) .. controls (1299bp,326bp) and (1367bp,332bp)  .. (1424bp,348bp) .. controls (1437bp,351bp) and (1439bp,355bp)  .. (1452bp,360bp) .. controls (1471bp,366bp) and (1493bp,372bp)  .. (1521bp,379bp);
  \draw (1465bp,354bp) node {$s_5$};
  % Edge: N_38 -> N_30
  \draw [->] (1452bp,327bp) .. controls (1476bp,331bp) and (1511bp,339bp)  .. (1523bp,348bp) .. controls (1529bp,353bp) and (1535bp,361bp)  .. (1542bp,378bp);
  \draw (1540bp,354bp) node {$s_1$};
  % Edge: N_38 -> N_38
  \draw [->] (1438bp,330bp) .. controls (1452bp,337bp) and (1470bp,335bp)  .. (1470bp,323bp) .. controls (1470bp,314bp) and (1459bp,310bp)  .. (1438bp,316bp);
  \draw (1499bp,323bp) node {$\pi_1,\; - s_2,\; \pi_4$};
  % Edge: N_38 -> N_47
  \draw [->] (1432bp,316bp) .. controls (1437bp,307bp) and (1444bp,290bp)  .. (1454bp,268bp);
  \draw (1460bp,292bp) node {$s_3,\; \pi_3$};
  % Edge: N_38 -> N_29
  \draw [->] (1423bp,330bp) .. controls (1416bp,340bp) and (1402bp,357bp)  .. (1385bp,378bp);
  \draw (1413bp,354bp) node {$s_4$};
  % Edge: N_38 -> N_45
  \draw [->] (1406bp,321bp) .. controls (1358bp,317bp) and (1253bp,307bp)  .. (1218bp,298bp) .. controls (1205bp,294bp) and (1203bp,290bp)  .. (1192bp,286bp) .. controls (1179bp,280bp) and (1165bp,276bp)  .. (1143bp,268bp);
  \draw (1242bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_39 -> N_47
  \draw [->] (1580bp,316bp) .. controls (1576bp,307bp) and (1570bp,293bp)  .. (1560bp,286bp) .. controls (1549bp,278bp) and (1516bp,271bp)  .. (1480bp,264bp);
  \draw (1586bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_39 -> N_39
  \draw [->] (1591bp,330bp) .. controls (1605bp,337bp) and (1623bp,335bp)  .. (1623bp,323bp) .. controls (1623bp,314bp) and (1612bp,310bp)  .. (1591bp,316bp);
  \draw (1655bp,323bp) node {$- s_2,\; \pi_3,\; - s_4$};
  % Edge: N_39 -> N_30
  \draw [->] (1591bp,330bp) .. controls (1599bp,338bp) and (1608bp,350bp)  .. (1602bp,360bp) .. controls (1596bp,369bp) and (1587bp,375bp)  .. (1567bp,381bp);
  \draw (1610bp,354bp) node {$s_3$};
  % Edge: N_39 -> N_46
  \draw [->] (1559bp,319bp) .. controls (1552bp,318bp) and (1544bp,317bp)  .. (1537bp,316bp) .. controls (1477bp,307bp) and (1460bp,314bp)  .. (1402bp,298bp) .. controls (1389bp,294bp) and (1387bp,290bp)  .. (1376bp,286bp) .. controls (1354bp,278bp) and (1329bp,271bp)  .. (1300bp,265bp);
  \draw (1427bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_40 -> N_31
  \draw [->] (505bp,265bp) .. controls (471bp,271bp) and (411bp,282bp)  .. (401bp,286bp) .. controls (392bp,289bp) and (392bp,294bp)  .. (382bp,298bp) .. controls (359bp,307bp) and (330bp,314bp)  .. (299bp,320bp);
  \draw (408bp,292bp) node {$s_1$};
  % Edge: N_40 -> N_40
  \draw [->] (537bp,268bp) .. controls (551bp,275bp) and (569bp,273bp)  .. (569bp,261bp) .. controls (569bp,252bp) and (558bp,248bp)  .. (537bp,254bp);
  \draw (610bp,261bp) node {$\pi_1,\; \pi_2,\; - s_3,\; - s_4$};
  % Edge: N_40 -> N_33
  \draw [->] (527bp,268bp) .. controls (527bp,276bp) and (528bp,289bp)  .. (534bp,298bp) .. controls (539bp,305bp) and (547bp,310bp)  .. (565bp,318bp);
  \draw (544bp,292bp) node {$s_2$};
  % Edge: N_40 -> N_48
  \draw [->] (533bp,254bp) .. controls (540bp,246bp) and (552bp,232bp)  .. (565bp,224bp) .. controls (574bp,218bp) and (585bp,213bp)  .. (605bp,206bp);
  \draw (581bp,230bp) node {$s_5,\; \pi_5$};
  % Edge: N_41 -> N_48
  \draw [->] (237bp,260bp) .. controls (270bp,258bp) and (331bp,252bp)  .. (380bp,236bp) .. controls (391bp,232bp) and (392bp,227bp)  .. (403bp,224bp) .. controls (485bp,199bp) and (510bp,218bp)  .. (593bp,206bp) .. controls (594bp,206bp) and (594bp,206bp)  .. (605bp,204bp);
  \draw (419bp,230bp) node {$s_1,\; \pi_1$};
  % Edge: N_41 -> N_32
  \draw [->] (191bp,262bp) .. controls (158bp,264bp) and (102bp,271bp)  .. (89bp,286bp) .. controls (82bp,295bp) and (91bp,304bp)  .. (111bp,316bp);
  \draw (98bp,292bp) node {$s_2$};
  % Edge: N_41 -> N_41
  \draw [->] (223bp,268bp) .. controls (237bp,275bp) and (255bp,273bp)  .. (255bp,261bp) .. controls (255bp,252bp) and (244bp,248bp)  .. (223bp,254bp);
  \draw (284bp,261bp) node {$\pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_41 -> N_49
  \draw [->] (218bp,254bp) .. controls (224bp,245bp) and (234bp,231bp)  .. (247bp,224bp) .. controls (283bp,205bp) and (395bp,201bp)  .. (462bp,199bp);
  \draw (263bp,230bp) node {$s_4,\; \pi_4$};
  % Edge: N_41 -> N_31
  \draw [->] (221bp,268bp) .. controls (231bp,278bp) and (249bp,296bp)  .. (269bp,316bp);
  \draw (260bp,292bp) node {$s_5$};
  % Edge: N_42 -> N_35
  \draw [->] (377bp,266bp) .. controls (391bp,270bp) and (407bp,276bp)  .. (419bp,286bp) .. controls (426bp,291bp) and (431bp,300bp)  .. (439bp,316bp);
  \draw (439bp,292bp) node {$s_1$};
  % Edge: N_42 -> N_42
  \draw [->] (363bp,268bp) .. controls (377bp,275bp) and (395bp,273bp)  .. (395bp,261bp) .. controls (395bp,252bp) and (384bp,248bp)  .. (363bp,254bp);
  \draw (436bp,261bp) node {$\pi_1,\; - s_3,\; \pi_4,\; - s_5$};
  % Edge: N_42 -> N_49
  \draw [->] (350bp,254bp) .. controls (346bp,246bp) and (341bp,232bp)  .. (348bp,224bp) .. controls (361bp,209bp) and (416bp,202bp)  .. (462bp,200bp);
  \draw (364bp,230bp) node {$s_2,\; \pi_2$};
  % Edge: N_42 -> N_32
  \draw [->] (331bp,266bp) .. controls (328bp,267bp) and (325bp,267bp)  .. (322bp,268bp) .. controls (280bp,276bp) and (267bp,273bp)  .. (225bp,286bp) .. controls (213bp,289bp) and (211bp,293bp)  .. (198bp,298bp) .. controls (185bp,303bp) and (170bp,308bp)  .. (148bp,316bp);
  \draw (232bp,292bp) node {$s_4$};
  % Edge: N_43 -> N_34
  \draw [->] (765bp,268bp) .. controls (772bp,273bp) and (780bp,279bp)  .. (787bp,286bp) .. controls (792bp,292bp) and (797bp,300bp)  .. (806bp,316bp);
  \draw (802bp,292bp) node {$s_1$};
  % Edge: N_43 -> N_43
  \draw [->] (763bp,268bp) .. controls (777bp,275bp) and (795bp,273bp)  .. (795bp,261bp) .. controls (795bp,252bp) and (784bp,248bp)  .. (763bp,254bp);
  \draw (820bp,261bp) node {$\pi_1,\; \pi_3,\; \pi_5$};
  % Edge: N_43 -> N_48
  \draw [->] (731bp,258bp) .. controls (711bp,255bp) and (683bp,249bp)  .. (661bp,236bp) .. controls (653bp,230bp) and (645bp,222bp)  .. (633bp,206bp);
  \draw (683bp,230bp) node {$s_2,\; \pi_2$};
  % Edge: N_43 -> N_36
  \draw [->] (777bp,263bp) .. controls (820bp,267bp) and (911bp,276bp)  .. (941bp,286bp) .. controls (959bp,292bp) and (978bp,302bp)  .. (1000bp,316bp);
  \draw (978bp,292bp) node {$s_3$};
  % Edge: N_43 -> N_50
  \draw [->] (752bp,254bp) .. controls (750bp,246bp) and (748bp,233bp)  .. (755bp,224bp) .. controls (761bp,215bp) and (783bp,209bp)  .. (813bp,203bp);
  \draw (771bp,230bp) node {$s_4,\; \pi_4$};
  % Edge: N_43 -> N_33
  \draw [->] (745bp,268bp) .. controls (734bp,276bp) and (714bp,290bp)  .. (695bp,298bp) .. controls (671bp,307bp) and (642bp,314bp)  .. (611bp,320bp);
  \draw (723bp,292bp) node {$s_5$};
  % Edge: N_44 -> N_50
  \draw [->] (878bp,255bp) .. controls (867bp,251bp) and (855bp,245bp)  .. (847bp,236bp) .. controls (842bp,230bp) and (839bp,223bp)  .. (836bp,206bp);
  \draw (863bp,230bp) node {$s_1,\; \pi_1$};
  % Edge: N_44 -> N_35
  \draw [->] (878bp,264bp) .. controls (870bp,266bp) and (862bp,267bp)  .. (854bp,268bp) .. controls (775bp,277bp) and (750bp,259bp)  .. (676bp,286bp) .. controls (667bp,289bp) and (668bp,294bp)  .. (658bp,298bp) .. controls (625bp,309bp) and (526bp,318bp)  .. (464bp,322bp);
  \draw (683bp,292bp) node {$s_2$};
  % Edge: N_44 -> N_44
  \draw [->] (910bp,268bp) .. controls (924bp,275bp) and (942bp,273bp)  .. (942bp,261bp) .. controls (942bp,252bp) and (931bp,248bp)  .. (910bp,254bp);
  \draw (971bp,261bp) node {$\pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_44 -> N_51
  \draw [->] (907bp,254bp) .. controls (914bp,246bp) and (927bp,233bp)  .. (940bp,224bp) .. controls (948bp,218bp) and (958bp,213bp)  .. (977bp,206bp);
  \draw (956bp,230bp) node {$s_3,\; \pi_3$};
  % Edge: N_44 -> N_34
  \draw [->] (910bp,268bp) .. controls (918bp,276bp) and (929bp,288bp)  .. (922bp,298bp) .. controls (911bp,311bp) and (872bp,317bp)  .. (832bp,321bp);
  \draw (930bp,292bp) node {$s_4$};
  % Edge: N_45 -> N_37
  \draw [->] (1131bp,268bp) .. controls (1142bp,276bp) and (1160bp,289bp)  .. (1178bp,298bp) .. controls (1189bp,303bp) and (1201bp,308bp)  .. (1221bp,316bp);
  \draw (1188bp,292bp) node {$s_1$};
  % Edge: N_45 -> N_45
  \draw [->] (1130bp,268bp) .. controls (1144bp,275bp) and (1162bp,273bp)  .. (1162bp,261bp) .. controls (1162bp,252bp) and (1151bp,248bp)  .. (1130bp,254bp);
  \draw (1199bp,261bp) node {$\pi_1,\; - s_2,\; \pi_4,\; \pi_5$};
  % Edge: N_45 -> N_52
  \draw [->] (1109bp,254bp) .. controls (1098bp,246bp) and (1084bp,234bp)  .. (1092bp,224bp) .. controls (1098bp,215bp) and (1120bp,209bp)  .. (1150bp,203bp);
  \draw (1108bp,230bp) node {$s_3,\; \pi_3$};
  % Edge: N_45 -> N_36
  \draw [->] (1110bp,268bp) .. controls (1099bp,276bp) and (1080bp,288bp)  .. (1063bp,298bp) .. controls (1054bp,302bp) and (1045bp,307bp)  .. (1027bp,316bp);
  \draw (1086bp,292bp) node {$s_4$};
  % Edge: N_45 -> N_38
  \draw [->] (1144bp,262bp) .. controls (1181bp,265bp) and (1254bp,272bp)  .. (1315bp,286bp) .. controls (1330bp,289bp) and (1371bp,303bp)  .. (1409bp,316bp);
  \draw (1366bp,292bp) node {$s_5$};
  % Edge: N_46 -> N_52
  \draw [->] (1259bp,254bp) .. controls (1248bp,249bp) and (1233bp,243bp)  .. (1221bp,236bp) .. controls (1209bp,229bp) and (1198bp,220bp)  .. (1181bp,206bp);
  \draw (1240bp,230bp) node {$s_1,\; \pi_1$};
  % Edge: N_46 -> N_46
  \draw [->] (1286bp,268bp) .. controls (1300bp,275bp) and (1318bp,273bp)  .. (1318bp,261bp) .. controls (1318bp,252bp) and (1307bp,248bp)  .. (1286bp,254bp);
  \draw (1347bp,261bp) node {$- s_2,\; \pi_3,\; \pi_5$};
  % Edge: N_46 -> N_37
  \draw [->] (1285bp,268bp) .. controls (1293bp,276bp) and (1302bp,288bp)  .. (1296bp,298bp) .. controls (1291bp,306bp) and (1282bp,311bp)  .. (1264bp,318bp);
  \draw (1304bp,292bp) node {$s_3$};
  % Edge: N_46 -> N_51
  \draw [->] (1254bp,256bp) .. controls (1251bp,255bp) and (1248bp,254bp)  .. (1245bp,254bp) .. controls (1159bp,240bp) and (1132bp,265bp)  .. (1052bp,236bp) .. controls (1038bp,231bp) and (1024bp,221bp)  .. (1007bp,206bp);
  \draw (1071bp,230bp) node {$s_4,\; \pi_4$};
  % Edge: N_46 -> N_39
  \draw [->] (1300bp,263bp) .. controls (1349bp,266bp) and (1462bp,275bp)  .. (1499bp,286bp) .. controls (1521bp,292bp) and (1545bp,303bp)  .. (1570bp,316bp);
  \draw (1541bp,292bp) node {$s_5$};
  % Edge: N_47 -> N_39
  \draw [->] (1480bp,263bp) .. controls (1520bp,267bp) and (1598bp,276bp)  .. (1606bp,286bp) .. controls (1612bp,293bp) and (1606bp,301bp)  .. (1592bp,316bp);
  \draw (1614bp,292bp) node {$s_1$};
  % Edge: N_47 -> N_47
  \draw [->] (1466bp,268bp) .. controls (1480bp,275bp) and (1498bp,273bp)  .. (1498bp,261bp) .. controls (1498bp,252bp) and (1487bp,248bp)  .. (1466bp,254bp);
  \draw (1527bp,261bp) node {$\pi_1,\; \pi_3,\; - s_4$};
  % Edge: N_47 -> N_53
  \draw [->] (1440bp,254bp) .. controls (1429bp,249bp) and (1416bp,243bp)  .. (1405bp,236bp) .. controls (1394bp,228bp) and (1382bp,220bp)  .. (1365bp,206bp);
  \draw (1424bp,230bp) node {$s_2,\; \pi_2$};
  % Edge: N_47 -> N_38
  \draw [->] (1467bp,268bp) .. controls (1476bp,276bp) and (1486bp,287bp)  .. (1480bp,298bp) .. controls (1476bp,305bp) and (1469bp,310bp)  .. (1452bp,317bp);
  \draw (1488bp,292bp) node {$s_3$};
  % Edge: N_47 -> N_52
  \draw [->] (1434bp,258bp) .. controls (1405bp,255bp) and (1355bp,247bp)  .. (1313bp,236bp) .. controls (1298bp,232bp) and (1295bp,228bp)  .. (1281bp,224bp) .. controls (1256bp,216bp) and (1227bp,210bp)  .. (1196bp,203bp);
  \draw (1335bp,230bp) node {$s_5,\; \pi_5$};
  % Edge: N_48 -> N_41
  \draw [->] (605bp,204bp) .. controls (601bp,204bp) and (597bp,205bp)  .. (593bp,206bp) .. controls (532bp,216bp) and (512bp,202bp)  .. (453bp,224bp) .. controls (444bp,227bp) and (445bp,232bp)  .. (435bp,236bp) .. controls (401bp,247bp) and (300bp,256bp)  .. (237bp,260bp);
  \draw (460bp,230bp) node {$s_1$};
  % Edge: N_48 -> N_48
  \draw [->] (637bp,206bp) .. controls (651bp,213bp) and (669bp,211bp)  .. (669bp,199bp) .. controls (669bp,190bp) and (658bp,186bp)  .. (637bp,192bp);
  \draw (706bp,199bp) node {$\pi_1,\; \pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_48 -> N_43
  \draw [->] (650bp,206bp) .. controls (663bp,211bp) and (679bp,217bp)  .. (693bp,224bp) .. controls (707bp,231bp) and (723bp,241bp)  .. (744bp,254bp);
  \draw (725bp,230bp) node {$s_2$};
  % Edge: N_48 -> N_54
  \draw [->] (634bp,192bp) .. controls (641bp,184bp) and (653bp,171bp)  .. (665bp,162bp) .. controls (672bp,157bp) and (681bp,152bp)  .. (698bp,144bp);
  \draw (681bp,168bp) node {$s_4,\; \pi_4$};
  % Edge: N_48 -> N_40
  \draw [->] (624bp,206bp) .. controls (618bp,214bp) and (609bp,227bp)  .. (597bp,236bp) .. controls (586bp,243bp) and (573bp,249bp)  .. (551bp,256bp);
  \draw (618bp,230bp) node {$s_5$};
  % Edge: N_49 -> N_54
  \draw [->] (500bp,192bp) .. controls (522bp,182bp) and (559bp,165bp)  .. (573bp,162bp) .. controls (619bp,148bp) and (631bp,152bp)  .. (677bp,144bp) .. controls (679bp,144bp) and (681bp,143bp)  .. (693bp,141bp);
  \draw (589bp,168bp) node {$s_1,\; \pi_1$};
  % Edge: N_49 -> N_42
  \draw [->] (485bp,206bp) .. controls (484bp,214bp) and (481bp,228bp)  .. (472bp,236bp) .. controls (459bp,247bp) and (417bp,253bp)  .. (377bp,259bp);
  \draw (488bp,230bp) node {$s_2$};
  % Edge: N_49 -> N_49
  \draw [->] (494bp,206bp) .. controls (508bp,213bp) and (526bp,211bp)  .. (526bp,199bp) .. controls (526bp,190bp) and (515bp,186bp)  .. (494bp,192bp);
  \draw (555bp,199bp) node {$\pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_49 -> N_55
  \draw [->] (482bp,192bp) .. controls (479bp,184bp) and (475bp,171bp)  .. (481bp,162bp) .. controls (487bp,153bp) and (496bp,147bp)  .. (516bp,141bp);
  \draw (497bp,168bp) node {$s_3,\; \pi_3$};
  % Edge: N_49 -> N_41
  \draw [->] (462bp,201bp) .. controls (431bp,205bp) and (375bp,212bp)  .. (328bp,224bp) .. controls (298bp,231bp) and (265bp,242bp)  .. (232bp,254bp);
  \draw (335bp,230bp) node {$s_4$};
  % Edge: N_50 -> N_44
  \draw [->] (853bp,206bp) .. controls (861bp,210bp) and (871bp,216bp)  .. (879bp,224bp) .. controls (885bp,230bp) and (890bp,238bp)  .. (898bp,254bp);
  \draw (894bp,230bp) node {$s_1$};
  % Edge: N_50 -> N_50
  \draw [->] (845bp,206bp) .. controls (859bp,213bp) and (877bp,211bp)  .. (877bp,199bp) .. controls (877bp,190bp) and (866bp,186bp)  .. (845bp,192bp);
  \draw (906bp,199bp) node {$\pi_1,\; \pi_4,\; - s_5$};
  % Edge: N_50 -> N_54
  \draw [->] (813bp,193bp) .. controls (798bp,188bp) and (780bp,182bp)  .. (765bp,174bp) .. controls (753bp,167bp) and (741bp,158bp)  .. (724bp,144bp);
  \draw (784bp,168bp) node {$s_2,\; \pi_2$};
  % Edge: N_50 -> N_56
  \draw [->] (839bp,192bp) .. controls (843bp,183bp) and (851bp,169bp)  .. (863bp,162bp) .. controls (878bp,152bp) and (925bp,145bp)  .. (968bp,139bp);
  \draw (879bp,168bp) node {$s_3,\; \pi_3$};
  % Edge: N_50 -> N_43
  \draw [->] (827bp,206bp) .. controls (813bp,216bp) and (788bp,235bp)  .. (763bp,254bp);
  \draw (806bp,230bp) node {$s_4$};
  % Edge: N_51 -> N_56
  \draw [->] (984bp,192bp) .. controls (977bp,188bp) and (969bp,182bp)  .. (965bp,174bp) .. controls (961bp,166bp) and (965bp,157bp)  .. (980bp,144bp);
  \draw (981bp,168bp) node {$s_1,\; \pi_1$};
  % Edge: N_51 -> N_51
  \draw [->] (1008bp,206bp) .. controls (1022bp,213bp) and (1040bp,211bp)  .. (1040bp,199bp) .. controls (1040bp,190bp) and (1029bp,186bp)  .. (1008bp,192bp);
  \draw (1081bp,199bp) node {$- s_2,\; \pi_3,\; \pi_4,\; - s_5$};
  % Edge: N_51 -> N_44
  \draw [->] (995bp,206bp) .. controls (991bp,214bp) and (983bp,227bp)  .. (972bp,236bp) .. controls (961bp,244bp) and (947bp,249bp)  .. (924bp,256bp);
  \draw (988bp,230bp) node {$s_3$};
  % Edge: N_51 -> N_46
  \draw [->] (1022bp,200bp) .. controls (1054bp,203bp) and (1113bp,209bp)  .. (1161bp,224bp) .. controls (1172bp,227bp) and (1174bp,231bp)  .. (1186bp,236bp) .. controls (1204bp,243bp) and (1226bp,249bp)  .. (1254bp,256bp);
  \draw (1199bp,230bp) node {$s_4$};
  % Edge: N_52 -> N_46
  \draw [->] (1196bp,202bp) .. controls (1213bp,205bp) and (1236bp,211bp)  .. (1253bp,224bp) .. controls (1260bp,229bp) and (1266bp,237bp)  .. (1274bp,254bp);
  \draw (1270bp,230bp) node {$s_1$};
  % Edge: N_52 -> N_52
  \draw [->] (1182bp,206bp) .. controls (1196bp,213bp) and (1214bp,211bp)  .. (1214bp,199bp) .. controls (1214bp,190bp) and (1203bp,186bp)  .. (1182bp,192bp);
  \draw (1239bp,199bp) node {$\pi_1,\; \pi_3,\; \pi_5$};
  % Edge: N_52 -> N_57
  \draw [->] (1170bp,192bp) .. controls (1168bp,184bp) and (1166bp,172bp)  .. (1170bp,162bp) .. controls (1172bp,158bp) and (1174bp,154bp)  .. (1185bp,144bp);
  \draw (1186bp,168bp) node {$s_2,\; \pi_2$};
  % Edge: N_52 -> N_45
  \draw [->] (1164bp,206bp) .. controls (1159bp,211bp) and (1152bp,217bp)  .. (1147bp,224bp) .. controls (1141bp,231bp) and (1135bp,239bp)  .. (1125bp,254bp);
  \draw (1154bp,230bp) node {$s_3$};
  % Edge: N_52 -> N_56
  \draw [->] (1150bp,194bp) .. controls (1131bp,189bp) and (1102bp,182bp)  .. (1078bp,174bp) .. controls (1056bp,166bp) and (1032bp,156bp)  .. (1006bp,144bp);
  \draw (1100bp,168bp) node {$s_4,\; \pi_4$};
  % Edge: N_52 -> N_47
  \draw [->] (1196bp,200bp) .. controls (1230bp,202bp) and (1293bp,208bp)  .. (1345bp,224bp) .. controls (1356bp,227bp) and (1358bp,231bp)  .. (1370bp,236bp) .. controls (1387bp,243bp) and (1408bp,249bp)  .. (1434bp,255bp);
  \draw (1383bp,230bp) node {$s_5$};
  % Edge: N_53 -> N_53
  \draw [->] (1366bp,206bp) .. controls (1380bp,213bp) and (1398bp,211bp)  .. (1398bp,199bp) .. controls (1398bp,190bp) and (1387bp,186bp)  .. (1366bp,192bp);
  \draw (1442bp,199bp) node {$- s_1,\; \pi_2,\; - s_3,\; - s_4$};
  % Edge: N_53 -> N_47
  \draw [->] (1380bp,201bp) .. controls (1397bp,204bp) and (1421bp,211bp)  .. (1437bp,224bp) .. controls (1443bp,229bp) and (1448bp,237bp)  .. (1455bp,254bp);
  \draw (1453bp,230bp) node {$s_2$};
  % Edge: N_53 -> N_57
  \draw [->] (1334bp,194bp) .. controls (1314bp,190bp) and (1286bp,183bp)  .. (1263bp,174bp) .. controls (1246bp,167bp) and (1229bp,157bp)  .. (1207bp,144bp);
  \draw (1285bp,168bp) node {$s_5,\; \pi_5$};
  % Edge: N_54 -> N_49
  \draw [->] (693bp,143bp) .. controls (676bp,148bp) and (653bp,154bp)  .. (633bp,162bp) .. controls (621bp,166bp) and (618bp,169bp)  .. (605bp,174bp) .. controls (577bp,183bp) and (543bp,190bp)  .. (508bp,196bp);
  \draw (640bp,168bp) node {$s_1$};
  % Edge: N_54 -> N_54
  \draw [->] (725bp,144bp) .. controls (739bp,151bp) and (757bp,149bp)  .. (757bp,137bp) .. controls (757bp,128bp) and (746bp,124bp)  .. (725bp,130bp);
  \draw (794bp,137bp) node {$\pi_1,\; \pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_54 -> N_50
  \draw [->] (739bp,141bp) .. controls (756bp,145bp) and (779bp,151bp)  .. (797bp,162bp) .. controls (807bp,168bp) and (816bp,177bp)  .. (830bp,192bp);
  \draw (820bp,168bp) node {$s_2$};
  % Edge: N_54 -> N_58
  \draw [->] (706bp,130bp) .. controls (700bp,125bp) and (694bp,119bp)  .. (690bp,112bp) .. controls (688bp,107bp) and (688bp,104bp)  .. (690bp,100bp) .. controls (692bp,96bp) and (694bp,92bp)  .. (705bp,82bp);
  \draw (709bp,106bp) node {$s_3,\; \pi_3$};
  % Edge: N_54 -> N_48
  \draw [->] (714bp,144bp) .. controls (711bp,152bp) and (706bp,165bp)  .. (697bp,174bp) .. controls (687bp,183bp) and (673bp,188bp)  .. (651bp,195bp);
  \draw (714bp,168bp) node {$s_4$};
  % Edge: N_55 -> N_58
  \draw [->] (545bp,130bp) .. controls (554bp,121bp) and (569bp,107bp)  .. (584bp,100bp) .. controls (602bp,92bp) and (650bp,84bp)  .. (693bp,78bp);
  \draw (600bp,106bp) node {$s_1,\; \pi_1$};
  % Edge: N_55 -> N_55
  \draw [->] (548bp,144bp) .. controls (562bp,151bp) and (580bp,149bp)  .. (580bp,137bp) .. controls (580bp,128bp) and (569bp,124bp)  .. (548bp,130bp);
  \draw (624bp,137bp) node {$- s_2,\; \pi_3,\; - s_4,\; - s_5$};
  % Edge: N_55 -> N_49
  \draw [->] (535bp,144bp) .. controls (530bp,152bp) and (522bp,164bp)  .. (513bp,174bp) .. controls (509bp,178bp) and (506bp,181bp)  .. (494bp,192bp);
  \draw (530bp,168bp) node {$s_3$};
  % Edge: N_56 -> N_51
  \draw [->] (993bp,144bp) .. controls (994bp,149bp) and (996bp,156bp)  .. (997bp,162bp) .. controls (998bp,168bp) and (998bp,175bp)  .. (999bp,192bp);
  \draw (1004bp,168bp) node {$s_1$};
  % Edge: N_56 -> N_56
  \draw [->] (1000bp,144bp) .. controls (1014bp,151bp) and (1032bp,149bp)  .. (1032bp,137bp) .. controls (1032bp,128bp) and (1021bp,124bp)  .. (1000bp,130bp);
  \draw (1069bp,137bp) node {$\pi_1,\; \pi_3,\; \pi_4,\; - s_5$};
  % Edge: N_56 -> N_59
  \draw [->] (972bp,130bp) .. controls (964bp,126bp) and (955bp,120bp)  .. (951bp,112bp) .. controls (947bp,104bp) and (951bp,95bp)  .. (966bp,82bp);
  \draw (967bp,106bp) node {$s_2,\; \pi_2$};
  % Edge: N_56 -> N_50
  \draw [->] (973bp,144bp) .. controls (946bp,155bp) and (894bp,175bp)  .. (854bp,192bp);
  \draw (928bp,168bp) node {$s_3$};
  % Edge: N_56 -> N_52
  \draw [->] (1014bp,140bp) .. controls (1039bp,143bp) and (1078bp,149bp)  .. (1110bp,162bp) .. controls (1126bp,168bp) and (1143bp,178bp)  .. (1163bp,192bp);
  \draw (1143bp,168bp) node {$s_4$};
  % Edge: N_57 -> N_57
  \draw [->] (1205bp,144bp) .. controls (1219bp,151bp) and (1237bp,149bp)  .. (1237bp,137bp) .. controls (1237bp,128bp) and (1226bp,124bp)  .. (1205bp,130bp);
  \draw (1278bp,137bp) node {$- s_1,\; \pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_57 -> N_52
  \draw [->] (1199bp,144bp) .. controls (1202bp,152bp) and (1206bp,164bp)  .. (1202bp,174bp) .. controls (1200bp,178bp) and (1196bp,182bp)  .. (1185bp,192bp);
  \draw (1210bp,168bp) node {$s_2$};
  % Edge: N_57 -> N_59
  \draw [->] (1173bp,130bp) .. controls (1134bp,120bp) and (1055bp,98bp)  .. (1000bp,82bp);
  \draw (1128bp,106bp) node {$s_4,\; \pi_4$};
  % Edge: N_57 -> N_53
  \draw [->] (1219bp,141bp) .. controls (1240bp,145bp) and (1270bp,151bp)  .. (1295bp,162bp) .. controls (1310bp,168bp) and (1326bp,178bp)  .. (1347bp,192bp);
  \draw (1327bp,168bp) node {$s_5$};
  % Edge: N_58 -> N_55
  \draw [->] (697bp,82bp) .. controls (677bp,90bp) and (645bp,102bp)  .. (616bp,112bp) .. controls (602bp,117bp) and (585bp,122bp)  .. (561bp,130bp);
  \draw (655bp,106bp) node {$s_1$};
  % Edge: N_58 -> N_58
  \draw [->] (725bp,82bp) .. controls (739bp,89bp) and (757bp,87bp)  .. (757bp,75bp) .. controls (757bp,66bp) and (746bp,62bp)  .. (725bp,68bp);
  \draw (798bp,75bp) node {$\pi_1,\; \pi_3,\; - s_4,\; - s_5$};
  % Edge: N_58 -> N_60
  \draw [->] (730bp,68bp) .. controls (747bp,60bp) and (775bp,47bp)  .. (800bp,38bp) .. controls (814bp,32bp) and (832bp,27bp)  .. (856bp,20bp);
  \draw (816bp,44bp) node {$s_2,\; \pi_2$};
  % Edge: N_58 -> N_54
  \draw [->] (718bp,82bp) .. controls (719bp,87bp) and (721bp,94bp)  .. (722bp,100bp) .. controls (722bp,105bp) and (722bp,106bp)  .. (722bp,112bp) .. controls (722bp,115bp) and (721bp,117bp)  .. (718bp,130bp);
  \draw (729bp,106bp) node {$s_3$};
  % Edge: N_59 -> N_59
  \draw [->] (986bp,82bp) .. controls (1000bp,89bp) and (1018bp,87bp)  .. (1018bp,75bp) .. controls (1018bp,66bp) and (1007bp,62bp)  .. (986bp,68bp);
  \draw (1059bp,75bp) node {$- s_1,\; \pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_59 -> N_56
  \draw [->] (979bp,82bp) .. controls (980bp,87bp) and (981bp,94bp)  .. (983bp,100bp) .. controls (984bp,106bp) and (986bp,114bp)  .. (989bp,130bp);
  \draw (992bp,106bp) node {$s_2$};
  % Edge: N_59 -> N_60
  \draw [->] (954bp,69bp) .. controls (941bp,65bp) and (925bp,58bp)  .. (913bp,50bp) .. controls (905bp,44bp) and (897bp,35bp)  .. (884bp,20bp);
  \draw (932bp,44bp) node {$s_3,\; \pi_3$};
  % Edge: N_59 -> N_57
  \draw [->] (1000bp,77bp) .. controls (1040bp,81bp) and (1121bp,89bp)  .. (1148bp,100bp) .. controls (1160bp,105bp) and (1173bp,115bp)  .. (1189bp,130bp);
  \draw (1176bp,106bp) node {$s_4$};
  % Edge: N_60 -> N_60
  \draw [->] (888bp,20bp) .. controls (902bp,27bp) and (920bp,25bp)  .. (920bp,13bp) .. controls (920bp,4bp) and (909bp,0bp)  .. (888bp,6bp);
  \draw (973bp,13bp) node {$- s_1,\; \pi_2,\; \pi_3,\; - s_4,\; - s_5$};
  % Edge: N_60 -> N_58
  \draw [->] (872bp,20bp) .. controls (863bp,28bp) and (848bp,42bp)  .. (832bp,50bp) .. controls (806bp,62bp) and (773bp,68bp)  .. (739bp,73bp);
  \draw (854bp,44bp) node {$s_2$};
  % Edge: N_60 -> N_59
  \draw [->] (902bp,19bp) .. controls (916bp,23bp) and (932bp,29bp)  .. (945bp,38bp) .. controls (953bp,44bp) and (960bp,52bp)  .. (972bp,68bp);
  \draw (965bp,44bp) node {$s_3$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (837bp,695bp) node {$123456$};
\end{scope}
  % Node: N_60
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (879bp,13bp) node {$564123$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (718bp,633bp) node {$124356$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (988bp,633bp) node {$123546$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (502bp,571bp) node {$142356$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (699bp,571bp) node {$124536$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1012bp,571bp) node {$125346$};
\end{scope}
  % Node: N_7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1165bp,571bp) node {$123564$};
\end{scope}
  % Node: N_8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (302bp,509bp) node {$412356$};
\end{scope}
  % Node: N_9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (484bp,509bp) node {$142536$};
\end{scope}
  % Node: N_10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (849bp,509bp) node {$125436$};
\end{scope}
  % Node: N_11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (694bp,509bp) node {$124563$};
\end{scope}
  % Node: N_12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1065bp,509bp) node {$152346$};
\end{scope}
  % Node: N_13
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1200bp,509bp) node {$125364$};
\end{scope}
  % Node: N_14
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (244bp,447bp) node {$412536$};
\end{scope}
  % Node: N_15
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (564bp,447bp) node {$145236$};
\end{scope}
  % Node: N_16
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (422bp,447bp) node {$142563$};
\end{scope}
  % Node: N_17
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (832bp,447bp) node {$152436$};
\end{scope}
  % Node: N_18
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (996bp,447bp) node {$125463$};
\end{scope}
  % Node: N_19
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1138bp,447bp) node {$512346$};
\end{scope}
  % Node: N_20
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1431bp,447bp) node {$152364$};
\end{scope}
  % Node: N_21
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1285bp,447bp) node {$125634$};
\end{scope}
  % Node: N_22
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (252bp,385bp) node {$415236$};
\end{scope}
  % Node: N_23
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (80bp,385bp) node {$412563$};
\end{scope}
  % Node: N_24
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (670bp,385bp) node {$154236$};
\end{scope}
  % Node: N_25
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (436bp,385bp) node {$145263$};
\end{scope}
  % Node: N_26
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (841bp,385bp) node {$512436$};
\end{scope}
  % Node: N_27
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1005bp,385bp) node {$152463$};
\end{scope}
  % Node: N_28
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1214bp,385bp) node {$125643$};
\end{scope}
  % Node: N_29
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1379bp,385bp) node {$512364$};
\end{scope}
  % Node: N_30
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1544bp,385bp) node {$152634$};
\end{scope}
  % Node: N_31
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (276bp,323bp) node {$451236$};
\end{scope}
  % Node: N_32
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (127bp,323bp) node {$415263$};
\end{scope}
  % Node: N_33
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (588bp,323bp) node {$514236$};
\end{scope}
  % Node: N_34
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (809bp,323bp) node {$154263$};
\end{scope}
  % Node: N_35
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (441bp,323bp) node {$145623$};
\end{scope}
  % Node: N_36
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1011bp,323bp) node {$512463$};
\end{scope}
  % Node: N_37
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1241bp,323bp) node {$152643$};
\end{scope}
  % Node: N_38
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1429bp,323bp) node {$512634$};
\end{scope}
  % Node: N_39
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1582bp,323bp) node {$156234$};
\end{scope}
  % Node: N_40
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (528bp,261bp) node {$541236$};
\end{scope}
  % Node: N_41
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (214bp,261bp) node {$451263$};
\end{scope}
  % Node: N_42
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (354bp,261bp) node {$415623$};
\end{scope}
  % Node: N_43
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (754bp,261bp) node {$514263$};
\end{scope}
  % Node: N_44
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (901bp,261bp) node {$154623$};
\end{scope}
  % Node: N_45
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1121bp,261bp) node {$512643$};
\end{scope}
  % Node: N_46
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1277bp,261bp) node {$156243$};
\end{scope}
  % Node: N_47
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1457bp,261bp) node {$516234$};
\end{scope}
  % Node: N_48
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (628bp,199bp) node {$541263$};
\end{scope}
  % Node: N_49
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (485bp,199bp) node {$451623$};
\end{scope}
  % Node: N_50
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (836bp,199bp) node {$514623$};
\end{scope}
  % Node: N_51
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (999bp,199bp) node {$156423$};
\end{scope}
  % Node: N_52
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1173bp,199bp) node {$516243$};
\end{scope}
  % Node: N_53
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1357bp,199bp) node {$561234$};
\end{scope}
  % Node: N_54
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (716bp,137bp) node {$541623$};
\end{scope}
  % Node: N_55
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (539bp,137bp) node {$456123$};
\end{scope}
  % Node: N_56
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (991bp,137bp) node {$516423$};
\end{scope}
  % Node: N_57
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1196bp,137bp) node {$561243$};
\end{scope}
  % Node: N_58
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (716bp,75bp) node {$546123$};
\end{scope}
  % Node: N_59
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (977bp,75bp) node {$561423$};
\end{scope}
%
\end{tikzpicture}



==> projectiveModule_HS_6_125.tex <==
\begin{tikzpicture}[scale=.5,>=latex,join=bevel,]
\pgfsetlinewidth{.2pt}
\tiny%
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{white}
  \pgfsetstrokecolor{white}
  \filldraw (-2bp,-2bp) -- (-2bp,2bp) -- (2bp,2bp) -- (2bp,-2bp) -- cycle;
\end{scope}
  % Edge: N_1 -> N_1
  \definecolor{newcol}{rgb}{0.0,0.0,0.0};
  \pgfsetcolor{newcol}
  \draw [->] (846bp,702bp) .. controls (860bp,709bp) and (878bp,707bp)  .. (878bp,695bp) .. controls (878bp,686bp) and (867bp,682bp)  .. (846bp,688bp);
  \draw (913bp,695bp) node {$- s_1,\; - s_2,\; - s_5$};
  % Edge: N_1 -> N_2
  \draw [->] (814bp,690bp) .. controls (798bp,686bp) and (777bp,679bp)  .. (761bp,670bp) .. controls (751bp,663bp) and (740bp,654bp)  .. (725bp,640bp);
  \draw (780bp,664bp) node {$s_3,\; \pi_3$};
  % Edge: N_1 -> N_3
  \draw [->] (840bp,688bp) .. controls (844bp,679bp) and (852bp,665bp)  .. (863bp,658bp) .. controls (877bp,648bp) and (923bp,641bp)  .. (965bp,635bp);
  \draw (879bp,664bp) node {$s_4,\; \pi_4$};
  % Edge: N_2 -> N_2
  \draw [->] (727bp,640bp) .. controls (741bp,647bp) and (759bp,645bp)  .. (759bp,633bp) .. controls (759bp,624bp) and (748bp,620bp)  .. (727bp,626bp);
  \draw (791bp,633bp) node {$- s_1,\; \pi_3,\; - s_5$};
  % Edge: N_2 -> N_4
  \draw [->] (695bp,632bp) .. controls (664bp,630bp) and (608bp,624bp)  .. (563bp,608bp) .. controls (548bp,602bp) and (532bp,593bp)  .. (512bp,578bp);
  \draw (588bp,602bp) node {$s_2,\; \pi_2$};
  % Edge: N_2 -> N_1
  \draw [->] (741bp,638bp) .. controls (756bp,642bp) and (777bp,648bp)  .. (793bp,658bp) .. controls (804bp,664bp) and (815bp,673bp)  .. (830bp,688bp);
  \draw (818bp,664bp) node {$s_3$};
  % Edge: N_2 -> N_5
  \draw [->] (707bp,626bp) .. controls (701bp,621bp) and (695bp,615bp)  .. (691bp,608bp) .. controls (688bp,601bp) and (689bp,594bp)  .. (695bp,578bp);
  \draw (710bp,602bp) node {$s_4,\; \pi_4$};
  % Edge: N_3 -> N_3
  \draw [->] (997bp,640bp) .. controls (1011bp,647bp) and (1029bp,645bp)  .. (1029bp,633bp) .. controls (1029bp,624bp) and (1018bp,620bp)  .. (997bp,626bp);
  \draw (1061bp,633bp) node {$- s_1,\; - s_2,\; \pi_4$};
  % Edge: N_3 -> N_6
  \draw [->] (977bp,626bp) .. controls (967bp,618bp) and (955bp,607bp)  .. (962bp,596bp) .. controls (966bp,589bp) and (973bp,584bp)  .. (989bp,576bp);
  \draw (978bp,602bp) node {$s_3,\; \pi_3$};
  % Edge: N_3 -> N_1
  \draw [->] (971bp,640bp) .. controls (945bp,651bp) and (894bp,671bp)  .. (854bp,688bp);
  \draw (927bp,664bp) node {$s_4$};
  % Edge: N_3 -> N_7
  \draw [->] (1003bp,626bp) .. controls (1020bp,618bp) and (1049bp,605bp)  .. (1076bp,596bp) .. controls (1094bp,589bp) and (1115bp,583bp)  .. (1142bp,576bp);
  \draw (1092bp,602bp) node {$s_5,\; \pi_5$};
  % Edge: N_4 -> N_8
  \draw [->] (479bp,569bp) .. controls (441bp,565bp) and (368bp,557bp)  .. (344bp,546bp) .. controls (333bp,541bp) and (323bp,532bp)  .. (308bp,516bp);
  \draw (368bp,540bp) node {$s_1,\; \pi_1$};
  % Edge: N_4 -> N_2
  \draw [->] (525bp,577bp) .. controls (544bp,582bp) and (571bp,589bp)  .. (595bp,596bp) .. controls (626bp,605bp) and (661bp,615bp)  .. (696bp,626bp);
  \draw (651bp,602bp) node {$s_2$};
  % Edge: N_4 -> N_4
  \draw [->] (511bp,578bp) .. controls (525bp,585bp) and (543bp,583bp)  .. (543bp,571bp) .. controls (543bp,562bp) and (532bp,558bp)  .. (511bp,564bp);
  \draw (575bp,571bp) node {$\pi_2,\; - s_3,\; - s_5$};
  % Edge: N_4 -> N_9
  \draw [->] (491bp,564bp) .. controls (485bp,559bp) and (479bp,553bp)  .. (475bp,546bp) .. controls (472bp,539bp) and (474bp,532bp)  .. (480bp,516bp);
  \draw (494bp,540bp) node {$s_4,\; \pi_4$};
  % Edge: N_5 -> N_5
  \draw [->] (708bp,578bp) .. controls (722bp,585bp) and (740bp,583bp)  .. (740bp,571bp) .. controls (740bp,562bp) and (729bp,558bp)  .. (708bp,564bp);
  \draw (760bp,571bp) node {$- s_1,\; \pi_4$};
  % Edge: N_5 -> N_9
  \draw [->] (676bp,568bp) .. controls (650bp,564bp) and (608bp,556bp)  .. (572bp,546bp) .. controls (550bp,538bp) and (526bp,528bp)  .. (499bp,516bp);
  \draw (600bp,540bp) node {$s_2,\; \pi_2$};
  % Edge: N_5 -> N_10
  \draw [->] (712bp,564bp) .. controls (728bp,556bp) and (754bp,543bp)  .. (777bp,534bp) .. controls (790bp,528bp) and (804bp,524bp)  .. (826bp,516bp);
  \draw (793bp,540bp) node {$s_3,\; \pi_3$};
  % Edge: N_5 -> N_2
  \draw [->] (709bp,578bp) .. controls (715bp,582bp) and (721bp,589bp)  .. (723bp,596bp) .. controls (726bp,602bp) and (725bp,610bp)  .. (721bp,626bp);
  \draw (731bp,602bp) node {$s_4$};
  % Edge: N_5 -> N_11
  \draw [->] (684bp,564bp) .. controls (676bp,560bp) and (668bp,554bp)  .. (664bp,546bp) .. controls (660bp,537bp) and (666bp,529bp)  .. (681bp,516bp);
  \draw (683bp,540bp) node {$s_5,\; \pi_5$};
  % Edge: N_6 -> N_6
  \draw [->] (1021bp,578bp) .. controls (1035bp,585bp) and (1053bp,583bp)  .. (1053bp,571bp) .. controls (1053bp,562bp) and (1042bp,558bp)  .. (1021bp,564bp);
  \draw (1073bp,571bp) node {$- s_1,\; \pi_3$};
  % Edge: N_6 -> N_12
  \draw [->] (1005bp,564bp) .. controls (999bp,556bp) and (991bp,543bp)  .. (998bp,534bp) .. controls (1002bp,527bp) and (1017bp,522bp)  .. (1042bp,514bp);
  \draw (1014bp,540bp) node {$s_2,\; \pi_2$};
  % Edge: N_6 -> N_3
  \draw [->] (1009bp,578bp) .. controls (1006bp,587bp) and (999bp,604bp)  .. (991bp,626bp);
  \draw (1007bp,602bp) node {$s_3$};
  % Edge: N_6 -> N_10
  \draw [->] (989bp,569bp) .. controls (965bp,566bp) and (926bp,560bp)  .. (895bp,546bp) .. controls (883bp,540bp) and (872bp,531bp)  .. (856bp,516bp);
  \draw (915bp,540bp) node {$s_4,\; \pi_4$};
  % Edge: N_6 -> N_13
  \draw [->] (1024bp,564bp) .. controls (1039bp,556bp) and (1065bp,542bp)  .. (1090bp,534bp) .. controls (1115bp,525bp) and (1145bp,518bp)  .. (1177bp,513bp);
  \draw (1106bp,540bp) node {$s_5,\; \pi_5$};
  % Edge: N_7 -> N_7
  \draw [->] (1174bp,578bp) .. controls (1188bp,585bp) and (1206bp,583bp)  .. (1206bp,571bp) .. controls (1206bp,562bp) and (1195bp,558bp)  .. (1174bp,564bp);
  \draw (1250bp,571bp) node {$- s_1,\; - s_2,\; - s_4,\; \pi_5$};
  % Edge: N_7 -> N_13
  \draw [->] (1168bp,564bp) .. controls (1170bp,556bp) and (1176bp,544bp)  .. (1182bp,534bp) .. controls (1184bp,531bp) and (1186bp,527bp)  .. (1194bp,516bp);
  \draw (1198bp,540bp) node {$s_3,\; \pi_3$};
  % Edge: N_7 -> N_3
  \draw [->] (1156bp,578bp) .. controls (1145bp,586bp) and (1126bp,600bp)  .. (1108bp,608bp) .. controls (1080bp,619bp) and (1046bp,625bp)  .. (1011bp,631bp);
  \draw (1133bp,602bp) node {$s_5$};
  % Edge: N_8 -> N_4
  \draw [->] (325bp,516bp) .. controls (360bp,527bp) and (429bp,548bp)  .. (479bp,564bp);
  \draw (434bp,540bp) node {$s_1$};
  % Edge: N_8 -> N_8
  \draw [->] (311bp,516bp) .. controls (325bp,523bp) and (343bp,521bp)  .. (343bp,509bp) .. controls (343bp,500bp) and (332bp,496bp)  .. (311bp,502bp);
  \draw (387bp,509bp) node {$\pi_1,\; - s_2,\; - s_3,\; - s_5$};
  % Edge: N_8 -> N_14
  \draw [->] (279bp,503bp) .. controls (262bp,498bp) and (241bp,491bp)  .. (236bp,484bp) .. controls (232bp,478bp) and (233bp,470bp)  .. (240bp,454bp);
  \draw (255bp,478bp) node {$s_4,\; \pi_4$};
  % Edge: N_9 -> N_14
  \draw [->] (461bp,505bp) .. controls (418bp,498bp) and (330bp,484bp)  .. (328bp,484bp) .. controls (316bp,480bp) and (314bp,477bp)  .. (301bp,472bp) .. controls (291bp,468bp) and (280bp,463bp)  .. (261bp,454bp);
  \draw (355bp,478bp) node {$s_1,\; \pi_1$};
  % Edge: N_9 -> N_5
  \draw [->] (507bp,513bp) .. controls (532bp,517bp) and (571bp,524bp)  .. (604bp,534bp) .. controls (629bp,541bp) and (656bp,552bp)  .. (684bp,564bp);
  \draw (652bp,540bp) node {$s_2$};
  % Edge: N_9 -> N_9
  \draw [->] (493bp,516bp) .. controls (507bp,523bp) and (525bp,521bp)  .. (525bp,509bp) .. controls (525bp,500bp) and (514bp,496bp)  .. (493bp,502bp);
  \draw (541bp,509bp) node {$\pi_2,\; \pi_4$};
  % Edge: N_9 -> N_15
  \draw [->] (507bp,503bp) .. controls (519bp,499bp) and (534bp,493bp)  .. (544bp,484bp) .. controls (550bp,478bp) and (555bp,470bp)  .. (562bp,454bp);
  \draw (570bp,478bp) node {$s_3,\; \pi_3$};
  % Edge: N_9 -> N_4
  \draw [->] (494bp,516bp) .. controls (499bp,521bp) and (505bp,527bp)  .. (507bp,534bp) .. controls (510bp,540bp) and (509bp,548bp)  .. (505bp,564bp);
  \draw (518bp,540bp) node {$s_4$};
  % Edge: N_9 -> N_16
  \draw [->] (461bp,503bp) .. controls (445bp,498bp) and (425bp,491bp)  .. (420bp,484bp) .. controls (416bp,478bp) and (416bp,471bp)  .. (419bp,454bp);
  \draw (439bp,478bp) node {$s_5,\; \pi_5$};
  % Edge: N_10 -> N_10
  \draw [->] (858bp,516bp) .. controls (872bp,523bp) and (890bp,521bp)  .. (890bp,509bp) .. controls (890bp,500bp) and (879bp,496bp)  .. (858bp,502bp);
  \draw (919bp,509bp) node {$- s_1,\; \pi_3,\; \pi_4$};
  % Edge: N_10 -> N_17
  \draw [->] (826bp,504bp) .. controls (806bp,500bp) and (780bp,492bp)  .. (774bp,484bp) .. controls (765bp,471bp) and (781bp,461bp)  .. (809bp,452bp);
  \draw (790bp,478bp) node {$s_2,\; \pi_2$};
  % Edge: N_10 -> N_5
  \draw [->] (843bp,516bp) .. controls (836bp,524bp) and (823bp,538bp)  .. (809bp,546bp) .. controls (785bp,558bp) and (755bp,564bp)  .. (722bp,569bp);
  \draw (829bp,540bp) node {$s_3$};
  % Edge: N_10 -> N_6
  \draw [->] (872bp,516bp) .. controls (888bp,520bp) and (908bp,527bp)  .. (927bp,534bp) .. controls (948bp,542bp) and (971bp,552bp)  .. (997bp,564bp);
  \draw (965bp,540bp) node {$s_4$};
  % Edge: N_10 -> N_18
  \draw [->] (872bp,506bp) .. controls (903bp,502bp) and (955bp,494bp)  .. (972bp,484bp) .. controls (979bp,479bp) and (985bp,470bp)  .. (993bp,454bp);
  \draw (996bp,478bp) node {$s_5,\; \pi_5$};
  % Edge: N_11 -> N_11
  \draw [->] (703bp,516bp) .. controls (717bp,523bp) and (735bp,521bp)  .. (735bp,509bp) .. controls (735bp,500bp) and (724bp,496bp)  .. (703bp,502bp);
  \draw (767bp,509bp) node {$- s_1,\; - s_4,\; \pi_5$};
  % Edge: N_11 -> N_16
  \draw [->] (671bp,507bp) .. controls (628bp,503bp) and (538bp,493bp)  .. (508bp,484bp) .. controls (498bp,480bp) and (496bp,476bp)  .. (485bp,472bp) .. controls (474bp,467bp) and (462bp,462bp)  .. (442bp,454bp);
  \draw (534bp,478bp) node {$s_2,\; \pi_2$};
  % Edge: N_11 -> N_18
  \draw [->] (699bp,502bp) .. controls (706bp,493bp) and (719bp,478bp)  .. (734bp,472bp) .. controls (739bp,470bp) and (894bp,456bp)  .. (973bp,449bp);
  \draw (750bp,478bp) node {$s_3,\; \pi_3$};
  % Edge: N_11 -> N_5
  \draw [->] (695bp,516bp) .. controls (695bp,525bp) and (696bp,541bp)  .. (698bp,564bp);
  \draw (705bp,540bp) node {$s_5$};
  % Edge: N_12 -> N_19
  \draw [->] (1067bp,502bp) .. controls (1071bp,494bp) and (1077bp,480bp)  .. (1087bp,472bp) .. controls (1093bp,467bp) and (1099bp,462bp)  .. (1116bp,454bp);
  \draw (1103bp,478bp) node {$s_1,\; \pi_1$};
  % Edge: N_12 -> N_6
  \draw [->] (1059bp,516bp) .. controls (1051bp,526bp) and (1035bp,543bp)  .. (1018bp,564bp);
  \draw (1048bp,540bp) node {$s_2$};
  % Edge: N_12 -> N_12
  \draw [->] (1074bp,516bp) .. controls (1088bp,523bp) and (1106bp,521bp)  .. (1106bp,509bp) .. controls (1106bp,500bp) and (1095bp,496bp)  .. (1074bp,502bp);
  \draw (1126bp,509bp) node {$\pi_2,\; - s_3$};
  % Edge: N_12 -> N_17
  \draw [->] (1042bp,507bp) .. controls (993bp,503bp) and (881bp,492bp)  .. (866bp,484bp) .. controls (857bp,479bp) and (848bp,470bp)  .. (836bp,454bp);
  \draw (888bp,478bp) node {$s_4,\; \pi_4$};
  % Edge: N_12 -> N_20
  \draw [->] (1088bp,507bp) .. controls (1118bp,505bp) and (1171bp,498bp)  .. (1215bp,484bp) .. controls (1225bp,480bp) and (1226bp,475bp)  .. (1238bp,472bp) .. controls (1303bp,451bp) and (1325bp,464bp)  .. (1408bp,452bp);
  \draw (1254bp,478bp) node {$s_5,\; \pi_5$};
  % Edge: N_13 -> N_13
  \draw [->] (1209bp,516bp) .. controls (1223bp,523bp) and (1241bp,521bp)  .. (1241bp,509bp) .. controls (1241bp,500bp) and (1230bp,496bp)  .. (1209bp,502bp);
  \draw (1270bp,509bp) node {$- s_1,\; \pi_3,\; \pi_5$};
  % Edge: N_13 -> N_20
  \draw [->] (1223bp,505bp) .. controls (1249bp,501bp) and (1290bp,494bp)  .. (1326bp,484bp) .. controls (1352bp,476bp) and (1382bp,466bp)  .. (1412bp,454bp);
  \draw (1372bp,478bp) node {$s_2,\; \pi_2$};
  % Edge: N_13 -> N_7
  \draw [->] (1206bp,516bp) .. controls (1212bp,524bp) and (1220bp,536bp)  .. (1214bp,546bp) .. controls (1210bp,552bp) and (1204bp,557bp)  .. (1188bp,565bp);
  \draw (1222bp,540bp) node {$s_3$};
  % Edge: N_13 -> N_21
  \draw [->] (1192bp,502bp) .. controls (1185bp,494bp) and (1175bp,481bp)  .. (1183bp,472bp) .. controls (1185bp,469bp) and (1223bp,460bp)  .. (1262bp,452bp);
  \draw (1199bp,478bp) node {$s_4,\; \pi_4$};
  % Edge: N_13 -> N_6
  \draw [->] (1187bp,516bp) .. controls (1172bp,524bp) and (1146bp,537bp)  .. (1122bp,546bp) .. controls (1097bp,555bp) and (1067bp,561bp)  .. (1035bp,567bp);
  \draw (1154bp,540bp) node {$s_5$};
  % Edge: N_14 -> N_9
  \draw [->] (267bp,451bp) .. controls (291bp,456bp) and (328bp,463bp)  .. (360bp,472bp) .. controls (378bp,476bp) and (383bp,478bp)  .. (400bp,484bp) .. controls (417bp,489bp) and (436bp,495bp)  .. (461bp,502bp);
  \draw (416bp,478bp) node {$s_1$};
  % Edge: N_14 -> N_14
  \draw [->] (253bp,454bp) .. controls (267bp,461bp) and (285bp,459bp)  .. (285bp,447bp) .. controls (285bp,438bp) and (274bp,434bp)  .. (253bp,440bp);
  \draw (314bp,447bp) node {$\pi_1,\; - s_2,\; \pi_4$};
  % Edge: N_14 -> N_22
  \draw [->] (221bp,440bp) .. controls (203bp,434bp) and (184bp,424bp)  .. (193bp,410bp) .. controls (199bp,401bp) and (209bp,395bp)  .. (229bp,388bp);
  \draw (210bp,416bp) node {$s_3,\; \pi_3$};
  % Edge: N_14 -> N_8
  \draw [->] (251bp,454bp) .. controls (256bp,459bp) and (263bp,466bp)  .. (268bp,472bp) .. controls (275bp,479bp) and (283bp,487bp)  .. (296bp,502bp);
  \draw (290bp,478bp) node {$s_4$};
  % Edge: N_14 -> N_23
  \draw [->] (221bp,446bp) .. controls (171bp,443bp) and (58bp,434bp)  .. (46bp,422bp) .. controls (39bp,413bp) and (47bp,405bp)  .. (66bp,392bp);
  \draw (68bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_15 -> N_22
  \draw [->] (541bp,442bp) .. controls (537bp,441bp) and (534bp,440bp)  .. (530bp,440bp) .. controls (447bp,427bp) and (423bp,442bp)  .. (340bp,422bp) .. controls (317bp,416bp) and (293bp,405bp)  .. (266bp,392bp);
  \draw (368bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_15 -> N_24
  \draw [->] (569bp,440bp) .. controls (575bp,432bp) and (586bp,418bp)  .. (598bp,410bp) .. controls (610bp,402bp) and (624bp,397bp)  .. (647bp,390bp);
  \draw (614bp,416bp) node {$s_2,\; \pi_2$};
  % Edge: N_15 -> N_9
  \draw [->] (575bp,454bp) .. controls (586bp,462bp) and (598bp,474bp)  .. (590bp,484bp) .. controls (581bp,495bp) and (545bp,501bp)  .. (507bp,507bp);
  \draw (601bp,478bp) node {$s_3$};
  % Edge: N_15 -> N_15
  \draw [->] (573bp,454bp) .. controls (587bp,461bp) and (605bp,459bp)  .. (605bp,447bp) .. controls (605bp,438bp) and (594bp,434bp)  .. (573bp,440bp);
  \draw (625bp,447bp) node {$\pi_3,\; - s_4$};
  % Edge: N_15 -> N_25
  \draw [->] (547bp,440bp) .. controls (535bp,435bp) and (520bp,428bp)  .. (506bp,422bp) .. controls (504bp,421bp) and (478bp,407bp)  .. (450bp,392bp);
  \draw (528bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_16 -> N_23
  \draw [->] (399bp,444bp) .. controls (385bp,443bp) and (368bp,441bp)  .. (352bp,440bp) .. controls (265bp,431bp) and (241bp,445bp)  .. (156bp,422bp) .. controls (136bp,416bp) and (115bp,406bp)  .. (92bp,392bp);
  \draw (184bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_16 -> N_11
  \draw [->] (445bp,448bp) .. controls (481bp,449bp) and (554bp,455bp)  .. (612bp,472bp) .. controls (634bp,478bp) and (657bp,488bp)  .. (682bp,502bp);
  \draw (657bp,478bp) node {$s_2$};
  % Edge: N_16 -> N_16
  \draw [->] (431bp,454bp) .. controls (445bp,461bp) and (463bp,459bp)  .. (463bp,447bp) .. controls (463bp,438bp) and (452bp,434bp)  .. (431bp,440bp);
  \draw (492bp,447bp) node {$\pi_2,\; - s_4,\; \pi_5$};
  % Edge: N_16 -> N_25
  \draw [->] (402bp,440bp) .. controls (386bp,433bp) and (369bp,423bp)  .. (377bp,410bp) .. controls (383bp,401bp) and (393bp,395bp)  .. (413bp,388bp);
  \draw (394bp,416bp) node {$s_3,\; \pi_3$};
  % Edge: N_16 -> N_9
  \draw [->] (432bp,454bp) .. controls (438bp,459bp) and (446bp,465bp)  .. (452bp,472bp) .. controls (459bp,479bp) and (466bp,487bp)  .. (479bp,502bp);
  \draw (474bp,478bp) node {$s_5$};
  % Edge: N_17 -> N_26
  \draw [->] (809bp,440bp) .. controls (792bp,434bp) and (773bp,424bp)  .. (782bp,410bp) .. controls (788bp,401bp) and (798bp,395bp)  .. (818bp,388bp);
  \draw (798bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_17 -> N_10
  \draw [->] (830bp,454bp) .. controls (827bp,462bp) and (825bp,474bp)  .. (829bp,484bp) .. controls (830bp,488bp) and (832bp,491bp)  .. (841bp,502bp);
  \draw (836bp,478bp) node {$s_2$};
  % Edge: N_17 -> N_17
  \draw [->] (841bp,454bp) .. controls (855bp,461bp) and (873bp,459bp)  .. (873bp,447bp) .. controls (873bp,438bp) and (862bp,434bp)  .. (841bp,440bp);
  \draw (889bp,447bp) node {$\pi_2,\; \pi_4$};
  % Edge: N_17 -> N_24
  \draw [->] (809bp,445bp) .. controls (774bp,442bp) and (709bp,435bp)  .. (690bp,422bp) .. controls (683bp,417bp) and (678bp,409bp)  .. (672bp,392bp);
  \draw (712bp,416bp) node {$s_3,\; \pi_3$};
  % Edge: N_17 -> N_12
  \draw [->] (853bp,454bp) .. controls (866bp,459bp) and (883bp,465bp)  .. (898bp,472bp) .. controls (908bp,476bp) and (910bp,480bp)  .. (921bp,484bp) .. controls (958bp,496bp) and (1002bp,502bp)  .. (1042bp,507bp);
  \draw (934bp,478bp) node {$s_4$};
  % Edge: N_17 -> N_27
  \draw [->] (838bp,440bp) .. controls (845bp,431bp) and (859bp,417bp)  .. (874bp,410bp) .. controls (890bp,401bp) and (938bp,394bp)  .. (982bp,388bp);
  \draw (890bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_18 -> N_18
  \draw [->] (1005bp,454bp) .. controls (1019bp,461bp) and (1037bp,459bp)  .. (1037bp,447bp) .. controls (1037bp,438bp) and (1026bp,434bp)  .. (1005bp,440bp);
  \draw (1066bp,447bp) node {$- s_1,\; \pi_3,\; \pi_5$};
  % Edge: N_18 -> N_27
  \draw [->] (983bp,440bp) .. controls (972bp,433bp) and (959bp,421bp)  .. (966bp,410bp) .. controls (968bp,405bp) and (972bp,401bp)  .. (985bp,392bp);
  \draw (982bp,416bp) node {$s_2,\; \pi_2$};
  % Edge: N_18 -> N_11
  \draw [->] (983bp,454bp) .. controls (974bp,459bp) and (963bp,466bp)  .. (953bp,472bp) .. controls (944bp,477bp) and (944bp,480bp)  .. (935bp,484bp) .. controls (897bp,497bp) and (784bp,504bp)  .. (717bp,508bp);
  \draw (960bp,478bp) node {$s_3$};
  % Edge: N_18 -> N_28
  \draw [->] (1019bp,443bp) .. controls (1043bp,438bp) and (1079bp,431bp)  .. (1111bp,422bp) .. controls (1137bp,414bp) and (1166bp,404bp)  .. (1196bp,392bp);
  \draw (1157bp,416bp) node {$s_4,\; \pi_4$};
  % Edge: N_18 -> N_10
  \draw [->] (1005bp,454bp) .. controls (1013bp,462bp) and (1024bp,474bp)  .. (1016bp,484bp) .. controls (1007bp,494bp) and (929bp,502bp)  .. (872bp,507bp);
  \draw (1024bp,478bp) node {$s_5$};
  % Edge: N_19 -> N_12
  \draw [->] (1136bp,454bp) .. controls (1133bp,462bp) and (1128bp,475bp)  .. (1119bp,484bp) .. controls (1113bp,490bp) and (1105bp,494bp)  .. (1088bp,502bp);
  \draw (1133bp,478bp) node {$s_1$};
  % Edge: N_19 -> N_19
  \draw [->] (1147bp,454bp) .. controls (1161bp,461bp) and (1179bp,459bp)  .. (1179bp,447bp) .. controls (1179bp,438bp) and (1168bp,434bp)  .. (1147bp,440bp);
  \draw (1211bp,447bp) node {$\pi_1,\; - s_2,\; - s_3$};
  % Edge: N_19 -> N_26
  \draw [->] (1115bp,442bp) .. controls (1082bp,435bp) and (1025bp,423bp)  .. (1021bp,422bp) .. controls (1010bp,418bp) and (1008bp,413bp)  .. (998bp,410bp) .. controls (957bp,396bp) and (906bp,389bp)  .. (864bp,386bp);
  \draw (1043bp,416bp) node {$s_4,\; \pi_4$};
  % Edge: N_19 -> N_29
  \draw [->] (1161bp,445bp) .. controls (1189bp,441bp) and (1235bp,434bp)  .. (1274bp,422bp) .. controls (1284bp,418bp) and (1286bp,414bp)  .. (1297bp,410bp) .. controls (1312bp,404bp) and (1331bp,398bp)  .. (1356bp,391bp);
  \draw (1313bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_20 -> N_29
  \draw [->] (1426bp,440bp) .. controls (1420bp,432bp) and (1411bp,420bp)  .. (1403bp,410bp) .. controls (1400bp,407bp) and (1397bp,403bp)  .. (1386bp,392bp);
  \draw (1428bp,416bp) node {$s_1,\; \pi_1$};
  % Edge: N_20 -> N_13
  \draw [->] (1425bp,454bp) .. controls (1419bp,463bp) and (1406bp,477bp)  .. (1392bp,484bp) .. controls (1364bp,497bp) and (1280bp,504bp)  .. (1223bp,508bp);
  \draw (1413bp,478bp) node {$s_2$};
  % Edge: N_20 -> N_20
  \draw [->] (1440bp,454bp) .. controls (1454bp,461bp) and (1472bp,459bp)  .. (1472bp,447bp) .. controls (1472bp,438bp) and (1461bp,434bp)  .. (1440bp,440bp);
  \draw (1501bp,447bp) node {$\pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_20 -> N_30
  \draw [->] (1454bp,446bp) .. controls (1490bp,445bp) and (1555bp,439bp)  .. (1570bp,422bp) .. controls (1576bp,415bp) and (1570bp,406bp)  .. (1555bp,392bp);
  \draw (1587bp,416bp) node {$s_4,\; \pi_4$};
  % Edge: N_20 -> N_12
  \draw [->] (1408bp,452bp) .. controls (1405bp,453bp) and (1402bp,453bp)  .. (1399bp,454bp) .. controls (1349bp,463bp) and (1334bp,453bp)  .. (1288bp,472bp) .. controls (1279bp,475bp) and (1279bp,480bp)  .. (1270bp,484bp) .. controls (1238bp,494bp) and (1148bp,503bp)  .. (1088bp,507bp);
  \draw (1295bp,478bp) node {$s_5$};
  % Edge: N_21 -> N_21
  \draw [->] (1294bp,454bp) .. controls (1308bp,461bp) and (1326bp,459bp)  .. (1326bp,447bp) .. controls (1326bp,438bp) and (1315bp,434bp)  .. (1294bp,440bp);
  \draw (1358bp,447bp) node {$- s_1,\; - s_3,\; \pi_4$};
  % Edge: N_21 -> N_30
  \draw [->] (1308bp,445bp) .. controls (1340bp,442bp) and (1399bp,434bp)  .. (1448bp,422bp) .. controls (1455bp,420bp) and (1491bp,406bp)  .. (1526bp,392bp);
  \draw (1491bp,416bp) node {$s_2,\; \pi_2$};
  % Edge: N_21 -> N_13
  \draw [->] (1294bp,454bp) .. controls (1303bp,462bp) and (1314bp,474bp)  .. (1307bp,484bp) .. controls (1297bp,496bp) and (1261bp,502bp)  .. (1223bp,507bp);
  \draw (1315bp,478bp) node {$s_4$};
  % Edge: N_21 -> N_28
  \draw [->] (1270bp,440bp) .. controls (1261bp,435bp) and (1250bp,429bp)  .. (1242bp,422bp) .. controls (1235bp,416bp) and (1229bp,408bp)  .. (1218bp,392bp);
  \draw (1260bp,416bp) node {$s_5,\; \pi_5$};
  % Edge: N_22 -> N_15
  \draw [->] (275bp,387bp) .. controls (320bp,391bp) and (415bp,399bp)  .. (446bp,410bp) .. controls (457bp,413bp) and (459bp,417bp)  .. (469bp,422bp) .. controls (489bp,430bp) and (513bp,436bp)  .. (541bp,442bp);
  \draw (485bp,416bp) node {$s_1$};
  % Edge: N_22 -> N_22
  \draw [->] (261bp,392bp) .. controls (275bp,399bp) and (293bp,397bp)  .. (293bp,385bp) .. controls (293bp,376bp) and (282bp,372bp)  .. (261bp,378bp);
  \draw (322bp,385bp) node {$\pi_1,\; \pi_3,\; - s_4$};
  % Edge: N_22 -> N_31
  \draw [->] (252bp,378bp) .. controls (253bp,370bp) and (254bp,358bp)  .. (258bp,348bp) .. controls (260bp,344bp) and (262bp,341bp)  .. (270bp,330bp);
  \draw (274bp,354bp) node {$s_2,\; \pi_2$};
  % Edge: N_22 -> N_14
  \draw [->] (251bp,392bp) .. controls (250bp,397bp) and (249bp,404bp)  .. (248bp,410bp) .. controls (247bp,416bp) and (246bp,423bp)  .. (245bp,440bp);
  \draw (255bp,416bp) node {$s_3$};
  % Edge: N_22 -> N_32
  \draw [->] (229bp,381bp) .. controls (189bp,374bp) and (112bp,360bp)  .. (111bp,360bp) .. controls (106bp,354bp) and (109bp,345bp)  .. (120bp,330bp);
  \draw (136bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_23 -> N_16
  \draw [->] (103bp,386bp) .. controls (138bp,388bp) and (207bp,394bp)  .. (262bp,410bp) .. controls (276bp,413bp) and (278bp,418bp)  .. (291bp,422bp) .. controls (324bp,431bp) and (363bp,438bp)  .. (399bp,444bp);
  \draw (310bp,416bp) node {$s_1$};
  % Edge: N_23 -> N_23
  \draw [->] (89bp,392bp) .. controls (103bp,399bp) and (121bp,397bp)  .. (121bp,385bp) .. controls (121bp,376bp) and (110bp,372bp)  .. (89bp,378bp);
  \draw (162bp,385bp) node {$\pi_1,\; - s_2,\; - s_4,\; \pi_5$};
  % Edge: N_23 -> N_32
  \draw [->] (57bp,380bp) .. controls (35bp,374bp) and (7bp,363bp)  .. (19bp,348bp) .. controls (29bp,336bp) and (66bp,329bp)  .. (104bp,325bp);
  \draw (35bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_23 -> N_14
  \draw [->] (82bp,392bp) .. controls (85bp,401bp) and (91bp,415bp)  .. (101bp,422bp) .. controls (118bp,434bp) and (174bp,441bp)  .. (221bp,445bp);
  \draw (114bp,416bp) node {$s_5$};
  % Edge: N_24 -> N_33
  \draw [->] (647bp,384bp) .. controls (612bp,382bp) and (548bp,376bp)  .. (534bp,360bp) .. controls (525bp,348bp) and (539bp,339bp)  .. (565bp,329bp);
  \draw (554bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_24 -> N_15
  \draw [->] (664bp,392bp) .. controls (657bp,400bp) and (644bp,413bp)  .. (630bp,422bp) .. controls (620bp,428bp) and (607bp,433bp)  .. (587bp,441bp);
  \draw (653bp,416bp) node {$s_2$};
  % Edge: N_24 -> N_24
  \draw [->] (679bp,392bp) .. controls (693bp,399bp) and (711bp,397bp)  .. (711bp,385bp) .. controls (711bp,376bp) and (700bp,372bp)  .. (679bp,378bp);
  \draw (740bp,385bp) node {$\pi_2,\; \pi_3,\; - s_4$};
  % Edge: N_24 -> N_17
  \draw [->] (687bp,392bp) .. controls (705bp,400bp) and (734bp,412bp)  .. (760bp,422bp) .. controls (774bp,427bp) and (788bp,432bp)  .. (811bp,440bp);
  \draw (770bp,416bp) node {$s_3$};
  % Edge: N_24 -> N_34
  \draw [->] (689bp,378bp) .. controls (701bp,373bp) and (718bp,366bp)  .. (732bp,360bp) .. controls (742bp,355bp) and (744bp,353bp)  .. (755bp,348bp) .. controls (764bp,344bp) and (774bp,339bp)  .. (793bp,330bp);
  \draw (771bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_25 -> N_32
  \draw [->] (413bp,383bp) .. controls (361bp,377bp) and (238bp,364bp)  .. (219bp,360bp) .. controls (195bp,354bp) and (169bp,343bp)  .. (141bp,330bp);
  \draw (249bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_25 -> N_34
  \draw [->] (444bp,378bp) .. controls (456bp,369bp) and (477bp,354bp)  .. (497bp,348bp) .. controls (510bp,343bp) and (698bp,330bp)  .. (786bp,325bp);
  \draw (513bp,354bp) node {$s_2,\; \pi_2$};
  % Edge: N_25 -> N_16
  \draw [->] (434bp,392bp) .. controls (432bp,401bp) and (429bp,417bp)  .. (424bp,440bp);
  \draw (438bp,416bp) node {$s_3$};
  % Edge: N_25 -> N_25
  \draw [->] (445bp,392bp) .. controls (459bp,399bp) and (477bp,397bp)  .. (477bp,385bp) .. controls (477bp,376bp) and (466bp,372bp)  .. (445bp,378bp);
  \draw (493bp,385bp) node {$\pi_3,\; \pi_5$};
  % Edge: N_25 -> N_35
  \draw [->] (414bp,378bp) .. controls (397bp,372bp) and (379bp,361bp)  .. (387bp,348bp) .. controls (392bp,340bp) and (400bp,335bp)  .. (418bp,327bp);
  \draw (404bp,354bp) node {$s_4,\; \pi_4$};
  % Edge: N_25 -> N_15
  \draw [->] (459bp,389bp) .. controls (485bp,393bp) and (526bp,401bp)  .. (538bp,410bp) .. controls (546bp,415bp) and (552bp,423bp)  .. (561bp,440bp);
  \draw (560bp,416bp) node {$s_5$};
  % Edge: N_26 -> N_17
  \draw [->] (840bp,392bp) .. controls (839bp,397bp) and (838bp,404bp)  .. (837bp,410bp) .. controls (836bp,416bp) and (835bp,423bp)  .. (833bp,440bp);
  \draw (844bp,416bp) node {$s_1$};
  % Edge: N_26 -> N_26
  \draw [->] (850bp,392bp) .. controls (864bp,399bp) and (882bp,397bp)  .. (882bp,385bp) .. controls (882bp,376bp) and (871bp,372bp)  .. (850bp,378bp);
  \draw (911bp,385bp) node {$\pi_1,\; - s_2,\; \pi_4$};
  % Edge: N_26 -> N_33
  \draw [->] (818bp,382bp) .. controls (763bp,376bp) and (628bp,361bp)  .. (626bp,360bp) .. controls (616bp,355bp) and (606bp,346bp)  .. (593bp,330bp);
  \draw (656bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_26 -> N_19
  \draw [->] (864bp,386bp) .. controls (911bp,389bp) and (1018bp,397bp)  .. (1053bp,410bp) .. controls (1062bp,413bp) and (1062bp,417bp)  .. (1071bp,422bp) .. controls (1082bp,427bp) and (1095bp,432bp)  .. (1116bp,440bp);
  \draw (1081bp,416bp) node {$s_4$};
  % Edge: N_26 -> N_36
  \draw [->] (840bp,378bp) .. controls (839bp,369bp) and (839bp,355bp)  .. (847bp,348bp) .. controls (856bp,339bp) and (933bp,330bp)  .. (988bp,325bp);
  \draw (863bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_27 -> N_36
  \draw [->] (1006bp,378bp) .. controls (1006bp,373bp) and (1007bp,366bp)  .. (1008bp,360bp) .. controls (1009bp,353bp) and (1009bp,346bp)  .. (1010bp,330bp);
  \draw (1024bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_27 -> N_18
  \draw [->] (1028bp,387bp) .. controls (1059bp,390bp) and (1107bp,399bp)  .. (1090bp,422bp) .. controls (1082bp,432bp) and (1053bp,438bp)  .. (1019bp,444bp);
  \draw (1100bp,416bp) node {$s_2$};
  % Edge: N_27 -> N_27
  \draw [->] (1014bp,392bp) .. controls (1028bp,399bp) and (1046bp,397bp)  .. (1046bp,385bp) .. controls (1046bp,376bp) and (1035bp,372bp)  .. (1014bp,378bp);
  \draw (1062bp,385bp) node {$\pi_2,\; \pi_5$};
  % Edge: N_27 -> N_34
  \draw [->] (982bp,381bp) .. controls (961bp,377bp) and (929bp,370bp)  .. (902bp,360bp) .. controls (891bp,355bp) and (889bp,352bp)  .. (879bp,348bp) .. controls (867bp,343bp) and (853bp,338bp)  .. (832bp,330bp);
  \draw (924bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_27 -> N_37
  \draw [->] (1025bp,378bp) .. controls (1048bp,370bp) and (1088bp,357bp)  .. (1123bp,348bp) .. controls (1151bp,340bp) and (1184bp,334bp)  .. (1218bp,327bp);
  \draw (1139bp,354bp) node {$s_4,\; \pi_4$};
  % Edge: N_27 -> N_17
  \draw [->] (986bp,392bp) .. controls (966bp,400bp) and (934bp,412bp)  .. (906bp,422bp) .. controls (892bp,427bp) and (876bp,432bp)  .. (853bp,440bp);
  \draw (942bp,416bp) node {$s_5$};
  % Edge: N_28 -> N_28
  \draw [->] (1223bp,392bp) .. controls (1237bp,399bp) and (1255bp,397bp)  .. (1255bp,385bp) .. controls (1255bp,376bp) and (1244bp,372bp)  .. (1223bp,378bp);
  \draw (1296bp,385bp) node {$- s_1,\; - s_3,\; \pi_4,\; \pi_5$};
  % Edge: N_28 -> N_37
  \draw [->] (1213bp,378bp) .. controls (1211bp,370bp) and (1211bp,358bp)  .. (1215bp,348bp) .. controls (1217bp,344bp) and (1219bp,340bp)  .. (1230bp,330bp);
  \draw (1231bp,354bp) node {$s_2,\; \pi_2$};
  % Edge: N_28 -> N_18
  \draw [->] (1209bp,392bp) .. controls (1202bp,401bp) and (1190bp,415bp)  .. (1177bp,422bp) .. controls (1151bp,435bp) and (1074bp,442bp)  .. (1019bp,446bp);
  \draw (1197bp,416bp) node {$s_4$};
  % Edge: N_28 -> N_21
  \draw [->] (1237bp,387bp) .. controls (1277bp,391bp) and (1357bp,400bp)  .. (1366bp,410bp) .. controls (1381bp,429bp) and (1347bp,439bp)  .. (1308bp,445bp);
  \draw (1376bp,416bp) node {$s_5$};
  % Edge: N_29 -> N_20
  \draw [->] (1402bp,387bp) .. controls (1447bp,390bp) and (1540bp,399bp)  .. (1550bp,410bp) .. controls (1553bp,414bp) and (1553bp,417bp)  .. (1550bp,422bp) .. controls (1539bp,435bp) and (1495bp,442bp)  .. (1454bp,445bp);
  \draw (1559bp,416bp) node {$s_1$};
  % Edge: N_29 -> N_29
  \draw [->] (1388bp,392bp) .. controls (1402bp,399bp) and (1420bp,397bp)  .. (1420bp,385bp) .. controls (1420bp,376bp) and (1409bp,372bp)  .. (1388bp,378bp);
  \draw (1461bp,385bp) node {$\pi_1,\; - s_2,\; - s_3,\; \pi_5$};
  % Edge: N_29 -> N_38
  \draw [->] (1372bp,378bp) .. controls (1364bp,370bp) and (1355bp,357bp)  .. (1362bp,348bp) .. controls (1366bp,341bp) and (1381bp,336bp)  .. (1406bp,328bp);
  \draw (1378bp,354bp) node {$s_4,\; \pi_4$};
  % Edge: N_29 -> N_19
  \draw [->] (1370bp,392bp) .. controls (1358bp,402bp) and (1337bp,418bp)  .. (1329bp,422bp) .. controls (1301bp,433bp) and (1218bp,441bp)  .. (1161bp,445bp);
  \draw (1351bp,416bp) node {$s_5$};
  % Edge: N_30 -> N_38
  \draw [->] (1528bp,378bp) .. controls (1517bp,373bp) and (1503bp,366bp)  .. (1491bp,360bp) .. controls (1477bp,352bp) and (1461bp,343bp)  .. (1441bp,330bp);
  \draw (1510bp,354bp) node {$s_1,\; \pi_1$};
  % Edge: N_30 -> N_21
  \draw [->] (1540bp,392bp) .. controls (1534bp,401bp) and (1524bp,415bp)  .. (1511bp,422bp) .. controls (1494bp,430bp) and (1377bp,440bp)  .. (1308bp,445bp);
  \draw (1530bp,416bp) node {$s_2$};
  % Edge: N_30 -> N_30
  \draw [->] (1553bp,392bp) .. controls (1567bp,399bp) and (1585bp,397bp)  .. (1585bp,385bp) .. controls (1585bp,376bp) and (1574bp,372bp)  .. (1553bp,378bp);
  \draw (1601bp,385bp) node {$\pi_2,\; \pi_4$};
  % Edge: N_30 -> N_39
  \draw [->] (1549bp,378bp) .. controls (1552bp,373bp) and (1556bp,366bp)  .. (1560bp,360bp) .. controls (1564bp,353bp) and (1569bp,345bp)  .. (1578bp,330bp);
  \draw (1582bp,354bp) node {$s_3,\; \pi_3$};
  % Edge: N_30 -> N_20
  \draw [->] (1567bp,390bp) .. controls (1590bp,395bp) and (1621bp,406bp)  .. (1607bp,422bp) .. controls (1598bp,432bp) and (1513bp,441bp)  .. (1454bp,445bp);
  \draw (1617bp,416bp) node {$s_4$};
  % Edge: N_30 -> N_37
  \draw [->] (1521bp,380bp) .. controls (1517bp,379bp) and (1514bp,378bp)  .. (1511bp,378bp) .. controls (1427bp,365bp) and (1403bp,381bp)  .. (1322bp,360bp) .. controls (1300bp,354bp) and (1278bp,344bp)  .. (1253bp,330bp);
  \draw (1347bp,354bp) node {$s_5,\; \pi_5$};
  % Edge: N_31 -> N_40
  \draw [->] (291bp,316bp) .. controls (301bp,311bp) and (315bp,304bp)  .. (327bp,298bp) .. controls (338bp,292bp) and (340bp,289bp)  .. (350bp,286bp) .. controls (409bp,267bp) and (426bp,277bp)  .. (486bp,268bp) .. controls (489bp,268bp) and (492bp,267bp)  .. (505bp,265bp);
  \draw (366bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_31 -> N_22
  \draw [->] (283bp,330bp) .. controls (289bp,338bp) and (296bp,350bp)  .. (290bp,360bp) .. controls (288bp,365bp) and (283bp,369bp)  .. (270bp,378bp);
  \draw (301bp,354bp) node {$s_2$};
  % Edge: N_31 -> N_31
  \draw [->] (285bp,330bp) .. controls (299bp,337bp) and (317bp,335bp)  .. (317bp,323bp) .. controls (317bp,314bp) and (306bp,310bp)  .. (285bp,316bp);
  \draw (349bp,323bp) node {$\pi_2,\; - s_3,\; - s_4$};
  % Edge: N_31 -> N_41
  \draw [->] (253bp,320bp) .. controls (208bp,313bp) and (113bp,299bp)  .. (111bp,298bp) .. controls (90bp,273bp) and (143bp,265bp)  .. (191bp,262bp);
  \draw (138bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_32 -> N_25
  \draw [->] (150bp,325bp) .. controls (185bp,328bp) and (254bp,335bp)  .. (312bp,348bp) .. controls (345bp,355bp) and (382bp,367bp)  .. (416bp,378bp);
  \draw (372bp,354bp) node {$s_1$};
  % Edge: N_32 -> N_32
  \draw [->] (136bp,330bp) .. controls (150bp,337bp) and (168bp,335bp)  .. (168bp,323bp) .. controls (168bp,314bp) and (157bp,310bp)  .. (136bp,316bp);
  \draw (193bp,323bp) node {$\pi_1,\; \pi_3,\; \pi_5$};
  % Edge: N_32 -> N_41
  \draw [->] (104bp,321bp) .. controls (75bp,318bp) and (30bp,311bp)  .. (19bp,298bp) .. controls (16bp,293bp) and (16bp,290bp)  .. (19bp,286bp) .. controls (30bp,274bp) and (128bp,266bp)  .. (191bp,262bp);
  \draw (38bp,292bp) node {$s_2,\; \pi_2$};
  % Edge: N_32 -> N_23
  \draw [->] (104bp,328bp) .. controls (93bp,331bp) and (81bp,338bp)  .. (74bp,348bp) .. controls (71bp,354bp) and (71bp,362bp)  .. (76bp,378bp);
  \draw (81bp,354bp) node {$s_3$};
  % Edge: N_32 -> N_42
  \draw [->] (132bp,316bp) .. controls (139bp,307bp) and (152bp,293bp)  .. (166bp,286bp) .. controls (227bp,257bp) and (252bp,277bp)  .. (331bp,266bp);
  \draw (182bp,292bp) node {$s_4,\; \pi_4$};
  % Edge: N_32 -> N_22
  \draw [->] (133bp,330bp) .. controls (140bp,338bp) and (153bp,352bp)  .. (166bp,360bp) .. controls (183bp,369bp) and (203bp,375bp)  .. (229bp,381bp);
  \draw (179bp,354bp) node {$s_5$};
  % Edge: N_33 -> N_24
  \draw [->] (586bp,330bp) .. controls (584bp,338bp) and (583bp,351bp)  .. (589bp,360bp) .. controls (595bp,368bp) and (618bp,375bp)  .. (647bp,381bp);
  \draw (600bp,354bp) node {$s_1$};
  % Edge: N_33 -> N_33
  \draw [->] (597bp,330bp) .. controls (611bp,337bp) and (629bp,335bp)  .. (629bp,323bp) .. controls (629bp,314bp) and (618bp,310bp)  .. (597bp,316bp);
  \draw (658bp,323bp) node {$\pi_1,\; \pi_3,\; - s_4$};
  % Edge: N_33 -> N_40
  \draw [->] (565bp,318bp) .. controls (533bp,311bp) and (480bp,299bp)  .. (479bp,298bp) .. controls (471bp,287bp) and (482bp,278bp)  .. (505bp,268bp);
  \draw (503bp,292bp) node {$s_2,\; \pi_2$};
  % Edge: N_33 -> N_26
  \draw [->] (611bp,330bp) .. controls (625bp,335bp) and (643bp,341bp)  .. (658bp,348bp) .. controls (669bp,352bp) and (671bp,356bp)  .. (681bp,360bp) .. controls (705bp,367bp) and (768bp,376bp)  .. (818bp,382bp);
  \draw (697bp,354bp) node {$s_3$};
  % Edge: N_33 -> N_43
  \draw [->] (581bp,316bp) .. controls (573bp,308bp) and (564bp,295bp)  .. (571bp,286bp) .. controls (581bp,275bp) and (671bp,267bp)  .. (731bp,262bp);
  \draw (587bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_34 -> N_43
  \draw [->] (786bp,318bp) .. controls (774bp,315bp) and (762bp,309bp)  .. (755bp,298bp) .. controls (751bp,292bp) and (750bp,285bp)  .. (752bp,268bp);
  \draw (771bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_34 -> N_25
  \draw [->] (786bp,327bp) .. controls (766bp,330bp) and (737bp,337bp)  .. (713bp,348bp) .. controls (705bp,351bp) and (705bp,356bp)  .. (695bp,360bp) .. controls (654bp,374bp) and (529bp,381bp)  .. (459bp,384bp);
  \draw (720bp,354bp) node {$s_2$};
  % Edge: N_34 -> N_34
  \draw [->] (818bp,330bp) .. controls (832bp,337bp) and (850bp,335bp)  .. (850bp,323bp) .. controls (850bp,314bp) and (839bp,310bp)  .. (818bp,316bp);
  \draw (875bp,323bp) node {$\pi_2,\; \pi_3,\; \pi_5$};
  % Edge: N_34 -> N_27
  \draw [->] (832bp,325bp) .. controls (858bp,328bp) and (900bp,334bp)  .. (934bp,348bp) .. controls (942bp,351bp) and (943bp,355bp)  .. (952bp,360bp) .. controls (961bp,364bp) and (971bp,369bp)  .. (989bp,378bp);
  \draw (962bp,354bp) node {$s_3$};
  % Edge: N_34 -> N_44
  \draw [->] (832bp,319bp) .. controls (847bp,315bp) and (865bp,308bp)  .. (879bp,298bp) .. controls (885bp,292bp) and (890bp,284bp)  .. (898bp,268bp);
  \draw (902bp,292bp) node {$s_4,\; \pi_4$};
  % Edge: N_34 -> N_24
  \draw [->] (807bp,330bp) .. controls (803bp,338bp) and (797bp,352bp)  .. (787bp,360bp) .. controls (774bp,369bp) and (733bp,376bp)  .. (693bp,382bp);
  \draw (802bp,354bp) node {$s_5$};
  % Edge: N_35 -> N_42
  \draw [->] (418bp,320bp) .. controls (378bp,314bp) and (299bp,302bp)  .. (295bp,298bp) .. controls (285bp,285bp) and (302bp,275bp)  .. (331bp,266bp);
  \draw (317bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_35 -> N_44
  \draw [->] (464bp,322bp) .. controls (496bp,319bp) and (555bp,313bp)  .. (603bp,298bp) .. controls (614bp,294bp) and (615bp,289bp)  .. (626bp,286bp) .. controls (723bp,257bp) and (753bp,279bp)  .. (854bp,268bp) .. controls (859bp,267bp) and (863bp,267bp)  .. (878bp,264bp);
  \draw (642bp,292bp) node {$s_2,\; \pi_2$};
  % Edge: N_35 -> N_35
  \draw [->] (450bp,330bp) .. controls (464bp,337bp) and (482bp,335bp)  .. (482bp,323bp) .. controls (482bp,314bp) and (471bp,310bp)  .. (450bp,316bp);
  \draw (514bp,323bp) node {$- s_3,\; \pi_4,\; - s_5$};
  % Edge: N_35 -> N_25
  \draw [->] (440bp,330bp) .. controls (440bp,339bp) and (439bp,355bp)  .. (437bp,378bp);
  \draw (447bp,354bp) node {$s_4$};
  % Edge: N_36 -> N_27
  \draw [->] (1025bp,330bp) .. controls (1037bp,337bp) and (1050bp,348bp)  .. (1044bp,360bp) .. controls (1042bp,365bp) and (1037bp,369bp)  .. (1024bp,378bp);
  \draw (1052bp,354bp) node {$s_1$};
  % Edge: N_36 -> N_36
  \draw [->] (1020bp,330bp) .. controls (1034bp,337bp) and (1052bp,335bp)  .. (1052bp,323bp) .. controls (1052bp,314bp) and (1041bp,310bp)  .. (1020bp,316bp);
  \draw (1081bp,323bp) node {$\pi_1,\; - s_2,\; \pi_5$};
  % Edge: N_36 -> N_43
  \draw [->] (988bp,322bp) .. controls (954bp,320bp) and (889bp,314bp)  .. (837bp,298bp) .. controls (825bp,294bp) and (823bp,290bp)  .. (813bp,286bp) .. controls (802bp,281bp) and (791bp,276bp)  .. (771bp,268bp);
  \draw (861bp,292bp) node {$s_3,\; \pi_3$};
  % Edge: N_36 -> N_45
  \draw [->] (1013bp,316bp) .. controls (1015bp,307bp) and (1021bp,293bp)  .. (1031bp,286bp) .. controls (1040bp,279bp) and (1066bp,272bp)  .. (1098bp,265bp);
  \draw (1047bp,292bp) node {$s_4,\; \pi_4$};
  % Edge: N_36 -> N_26
  \draw [->] (1005bp,330bp) .. controls (998bp,339bp) and (985bp,353bp)  .. (971bp,360bp) .. controls (954bp,368bp) and (907bp,376bp)  .. (864bp,382bp);
  \draw (992bp,354bp) node {$s_5$};
  % Edge: N_37 -> N_45
  \draw [->] (1218bp,321bp) .. controls (1187bp,319bp) and (1135bp,312bp)  .. (1123bp,298bp) .. controls (1119bp,292bp) and (1117bp,285bp)  .. (1119bp,268bp);
  \draw (1139bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_37 -> N_28
  \draw [->] (1245bp,330bp) .. controls (1248bp,338bp) and (1251bp,350bp)  .. (1247bp,360bp) .. controls (1245bp,365bp) and (1241bp,369bp)  .. (1228bp,378bp);
  \draw (1255bp,354bp) node {$s_2$};
  % Edge: N_37 -> N_37
  \draw [->] (1250bp,330bp) .. controls (1264bp,337bp) and (1282bp,335bp)  .. (1282bp,323bp) .. controls (1282bp,314bp) and (1271bp,310bp)  .. (1250bp,316bp);
  \draw (1307bp,323bp) node {$\pi_2,\; \pi_4,\; \pi_5$};
  % Edge: N_37 -> N_46
  \draw [->] (1245bp,316bp) .. controls (1251bp,307bp) and (1260bp,290bp)  .. (1273bp,268bp);
  \draw (1276bp,292bp) node {$s_3,\; \pi_3$};
  % Edge: N_37 -> N_27
  \draw [->] (1227bp,330bp) .. controls (1210bp,338bp) and (1181bp,352bp)  .. (1155bp,360bp) .. controls (1116bp,372bp) and (1069bp,378bp)  .. (1028bp,383bp);
  \draw (1189bp,354bp) node {$s_4$};
  % Edge: N_37 -> N_30
  \draw [->] (1264bp,324bp) .. controls (1299bp,326bp) and (1367bp,332bp)  .. (1424bp,348bp) .. controls (1437bp,351bp) and (1439bp,355bp)  .. (1452bp,360bp) .. controls (1471bp,366bp) and (1493bp,372bp)  .. (1521bp,379bp);
  \draw (1465bp,354bp) node {$s_5$};
  % Edge: N_38 -> N_30
  \draw [->] (1452bp,327bp) .. controls (1476bp,331bp) and (1511bp,339bp)  .. (1523bp,348bp) .. controls (1529bp,353bp) and (1535bp,361bp)  .. (1542bp,378bp);
  \draw (1540bp,354bp) node {$s_1$};
  % Edge: N_38 -> N_38
  \draw [->] (1438bp,330bp) .. controls (1452bp,337bp) and (1470bp,335bp)  .. (1470bp,323bp) .. controls (1470bp,314bp) and (1459bp,310bp)  .. (1438bp,316bp);
  \draw (1499bp,323bp) node {$\pi_1,\; - s_2,\; \pi_4$};
  % Edge: N_38 -> N_47
  \draw [->] (1432bp,316bp) .. controls (1437bp,307bp) and (1444bp,290bp)  .. (1454bp,268bp);
  \draw (1460bp,292bp) node {$s_3,\; \pi_3$};
  % Edge: N_38 -> N_29
  \draw [->] (1423bp,330bp) .. controls (1416bp,340bp) and (1402bp,357bp)  .. (1385bp,378bp);
  \draw (1413bp,354bp) node {$s_4$};
  % Edge: N_38 -> N_45
  \draw [->] (1406bp,321bp) .. controls (1358bp,317bp) and (1253bp,307bp)  .. (1218bp,298bp) .. controls (1205bp,294bp) and (1203bp,290bp)  .. (1192bp,286bp) .. controls (1179bp,280bp) and (1165bp,276bp)  .. (1143bp,268bp);
  \draw (1242bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_39 -> N_47
  \draw [->] (1580bp,316bp) .. controls (1576bp,307bp) and (1570bp,293bp)  .. (1560bp,286bp) .. controls (1549bp,278bp) and (1516bp,271bp)  .. (1480bp,264bp);
  \draw (1586bp,292bp) node {$s_1,\; \pi_1$};
  % Edge: N_39 -> N_39
  \draw [->] (1591bp,330bp) .. controls (1605bp,337bp) and (1623bp,335bp)  .. (1623bp,323bp) .. controls (1623bp,314bp) and (1612bp,310bp)  .. (1591bp,316bp);
  \draw (1655bp,323bp) node {$- s_2,\; \pi_3,\; - s_4$};
  % Edge: N_39 -> N_30
  \draw [->] (1591bp,330bp) .. controls (1599bp,338bp) and (1608bp,350bp)  .. (1602bp,360bp) .. controls (1596bp,369bp) and (1587bp,375bp)  .. (1567bp,381bp);
  \draw (1610bp,354bp) node {$s_3$};
  % Edge: N_39 -> N_46
  \draw [->] (1559bp,319bp) .. controls (1552bp,318bp) and (1544bp,317bp)  .. (1537bp,316bp) .. controls (1477bp,307bp) and (1460bp,314bp)  .. (1402bp,298bp) .. controls (1389bp,294bp) and (1387bp,290bp)  .. (1376bp,286bp) .. controls (1354bp,278bp) and (1329bp,271bp)  .. (1300bp,265bp);
  \draw (1427bp,292bp) node {$s_5,\; \pi_5$};
  % Edge: N_40 -> N_31
  \draw [->] (505bp,265bp) .. controls (471bp,271bp) and (411bp,282bp)  .. (401bp,286bp) .. controls (392bp,289bp) and (392bp,294bp)  .. (382bp,298bp) .. controls (359bp,307bp) and (330bp,314bp)  .. (299bp,320bp);
  \draw (408bp,292bp) node {$s_1$};
  % Edge: N_40 -> N_40
  \draw [->] (537bp,268bp) .. controls (551bp,275bp) and (569bp,273bp)  .. (569bp,261bp) .. controls (569bp,252bp) and (558bp,248bp)  .. (537bp,254bp);
  \draw (610bp,261bp) node {$\pi_1,\; \pi_2,\; - s_3,\; - s_4$};
  % Edge: N_40 -> N_33
  \draw [->] (527bp,268bp) .. controls (527bp,276bp) and (528bp,289bp)  .. (534bp,298bp) .. controls (539bp,305bp) and (547bp,310bp)  .. (565bp,318bp);
  \draw (544bp,292bp) node {$s_2$};
  % Edge: N_40 -> N_48
  \draw [->] (533bp,254bp) .. controls (540bp,246bp) and (552bp,232bp)  .. (565bp,224bp) .. controls (574bp,218bp) and (585bp,213bp)  .. (605bp,206bp);
  \draw (581bp,230bp) node {$s_5,\; \pi_5$};
  % Edge: N_41 -> N_48
  \draw [->] (237bp,260bp) .. controls (270bp,258bp) and (331bp,252bp)  .. (380bp,236bp) .. controls (391bp,232bp) and (392bp,227bp)  .. (403bp,224bp) .. controls (485bp,199bp) and (510bp,218bp)  .. (593bp,206bp) .. controls (594bp,206bp) and (594bp,206bp)  .. (605bp,204bp);
  \draw (419bp,230bp) node {$s_1,\; \pi_1$};
  % Edge: N_41 -> N_32
  \draw [->] (191bp,262bp) .. controls (158bp,264bp) and (102bp,271bp)  .. (89bp,286bp) .. controls (82bp,295bp) and (91bp,304bp)  .. (111bp,316bp);
  \draw (98bp,292bp) node {$s_2$};
  % Edge: N_41 -> N_41
  \draw [->] (223bp,268bp) .. controls (237bp,275bp) and (255bp,273bp)  .. (255bp,261bp) .. controls (255bp,252bp) and (244bp,248bp)  .. (223bp,254bp);
  \draw (284bp,261bp) node {$\pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_41 -> N_49
  \draw [->] (218bp,254bp) .. controls (224bp,245bp) and (234bp,231bp)  .. (247bp,224bp) .. controls (283bp,205bp) and (395bp,201bp)  .. (462bp,199bp);
  \draw (263bp,230bp) node {$s_4,\; \pi_4$};
  % Edge: N_41 -> N_31
  \draw [->] (221bp,268bp) .. controls (231bp,278bp) and (249bp,296bp)  .. (269bp,316bp);
  \draw (260bp,292bp) node {$s_5$};
  % Edge: N_42 -> N_35
  \draw [->] (377bp,266bp) .. controls (391bp,270bp) and (407bp,276bp)  .. (419bp,286bp) .. controls (426bp,291bp) and (431bp,300bp)  .. (439bp,316bp);
  \draw (439bp,292bp) node {$s_1$};
  % Edge: N_42 -> N_42
  \draw [->] (363bp,268bp) .. controls (377bp,275bp) and (395bp,273bp)  .. (395bp,261bp) .. controls (395bp,252bp) and (384bp,248bp)  .. (363bp,254bp);
  \draw (436bp,261bp) node {$\pi_1,\; - s_3,\; \pi_4,\; - s_5$};
  % Edge: N_42 -> N_49
  \draw [->] (350bp,254bp) .. controls (346bp,246bp) and (341bp,232bp)  .. (348bp,224bp) .. controls (361bp,209bp) and (416bp,202bp)  .. (462bp,200bp);
  \draw (364bp,230bp) node {$s_2,\; \pi_2$};
  % Edge: N_42 -> N_32
  \draw [->] (331bp,266bp) .. controls (328bp,267bp) and (325bp,267bp)  .. (322bp,268bp) .. controls (280bp,276bp) and (267bp,273bp)  .. (225bp,286bp) .. controls (213bp,289bp) and (211bp,293bp)  .. (198bp,298bp) .. controls (185bp,303bp) and (170bp,308bp)  .. (148bp,316bp);
  \draw (232bp,292bp) node {$s_4$};
  % Edge: N_43 -> N_34
  \draw [->] (765bp,268bp) .. controls (772bp,273bp) and (780bp,279bp)  .. (787bp,286bp) .. controls (792bp,292bp) and (797bp,300bp)  .. (806bp,316bp);
  \draw (802bp,292bp) node {$s_1$};
  % Edge: N_43 -> N_43
  \draw [->] (763bp,268bp) .. controls (777bp,275bp) and (795bp,273bp)  .. (795bp,261bp) .. controls (795bp,252bp) and (784bp,248bp)  .. (763bp,254bp);
  \draw (820bp,261bp) node {$\pi_1,\; \pi_3,\; \pi_5$};
  % Edge: N_43 -> N_48
  \draw [->] (731bp,258bp) .. controls (711bp,255bp) and (683bp,249bp)  .. (661bp,236bp) .. controls (653bp,230bp) and (645bp,222bp)  .. (633bp,206bp);
  \draw (683bp,230bp) node {$s_2,\; \pi_2$};
  % Edge: N_43 -> N_36
  \draw [->] (777bp,263bp) .. controls (820bp,267bp) and (911bp,276bp)  .. (941bp,286bp) .. controls (959bp,292bp) and (978bp,302bp)  .. (1000bp,316bp);
  \draw (978bp,292bp) node {$s_3$};
  % Edge: N_43 -> N_50
  \draw [->] (752bp,254bp) .. controls (750bp,246bp) and (748bp,233bp)  .. (755bp,224bp) .. controls (761bp,215bp) and (783bp,209bp)  .. (813bp,203bp);
  \draw (771bp,230bp) node {$s_4,\; \pi_4$};
  % Edge: N_43 -> N_33
  \draw [->] (745bp,268bp) .. controls (734bp,276bp) and (714bp,290bp)  .. (695bp,298bp) .. controls (671bp,307bp) and (642bp,314bp)  .. (611bp,320bp);
  \draw (723bp,292bp) node {$s_5$};
  % Edge: N_44 -> N_50
  \draw [->] (878bp,255bp) .. controls (867bp,251bp) and (855bp,245bp)  .. (847bp,236bp) .. controls (842bp,230bp) and (839bp,223bp)  .. (836bp,206bp);
  \draw (863bp,230bp) node {$s_1,\; \pi_1$};
  % Edge: N_44 -> N_35
  \draw [->] (878bp,264bp) .. controls (870bp,266bp) and (862bp,267bp)  .. (854bp,268bp) .. controls (775bp,277bp) and (750bp,259bp)  .. (676bp,286bp) .. controls (667bp,289bp) and (668bp,294bp)  .. (658bp,298bp) .. controls (625bp,309bp) and (526bp,318bp)  .. (464bp,322bp);
  \draw (683bp,292bp) node {$s_2$};
  % Edge: N_44 -> N_44
  \draw [->] (910bp,268bp) .. controls (924bp,275bp) and (942bp,273bp)  .. (942bp,261bp) .. controls (942bp,252bp) and (931bp,248bp)  .. (910bp,254bp);
  \draw (971bp,261bp) node {$\pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_44 -> N_51
  \draw [->] (907bp,254bp) .. controls (914bp,246bp) and (927bp,233bp)  .. (940bp,224bp) .. controls (948bp,218bp) and (958bp,213bp)  .. (977bp,206bp);
  \draw (956bp,230bp) node {$s_3,\; \pi_3$};
  % Edge: N_44 -> N_34
  \draw [->] (910bp,268bp) .. controls (918bp,276bp) and (929bp,288bp)  .. (922bp,298bp) .. controls (911bp,311bp) and (872bp,317bp)  .. (832bp,321bp);
  \draw (930bp,292bp) node {$s_4$};
  % Edge: N_45 -> N_37
  \draw [->] (1131bp,268bp) .. controls (1142bp,276bp) and (1160bp,289bp)  .. (1178bp,298bp) .. controls (1189bp,303bp) and (1201bp,308bp)  .. (1221bp,316bp);
  \draw (1188bp,292bp) node {$s_1$};
  % Edge: N_45 -> N_45
  \draw [->] (1130bp,268bp) .. controls (1144bp,275bp) and (1162bp,273bp)  .. (1162bp,261bp) .. controls (1162bp,252bp) and (1151bp,248bp)  .. (1130bp,254bp);
  \draw (1199bp,261bp) node {$\pi_1,\; - s_2,\; \pi_4,\; \pi_5$};
  % Edge: N_45 -> N_52
  \draw [->] (1109bp,254bp) .. controls (1098bp,246bp) and (1084bp,234bp)  .. (1092bp,224bp) .. controls (1098bp,215bp) and (1120bp,209bp)  .. (1150bp,203bp);
  \draw (1108bp,230bp) node {$s_3,\; \pi_3$};
  % Edge: N_45 -> N_36
  \draw [->] (1110bp,268bp) .. controls (1099bp,276bp) and (1080bp,288bp)  .. (1063bp,298bp) .. controls (1054bp,302bp) and (1045bp,307bp)  .. (1027bp,316bp);
  \draw (1086bp,292bp) node {$s_4$};
  % Edge: N_45 -> N_38
  \draw [->] (1144bp,262bp) .. controls (1181bp,265bp) and (1254bp,272bp)  .. (1315bp,286bp) .. controls (1330bp,289bp) and (1371bp,303bp)  .. (1409bp,316bp);
  \draw (1366bp,292bp) node {$s_5$};
  % Edge: N_46 -> N_52
  \draw [->] (1259bp,254bp) .. controls (1248bp,249bp) and (1233bp,243bp)  .. (1221bp,236bp) .. controls (1209bp,229bp) and (1198bp,220bp)  .. (1181bp,206bp);
  \draw (1240bp,230bp) node {$s_1,\; \pi_1$};
  % Edge: N_46 -> N_46
  \draw [->] (1286bp,268bp) .. controls (1300bp,275bp) and (1318bp,273bp)  .. (1318bp,261bp) .. controls (1318bp,252bp) and (1307bp,248bp)  .. (1286bp,254bp);
  \draw (1347bp,261bp) node {$- s_2,\; \pi_3,\; \pi_5$};
  % Edge: N_46 -> N_37
  \draw [->] (1285bp,268bp) .. controls (1293bp,276bp) and (1302bp,288bp)  .. (1296bp,298bp) .. controls (1291bp,306bp) and (1282bp,311bp)  .. (1264bp,318bp);
  \draw (1304bp,292bp) node {$s_3$};
  % Edge: N_46 -> N_51
  \draw [->] (1254bp,256bp) .. controls (1251bp,255bp) and (1248bp,254bp)  .. (1245bp,254bp) .. controls (1159bp,240bp) and (1132bp,265bp)  .. (1052bp,236bp) .. controls (1038bp,231bp) and (1024bp,221bp)  .. (1007bp,206bp);
  \draw (1071bp,230bp) node {$s_4,\; \pi_4$};
  % Edge: N_46 -> N_39
  \draw [->] (1300bp,263bp) .. controls (1349bp,266bp) and (1462bp,275bp)  .. (1499bp,286bp) .. controls (1521bp,292bp) and (1545bp,303bp)  .. (1570bp,316bp);
  \draw (1541bp,292bp) node {$s_5$};
  % Edge: N_47 -> N_39
  \draw [->] (1480bp,263bp) .. controls (1520bp,267bp) and (1598bp,276bp)  .. (1606bp,286bp) .. controls (1612bp,293bp) and (1606bp,301bp)  .. (1592bp,316bp);
  \draw (1614bp,292bp) node {$s_1$};
  % Edge: N_47 -> N_47
  \draw [->] (1466bp,268bp) .. controls (1480bp,275bp) and (1498bp,273bp)  .. (1498bp,261bp) .. controls (1498bp,252bp) and (1487bp,248bp)  .. (1466bp,254bp);
  \draw (1527bp,261bp) node {$\pi_1,\; \pi_3,\; - s_4$};
  % Edge: N_47 -> N_53
  \draw [->] (1440bp,254bp) .. controls (1429bp,249bp) and (1416bp,243bp)  .. (1405bp,236bp) .. controls (1394bp,228bp) and (1382bp,220bp)  .. (1365bp,206bp);
  \draw (1424bp,230bp) node {$s_2,\; \pi_2$};
  % Edge: N_47 -> N_38
  \draw [->] (1467bp,268bp) .. controls (1476bp,276bp) and (1486bp,287bp)  .. (1480bp,298bp) .. controls (1476bp,305bp) and (1469bp,310bp)  .. (1452bp,317bp);
  \draw (1488bp,292bp) node {$s_3$};
  % Edge: N_47 -> N_52
  \draw [->] (1434bp,258bp) .. controls (1405bp,255bp) and (1355bp,247bp)  .. (1313bp,236bp) .. controls (1298bp,232bp) and (1295bp,228bp)  .. (1281bp,224bp) .. controls (1256bp,216bp) and (1227bp,210bp)  .. (1196bp,203bp);
  \draw (1335bp,230bp) node {$s_5,\; \pi_5$};
  % Edge: N_48 -> N_41
  \draw [->] (605bp,204bp) .. controls (601bp,204bp) and (597bp,205bp)  .. (593bp,206bp) .. controls (532bp,216bp) and (512bp,202bp)  .. (453bp,224bp) .. controls (444bp,227bp) and (445bp,232bp)  .. (435bp,236bp) .. controls (401bp,247bp) and (300bp,256bp)  .. (237bp,260bp);
  \draw (460bp,230bp) node {$s_1$};
  % Edge: N_48 -> N_48
  \draw [->] (637bp,206bp) .. controls (651bp,213bp) and (669bp,211bp)  .. (669bp,199bp) .. controls (669bp,190bp) and (658bp,186bp)  .. (637bp,192bp);
  \draw (706bp,199bp) node {$\pi_1,\; \pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_48 -> N_43
  \draw [->] (650bp,206bp) .. controls (663bp,211bp) and (679bp,217bp)  .. (693bp,224bp) .. controls (707bp,231bp) and (723bp,241bp)  .. (744bp,254bp);
  \draw (725bp,230bp) node {$s_2$};
  % Edge: N_48 -> N_54
  \draw [->] (634bp,192bp) .. controls (641bp,184bp) and (653bp,171bp)  .. (665bp,162bp) .. controls (672bp,157bp) and (681bp,152bp)  .. (698bp,144bp);
  \draw (681bp,168bp) node {$s_4,\; \pi_4$};
  % Edge: N_48 -> N_40
  \draw [->] (624bp,206bp) .. controls (618bp,214bp) and (609bp,227bp)  .. (597bp,236bp) .. controls (586bp,243bp) and (573bp,249bp)  .. (551bp,256bp);
  \draw (618bp,230bp) node {$s_5$};
  % Edge: N_49 -> N_54
  \draw [->] (500bp,192bp) .. controls (522bp,182bp) and (559bp,165bp)  .. (573bp,162bp) .. controls (619bp,148bp) and (631bp,152bp)  .. (677bp,144bp) .. controls (679bp,144bp) and (681bp,143bp)  .. (693bp,141bp);
  \draw (589bp,168bp) node {$s_1,\; \pi_1$};
  % Edge: N_49 -> N_42
  \draw [->] (485bp,206bp) .. controls (484bp,214bp) and (481bp,228bp)  .. (472bp,236bp) .. controls (459bp,247bp) and (417bp,253bp)  .. (377bp,259bp);
  \draw (488bp,230bp) node {$s_2$};
  % Edge: N_49 -> N_49
  \draw [->] (494bp,206bp) .. controls (508bp,213bp) and (526bp,211bp)  .. (526bp,199bp) .. controls (526bp,190bp) and (515bp,186bp)  .. (494bp,192bp);
  \draw (555bp,199bp) node {$\pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_49 -> N_55
  \draw [->] (482bp,192bp) .. controls (479bp,184bp) and (475bp,171bp)  .. (481bp,162bp) .. controls (487bp,153bp) and (496bp,147bp)  .. (516bp,141bp);
  \draw (497bp,168bp) node {$s_3,\; \pi_3$};
  % Edge: N_49 -> N_41
  \draw [->] (462bp,201bp) .. controls (431bp,205bp) and (375bp,212bp)  .. (328bp,224bp) .. controls (298bp,231bp) and (265bp,242bp)  .. (232bp,254bp);
  \draw (335bp,230bp) node {$s_4$};
  % Edge: N_50 -> N_44
  \draw [->] (853bp,206bp) .. controls (861bp,210bp) and (871bp,216bp)  .. (879bp,224bp) .. controls (885bp,230bp) and (890bp,238bp)  .. (898bp,254bp);
  \draw (894bp,230bp) node {$s_1$};
  % Edge: N_50 -> N_50
  \draw [->] (845bp,206bp) .. controls (859bp,213bp) and (877bp,211bp)  .. (877bp,199bp) .. controls (877bp,190bp) and (866bp,186bp)  .. (845bp,192bp);
  \draw (906bp,199bp) node {$\pi_1,\; \pi_4,\; - s_5$};
  % Edge: N_50 -> N_54
  \draw [->] (813bp,193bp) .. controls (798bp,188bp) and (780bp,182bp)  .. (765bp,174bp) .. controls (753bp,167bp) and (741bp,158bp)  .. (724bp,144bp);
  \draw (784bp,168bp) node {$s_2,\; \pi_2$};
  % Edge: N_50 -> N_56
  \draw [->] (839bp,192bp) .. controls (843bp,183bp) and (851bp,169bp)  .. (863bp,162bp) .. controls (878bp,152bp) and (925bp,145bp)  .. (968bp,139bp);
  \draw (879bp,168bp) node {$s_3,\; \pi_3$};
  % Edge: N_50 -> N_43
  \draw [->] (827bp,206bp) .. controls (813bp,216bp) and (788bp,235bp)  .. (763bp,254bp);
  \draw (806bp,230bp) node {$s_4$};
  % Edge: N_51 -> N_56
  \draw [->] (984bp,192bp) .. controls (977bp,188bp) and (969bp,182bp)  .. (965bp,174bp) .. controls (961bp,166bp) and (965bp,157bp)  .. (980bp,144bp);
  \draw (981bp,168bp) node {$s_1,\; \pi_1$};
  % Edge: N_51 -> N_51
  \draw [->] (1008bp,206bp) .. controls (1022bp,213bp) and (1040bp,211bp)  .. (1040bp,199bp) .. controls (1040bp,190bp) and (1029bp,186bp)  .. (1008bp,192bp);
  \draw (1081bp,199bp) node {$- s_2,\; \pi_3,\; \pi_4,\; - s_5$};
  % Edge: N_51 -> N_44
  \draw [->] (995bp,206bp) .. controls (991bp,214bp) and (983bp,227bp)  .. (972bp,236bp) .. controls (961bp,244bp) and (947bp,249bp)  .. (924bp,256bp);
  \draw (988bp,230bp) node {$s_3$};
  % Edge: N_51 -> N_46
  \draw [->] (1022bp,200bp) .. controls (1054bp,203bp) and (1113bp,209bp)  .. (1161bp,224bp) .. controls (1172bp,227bp) and (1174bp,231bp)  .. (1186bp,236bp) .. controls (1204bp,243bp) and (1226bp,249bp)  .. (1254bp,256bp);
  \draw (1199bp,230bp) node {$s_4$};
  % Edge: N_52 -> N_46
  \draw [->] (1196bp,202bp) .. controls (1213bp,205bp) and (1236bp,211bp)  .. (1253bp,224bp) .. controls (1260bp,229bp) and (1266bp,237bp)  .. (1274bp,254bp);
  \draw (1270bp,230bp) node {$s_1$};
  % Edge: N_52 -> N_52
  \draw [->] (1182bp,206bp) .. controls (1196bp,213bp) and (1214bp,211bp)  .. (1214bp,199bp) .. controls (1214bp,190bp) and (1203bp,186bp)  .. (1182bp,192bp);
  \draw (1239bp,199bp) node {$\pi_1,\; \pi_3,\; \pi_5$};
  % Edge: N_52 -> N_57
  \draw [->] (1170bp,192bp) .. controls (1168bp,184bp) and (1166bp,172bp)  .. (1170bp,162bp) .. controls (1172bp,158bp) and (1174bp,154bp)  .. (1185bp,144bp);
  \draw (1186bp,168bp) node {$s_2,\; \pi_2$};
  % Edge: N_52 -> N_45
  \draw [->] (1164bp,206bp) .. controls (1159bp,211bp) and (1152bp,217bp)  .. (1147bp,224bp) .. controls (1141bp,231bp) and (1135bp,239bp)  .. (1125bp,254bp);
  \draw (1154bp,230bp) node {$s_3$};
  % Edge: N_52 -> N_56
  \draw [->] (1150bp,194bp) .. controls (1131bp,189bp) and (1102bp,182bp)  .. (1078bp,174bp) .. controls (1056bp,166bp) and (1032bp,156bp)  .. (1006bp,144bp);
  \draw (1100bp,168bp) node {$s_4,\; \pi_4$};
  % Edge: N_52 -> N_47
  \draw [->] (1196bp,200bp) .. controls (1230bp,202bp) and (1293bp,208bp)  .. (1345bp,224bp) .. controls (1356bp,227bp) and (1358bp,231bp)  .. (1370bp,236bp) .. controls (1387bp,243bp) and (1408bp,249bp)  .. (1434bp,255bp);
  \draw (1383bp,230bp) node {$s_5$};
  % Edge: N_53 -> N_53
  \draw [->] (1366bp,206bp) .. controls (1380bp,213bp) and (1398bp,211bp)  .. (1398bp,199bp) .. controls (1398bp,190bp) and (1387bp,186bp)  .. (1366bp,192bp);
  \draw (1442bp,199bp) node {$- s_1,\; \pi_2,\; - s_3,\; - s_4$};
  % Edge: N_53 -> N_47
  \draw [->] (1380bp,201bp) .. controls (1397bp,204bp) and (1421bp,211bp)  .. (1437bp,224bp) .. controls (1443bp,229bp) and (1448bp,237bp)  .. (1455bp,254bp);
  \draw (1453bp,230bp) node {$s_2$};
  % Edge: N_53 -> N_57
  \draw [->] (1334bp,194bp) .. controls (1314bp,190bp) and (1286bp,183bp)  .. (1263bp,174bp) .. controls (1246bp,167bp) and (1229bp,157bp)  .. (1207bp,144bp);
  \draw (1285bp,168bp) node {$s_5,\; \pi_5$};
  % Edge: N_54 -> N_49
  \draw [->] (693bp,143bp) .. controls (676bp,148bp) and (653bp,154bp)  .. (633bp,162bp) .. controls (621bp,166bp) and (618bp,169bp)  .. (605bp,174bp) .. controls (577bp,183bp) and (543bp,190bp)  .. (508bp,196bp);
  \draw (640bp,168bp) node {$s_1$};
  % Edge: N_54 -> N_54
  \draw [->] (725bp,144bp) .. controls (739bp,151bp) and (757bp,149bp)  .. (757bp,137bp) .. controls (757bp,128bp) and (746bp,124bp)  .. (725bp,130bp);
  \draw (794bp,137bp) node {$\pi_1,\; \pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_54 -> N_50
  \draw [->] (739bp,141bp) .. controls (756bp,145bp) and (779bp,151bp)  .. (797bp,162bp) .. controls (807bp,168bp) and (816bp,177bp)  .. (830bp,192bp);
  \draw (820bp,168bp) node {$s_2$};
  % Edge: N_54 -> N_58
  \draw [->] (706bp,130bp) .. controls (700bp,125bp) and (694bp,119bp)  .. (690bp,112bp) .. controls (688bp,107bp) and (688bp,104bp)  .. (690bp,100bp) .. controls (692bp,96bp) and (694bp,92bp)  .. (705bp,82bp);
  \draw (709bp,106bp) node {$s_3,\; \pi_3$};
  % Edge: N_54 -> N_48
  \draw [->] (714bp,144bp) .. controls (711bp,152bp) and (706bp,165bp)  .. (697bp,174bp) .. controls (687bp,183bp) and (673bp,188bp)  .. (651bp,195bp);
  \draw (714bp,168bp) node {$s_4$};
  % Edge: N_55 -> N_58
  \draw [->] (545bp,130bp) .. controls (554bp,121bp) and (569bp,107bp)  .. (584bp,100bp) .. controls (602bp,92bp) and (650bp,84bp)  .. (693bp,78bp);
  \draw (600bp,106bp) node {$s_1,\; \pi_1$};
  % Edge: N_55 -> N_55
  \draw [->] (548bp,144bp) .. controls (562bp,151bp) and (580bp,149bp)  .. (580bp,137bp) .. controls (580bp,128bp) and (569bp,124bp)  .. (548bp,130bp);
  \draw (624bp,137bp) node {$- s_2,\; \pi_3,\; - s_4,\; - s_5$};
  % Edge: N_55 -> N_49
  \draw [->] (535bp,144bp) .. controls (530bp,152bp) and (522bp,164bp)  .. (513bp,174bp) .. controls (509bp,178bp) and (506bp,181bp)  .. (494bp,192bp);
  \draw (530bp,168bp) node {$s_3$};
  % Edge: N_56 -> N_51
  \draw [->] (993bp,144bp) .. controls (994bp,149bp) and (996bp,156bp)  .. (997bp,162bp) .. controls (998bp,168bp) and (998bp,175bp)  .. (999bp,192bp);
  \draw (1004bp,168bp) node {$s_1$};
  % Edge: N_56 -> N_56
  \draw [->] (1000bp,144bp) .. controls (1014bp,151bp) and (1032bp,149bp)  .. (1032bp,137bp) .. controls (1032bp,128bp) and (1021bp,124bp)  .. (1000bp,130bp);
  \draw (1069bp,137bp) node {$\pi_1,\; \pi_3,\; \pi_4,\; - s_5$};
  % Edge: N_56 -> N_59
  \draw [->] (972bp,130bp) .. controls (964bp,126bp) and (955bp,120bp)  .. (951bp,112bp) .. controls (947bp,104bp) and (951bp,95bp)  .. (966bp,82bp);
  \draw (967bp,106bp) node {$s_2,\; \pi_2$};
  % Edge: N_56 -> N_50
  \draw [->] (973bp,144bp) .. controls (946bp,155bp) and (894bp,175bp)  .. (854bp,192bp);
  \draw (928bp,168bp) node {$s_3$};
  % Edge: N_56 -> N_52
  \draw [->] (1014bp,140bp) .. controls (1039bp,143bp) and (1078bp,149bp)  .. (1110bp,162bp) .. controls (1126bp,168bp) and (1143bp,178bp)  .. (1163bp,192bp);
  \draw (1143bp,168bp) node {$s_4$};
  % Edge: N_57 -> N_57
  \draw [->] (1205bp,144bp) .. controls (1219bp,151bp) and (1237bp,149bp)  .. (1237bp,137bp) .. controls (1237bp,128bp) and (1226bp,124bp)  .. (1205bp,130bp);
  \draw (1278bp,137bp) node {$- s_1,\; \pi_2,\; - s_3,\; \pi_5$};
  % Edge: N_57 -> N_52
  \draw [->] (1199bp,144bp) .. controls (1202bp,152bp) and (1206bp,164bp)  .. (1202bp,174bp) .. controls (1200bp,178bp) and (1196bp,182bp)  .. (1185bp,192bp);
  \draw (1210bp,168bp) node {$s_2$};
  % Edge: N_57 -> N_59
  \draw [->] (1173bp,130bp) .. controls (1134bp,120bp) and (1055bp,98bp)  .. (1000bp,82bp);
  \draw (1128bp,106bp) node {$s_4,\; \pi_4$};
  % Edge: N_57 -> N_53
  \draw [->] (1219bp,141bp) .. controls (1240bp,145bp) and (1270bp,151bp)  .. (1295bp,162bp) .. controls (1310bp,168bp) and (1326bp,178bp)  .. (1347bp,192bp);
  \draw (1327bp,168bp) node {$s_5$};
  % Edge: N_58 -> N_55
  \draw [->] (697bp,82bp) .. controls (677bp,90bp) and (645bp,102bp)  .. (616bp,112bp) .. controls (602bp,117bp) and (585bp,122bp)  .. (561bp,130bp);
  \draw (655bp,106bp) node {$s_1$};
  % Edge: N_58 -> N_58
  \draw [->] (725bp,82bp) .. controls (739bp,89bp) and (757bp,87bp)  .. (757bp,75bp) .. controls (757bp,66bp) and (746bp,62bp)  .. (725bp,68bp);
  \draw (798bp,75bp) node {$\pi_1,\; \pi_3,\; - s_4,\; - s_5$};
  % Edge: N_58 -> N_60
  \draw [->] (730bp,68bp) .. controls (747bp,60bp) and (775bp,47bp)  .. (800bp,38bp) .. controls (814bp,32bp) and (832bp,27bp)  .. (856bp,20bp);
  \draw (816bp,44bp) node {$s_2,\; \pi_2$};
  % Edge: N_58 -> N_54
  \draw [->] (718bp,82bp) .. controls (719bp,87bp) and (721bp,94bp)  .. (722bp,100bp) .. controls (722bp,105bp) and (722bp,106bp)  .. (722bp,112bp) .. controls (722bp,115bp) and (721bp,117bp)  .. (718bp,130bp);
  \draw (729bp,106bp) node {$s_3$};
  % Edge: N_59 -> N_59
  \draw [->] (986bp,82bp) .. controls (1000bp,89bp) and (1018bp,87bp)  .. (1018bp,75bp) .. controls (1018bp,66bp) and (1007bp,62bp)  .. (986bp,68bp);
  \draw (1059bp,75bp) node {$- s_1,\; \pi_2,\; \pi_4,\; - s_5$};
  % Edge: N_59 -> N_56
  \draw [->] (979bp,82bp) .. controls (980bp,87bp) and (981bp,94bp)  .. (983bp,100bp) .. controls (984bp,106bp) and (986bp,114bp)  .. (989bp,130bp);
  \draw (992bp,106bp) node {$s_2$};
  % Edge: N_59 -> N_60
  \draw [->] (954bp,69bp) .. controls (941bp,65bp) and (925bp,58bp)  .. (913bp,50bp) .. controls (905bp,44bp) and (897bp,35bp)  .. (884bp,20bp);
  \draw (932bp,44bp) node {$s_3,\; \pi_3$};
  % Edge: N_59 -> N_57
  \draw [->] (1000bp,77bp) .. controls (1040bp,81bp) and (1121bp,89bp)  .. (1148bp,100bp) .. controls (1160bp,105bp) and (1173bp,115bp)  .. (1189bp,130bp);
  \draw (1176bp,106bp) node {$s_4$};
  % Edge: N_60 -> N_60
  \draw [->] (888bp,20bp) .. controls (902bp,27bp) and (920bp,25bp)  .. (920bp,13bp) .. controls (920bp,4bp) and (909bp,0bp)  .. (888bp,6bp);
  \draw (973bp,13bp) node {$- s_1,\; \pi_2,\; \pi_3,\; - s_4,\; - s_5$};
  % Edge: N_60 -> N_58
  \draw [->] (872bp,20bp) .. controls (863bp,28bp) and (848bp,42bp)  .. (832bp,50bp) .. controls (806bp,62bp) and (773bp,68bp)  .. (739bp,73bp);
  \draw (854bp,44bp) node {$s_2$};
  % Edge: N_60 -> N_59
  \draw [->] (902bp,19bp) .. controls (916bp,23bp) and (932bp,29bp)  .. (945bp,38bp) .. controls (953bp,44bp) and (960bp,52bp)  .. (972bp,68bp);
  \draw (965bp,44bp) node {$s_3$};
  % Node: N_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (837bp,695bp) node {$123456$};
\end{scope}
  % Node: N_60
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (879bp,13bp) node {$564123$};
\end{scope}
  % Node: N_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (718bp,633bp) node {$124356$};
\end{scope}
  % Node: N_3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (988bp,633bp) node {$123546$};
\end{scope}
  % Node: N_4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (502bp,571bp) node {$142356$};
\end{scope}
  % Node: N_5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (699bp,571bp) node {$124536$};
\end{scope}
  % Node: N_6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1012bp,571bp) node {$125346$};
\end{scope}
  % Node: N_7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1165bp,571bp) node {$123564$};
\end{scope}
  % Node: N_8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (302bp,509bp) node {$412356$};
\end{scope}
  % Node: N_9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (484bp,509bp) node {$142536$};
\end{scope}
  % Node: N_10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (849bp,509bp) node {$125436$};
\end{scope}
  % Node: N_11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (694bp,509bp) node {$124563$};
\end{scope}
  % Node: N_12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1065bp,509bp) node {$152346$};
\end{scope}
  % Node: N_13
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1200bp,509bp) node {$125364$};
\end{scope}
  % Node: N_14
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (244bp,447bp) node {$412536$};
\end{scope}
  % Node: N_15
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (564bp,447bp) node {$145236$};
\end{scope}
  % Node: N_16
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (422bp,447bp) node {$142563$};
\end{scope}
  % Node: N_17
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (832bp,447bp) node {$152436$};
\end{scope}
  % Node: N_18
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (996bp,447bp) node {$125463$};
\end{scope}
  % Node: N_19
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1138bp,447bp) node {$512346$};
\end{scope}
  % Node: N_20
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1431bp,447bp) node {$152364$};
\end{scope}
  % Node: N_21
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1285bp,447bp) node {$125634$};
\end{scope}
  % Node: N_22
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (252bp,385bp) node {$415236$};
\end{scope}
  % Node: N_23
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (80bp,385bp) node {$412563$};
\end{scope}
  % Node: N_24
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (670bp,385bp) node {$154236$};
\end{scope}
  % Node: N_25
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (436bp,385bp) node {$145263$};
\end{scope}
  % Node: N_26
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (841bp,385bp) node {$512436$};
\end{scope}
  % Node: N_27
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1005bp,385bp) node {$152463$};
\end{scope}
  % Node: N_28
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1214bp,385bp) node {$125643$};
\end{scope}
  % Node: N_29
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1379bp,385bp) node {$512364$};
\end{scope}
  % Node: N_30
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1544bp,385bp) node {$152634$};
\end{scope}
  % Node: N_31
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (276bp,323bp) node {$451236$};
\end{scope}
  % Node: N_32
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (127bp,323bp) node {$415263$};
\end{scope}
  % Node: N_33
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (588bp,323bp) node {$514236$};
\end{scope}
  % Node: N_34
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (809bp,323bp) node {$154263$};
\end{scope}
  % Node: N_35
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (441bp,323bp) node {$145623$};
\end{scope}
  % Node: N_36
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1011bp,323bp) node {$512463$};
\end{scope}
  % Node: N_37
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1241bp,323bp) node {$152643$};
\end{scope}
  % Node: N_38
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1429bp,323bp) node {$512634$};
\end{scope}
  % Node: N_39
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1582bp,323bp) node {$156234$};
\end{scope}
  % Node: N_40
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (528bp,261bp) node {$541236$};
\end{scope}
  % Node: N_41
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (214bp,261bp) node {$451263$};
\end{scope}
  % Node: N_42
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (354bp,261bp) node {$415623$};
\end{scope}
  % Node: N_43
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (754bp,261bp) node {$514263$};
\end{scope}
  % Node: N_44
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (901bp,261bp) node {$154623$};
\end{scope}
  % Node: N_45
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1121bp,261bp) node {$512643$};
\end{scope}
  % Node: N_46
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1277bp,261bp) node {$156243$};
\end{scope}
  % Node: N_47
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1457bp,261bp) node {$516234$};
\end{scope}
  % Node: N_48
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (628bp,199bp) node {$541263$};
\end{scope}
  % Node: N_49
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (485bp,199bp) node {$451623$};
\end{scope}
  % Node: N_50
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (836bp,199bp) node {$514623$};
\end{scope}
  % Node: N_51
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (999bp,199bp) node {$156423$};
\end{scope}
  % Node: N_52
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1173bp,199bp) node {$516243$};
\end{scope}
  % Node: N_53
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1357bp,199bp) node {$561234$};
\end{scope}
  % Node: N_54
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (716bp,137bp) node {$541623$};
\end{scope}
  % Node: N_55
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (539bp,137bp) node {$456123$};
\end{scope}
  % Node: N_56
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (991bp,137bp) node {$516423$};
\end{scope}
  % Node: N_57
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (1196bp,137bp) node {$561243$};
\end{scope}
  % Node: N_58
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (716bp,75bp) node {$546123$};
\end{scope}
  % Node: N_59
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (977bp,75bp) node {$561423$};
\end{scope}
%
\end{tikzpicture}


